423.7 + 426.5 Tb/s GMI Bi-Directional HCF Transmission

We demonstrate OESCL-band same-wavelength bi-directional transmission over 60 km HCF with 42.5 THz bandwidth, achieving GMIs comparable with the highest unidirectional SMF data-rates in both directions, with an aggregate of 423.7 + 426.5 Tb/s.

==> data/paper_spec.txt <==
wavelength	power_fwtx	power_bwtx	power_fwrx	power_bwrx	wavelength_e	power_e	wavelength_l	power_l	wavelength_o	power_o
1260	-66.5672878	-66.3185239	-93.8731344	-86.1625922	1399	-90.3368128	1570	-74.7852216	1260	-84.8997328
1260.072	-66.7159995	-66.3154707	-91.5850898	-81.3294532	1399.014	-82.5419776	1570.01	-73.5674527	1260.02	-81.2521227
1260.144	-66.6228527	-66.4065293	-210	-81.9736555	1399.028	-210	1570.02	-72.4147271	1260.04	-81.6223331
1260.216	-66.5170943	-66.2601382	-210	-84.4666388	1399.042	-87.282007	1570.03	-71.6106906	1260.06	-80.5846046
1260.288	-66.5018332	-66.3196704	-81.6622536	-85.2072814	1399.056	-84.0379241	1570.04	-71.6916297	1260.08	-93.3064544
1260.36	-66.5258498	-66.3092349	-80.5571523	-81.8413223	1399.07	-87.6623958	1570.05	-71.6164964	1260.1	-82.9088645
1260.432	-66.5996946	-66.2823286	-89.7364243	-210	1399.084	-210	1570.06	-71.4020378	1260.12	-82.7057731
1260.504	-66.6833581	-66.3072193	-83.8626309	-82.9206886	1399.098	-90.471532	1570.07	-71.3784064	1260.14	-84.7909985
1260.576	-66.443846	-66.2930839	-93.2797887	-88.1368712	1399.112	-91.4657541	1570.08	-71.4807504	1260.16	-210
1260.648	-66.5438744	-66.2281006	-210	-80.2737419	1399.126	-87.7365833	1570.09	-71.9772454	1260.18	-82.0597657
1260.72	-66.3945741	-66.1975319	-79.7691609	-84.2219107	1399.14	-87.6327286	1570.1	-71.9320623	1260.2	-83.472849
1260.792	-66.4354968	-66.1416663	-83.2709458	-210	1399.154	-210	1570.11	-71.5599019	1260.22	-210
1260.864	-66.4509711	-66.1593865	-210	-82.9971573	1399.168	-210	1570.12	-71.172224	1260.24	-84.2261179
1260.936	-66.4370334	-66.2241601	-82.027448	-81.0712202	1399.182	-91.3614077	1570.13	-71.3831254	1260.26	-81.2395506
1261.008	-66.4695877	-66.1894237	-88.3453147	-82.6560945	1399.196	-82.5868875	1570.14	-71.6550631	1260.28	-83.4534744
1261.08	-66.4764438	-66.2051461	-83.4680954	-82.844478	1399.21	-210	1570.15	-71.3437621	1260.3	-84.1150882
1261.152	-66.2943802	-66.0976052	-84.5514862	-98.1555721	1399.224	-91.4120107	1570.16	-71.0187765	1260.32	-210
1261.224	-66.4047415	-66.1744882	-87.0710744	-88.5381221	1399.238	-82.1430141	1570.17	-71.6889406	1260.34	-210
1261.296	-66.3671658	-66.1501824	-84.0898139	-82.3082398	1399.252	-87.479752	1570.18	-71.7075055	1260.36	-83.44675
1261.368	-66.4029312	-66.2130643	-87.2457829	-210	1399.266	-85.0048374	1570.19	-72.1669525	1260.38	-86.5128606
1261.44	-66.2515894	-66.0806537	-85.985834	-80.642549	1399.28	-90.1657243	1570.2	-72.1590425	1260.4	-81.4009368
1261.512	-66.2893766	-66.0812632	-82.5064796	-80.874346	1399.294	-82.4195354	1570.21	-71.5382566	1260.42	-89.9924882
1261.584	-66.4083698	-66.0583673	-81.5458741	-82.9309969	1399.308	-85.715065	1570.22	-71.4410355	1260.44	-85.8312463
1261.656	-66.3697477	-66.046052	-87.0035128	-82.7827852	1399.322	-81.9585373	1570.23	-71.766464	1260.46	-100.393472
1261.728	-66.2443086	-65.977362	-84.1073542	-83.6378146	1399.336	-81.1894109	1570.24	-71.7581525	1260.48	-82.0118295
1261.8	-66.242085	-65.9518796	-84.5464865	-84.1060991	1399.35	-82.5577884	1570.25	-71.8934797	1260.5	-86.3099478
1261.872	-66.2565233	-66.0825362	-86.8664335	-85.0908083	1399.364	-210	1570.26	-73.2003799	1260.52	-83.7000761
1261.944	-66.3153806	-65.9907825	-81.957892	-83.1012556	1399.378	-85.3859434	1570.27	-74.3193981	1260.54	-210
1262.016	-66.3111734	-66.0077685	-81.3335595	-84.8101294	1399.392	-86.8685054	1570.28	-73.4693074	1260.56	-85.3882342
1262.088	-66.2702915	-66.0010963	-80.0891885	-210	1399.406	-85.6801906	1570.29	-71.9524647	1260.58	-82.515115
1262.16	-66.1683956	-65.9932101	-88.6239889	-80.4581603	1399.42	-83.5517164	1570.3	-71.634817	1260.6	-86.5039971
1262.232	-66.2029588	-66.0304792	-84.7742929	-93.7675898	1399.434	-87.1257808	1570.31	-71.7390391	1260.62	-81.764461
1262.304	-66.2366064	-65.9177754	-85.3309042	-83.6720677	1399.448	-89.3147296	1570.32	-71.9926743	1260.64	-84.9243454
1262.376	-66.2159982	-65.9483237	-87.0684048	-83.4021983	1399.462	-86.2789093	1570.33	-71.66042	1260.66	-85.997098
1262.448	-66.3048554	-65.752996	-84.14218	-82.1586419	1399.476	-210	1570.34	-71.8360831	1260.68	-210
1262.52	-66.1922388	-65.8656269	-82.8680673	-82.2834797	1399.49	-210	1570.35	-71.6522797	1260.7	-83.1701681
1262.592	-66.2631479	-65.9313834	-87.8175133	-88.0333761	1399.504	-88.0863373	1570.36	-71.5703308	1260.72	-84.2826688
1262.664	-66.1149007	-65.8231646	-80.5625945	-82.6207109	1399.518	-85.0977844	1570.37	-71.552435	1260.74	-84.630272
1262.736	-66.1396707	-65.8845351	-84.3647168	-210	1399.532	-83.8240111	1570.38	-71.3532684	1260.76	-81.7016234
1262.808	-66.1909036	-65.9007255	-83.5890028	-89.4794397	1399.546	-83.8477316	1570.39	-71.3870438	1260.78	-210
1262.88	-66.2649532	-65.8877747	-80.5708169	-81.3774291	1399.56	-85.8176622	1570.4	-71.8027512	1260.8	-91.0213637
1262.952	-66.2378578	-65.845552	-80.3485708	-80.7900697	1399.574	-86.4203059	1570.41	-71.7046352	1260.82	-84.1763441
1263.024	-66.2069934	-65.8498141	-80.8491649	-79.4035668	1399.588	-93.2668195	1570.42	-72.085494	1260.84	-81.2098213
1263.096	-66.2055087	-65.9310452	-84.6929878	-210	1399.602	-87.6813417	1570.43	-71.479392	1260.86	-83.8073571
1263.168	-66.1636251	-65.9456955	-95.2522589	-82.9361314	1399.616	-210	1570.44	-71.4755697	1260.88	-210
1263.24	-66.0894194	-65.8318901	-83.6891242	-81.7880181	1399.63	-86.3759629	1570.45	-71.9527246	1260.9	-210
1263.312	-66.2449809	-65.7743276	-80.2990777	-84.7207285	1399.644	-84.9407237	1570.46	-71.7838663	1260.92	-88.7259807
1263.384	-66.225147	-65.7147019	-86.0841744	-81.733459	1399.658	-86.061786	1570.47	-71.747718	1260.94	-84.6849597
1263.456	-66.1017338	-65.7417237	-88.0095544	-86.7127482	1399.672	-81.2736671	1570.48	-71.8944931	1260.96	-84.9075828
1263.528	-66.1324467	-65.7445146	-210	-87.9410855	1399.686	-88.8800367	1570.49	-71.7617131	1260.98	-81.5112062
1263.6	-66.1236964	-65.7977437	-92.4664999	-86.0122172	1399.7	-86.8193072	1570.5	-71.9957869	1261	-84.190203
1263.672	-65.9169266	-65.6314065	-210	-82.7121169	1399.714	-94.3993518	1570.51	-72.2394772	1261.02	-84.2870267
1263.744	-63.2319554	-62.8638821	-87.8619697	-79.2351129	1399.728	-85.9620003	1570.52	-73.2388494	1261.04	-83.0653704
1263.816	-48.8287967	-48.646888	-69.2638633	-68.8743511	1399.742	-87.9106736	1570.53	-75.1869027	1261.06	-81.0094881
1263.888	-41.1321312	-40.7537068	-60.4864516	-60.3301127	1399.756	-89.6051575	1570.54	-75.3735401	1261.08	-84.5963104
1263.96	-38.856341	-38.4506022	-58.2969355	-58.182453	1399.77	-91.4850452	1570.55	-73.1074441	1261.1	-210
1264.032	-38.6187456	-38.2248527	-58.1282365	-58.0094077	1399.784	-86.883236	1570.56	-72.413882	1261.12	-210
1264.104	-38.670126	-38.2884077	-58.0694313	-57.9149708	1399.798	-90.3427853	1570.57	-71.7319655	1261.14	-88.0442834
1264.176	-38.7002987	-38.308973	-58.0698758	-57.9118748	1399.812	-83.9118783	1570.58	-71.521372	1261.16	-80.7286009
1264.248	-38.5747752	-38.1670958	-57.9895072	-57.8633239	1399.826	-84.9569841	1570.59	-71.63056	1261.18	-84.379573
1264.32	-38.3502497	-37.9452875	-57.7337681	-57.642696	1399.84	-210	1570.6	-71.6866971	1261.2	-210
1264.392	-38.1704158	-37.7760414	-57.5993153	-57.4984982	1399.854	-83.8747225	1570.61	-71.6775398	1261.22	-82.2889981
1264.464	-38.1506967	-37.789542	-57.4739466	-57.3786939	1399.868	-93.1116111	1570.62	-72.0873588	1261.24	-81.3292535
1264.536	-38.2331143	-37.881854	-57.593766	-57.4606353	1399.882	-96.5847411	1570.63	-71.820166	1261.26	-82.0581399
1264.608	-38.2596748	-37.8955786	-57.5796721	-57.4683574	1399.896	-92.055945	1570.64	-71.706814	1261.28	-210
1264.68	-38.1754177	-37.8086616	-57.4580513	-57.3745811	1399.91	-95.090978	1570.65	-71.2374478	1261.3	-85.8616026
1264.752	-38.1142741	-37.7532094	-57.3904727	-57.3156776	1399.924	-87.0710069	1570.66	-71.6673883	1261.32	-82.8254208
1264.824	-38.0509532	-37.7156369	-57.4724101	-57.350411	1399.938	-82.7619122	1570.67	-71.4444165	1261.34	-95.3777515
1264.896	-38.0886273	-37.7700937	-57.387561	-57.2969787	1399.952	-85.615705	1570.68	-71.2741995	1261.36	-210
1264.968	-38.1030505	-37.7609157	-57.3579246	-57.261865	1399.966	-84.3701302	1570.69	-71.3230752	1261.38	-83.322138
1265.04	-37.9743515	-37.6149395	-57.1910085	-57.1206532	1399.98	-93.1046475	1570.7	-71.5053654	1261.4	-89.5029058
1265.112	-37.811303	-37.4609558	-57.0858684	-57.0219358	1399.994	-85.1543035	1570.71	-71.9587907	1261.42	-83.584081
1265.184	-37.6550407	-37.3194071	-57.0289571	-56.961089	1400.008	-86.9640102	1570.72	-71.8582623	1261.44	-86.8304995
1265.256	-37.6513128	-37.3280336	-56.9021751	-56.8340254	1400.022	-85.5516587	1570.73	-71.7277663	1261.46	-96.5568265
1265.328	-37.7271149	-37.399372	-56.9440356	-56.8625049	1400.036	-88.4794901	1570.74	-72.1419833	1261.48	-83.9184627
1265.4	-37.725623	-37.3898658	-56.9167422	-56.8367833	1400.05	-86.0930848	1570.75	-71.9493583	1261.5	-84.4342939
1265.472	-37.6339989	-37.2959132	-56.827822	-56.7421496	1400.064	-84.7425542	1570.76	-71.6040481	1261.52	-86.8995683
1265.544	-37.5416314	-37.20701	-56.7267792	-56.6474671	1400.078	-83.8421125	1570.77	-71.4428054	1261.54	-94.4690976
1265.616	-37.5315844	-37.2083209	-56.7680662	-56.6936678	1400.092	-87.8578878	1570.78	-71.2455318	1261.56	-80.7405195
1265.688	-37.5732705	-37.2370705	-56.8224851	-56.7328938	1400.106	-85.4794848	1570.79	-71.6155719	1261.58	-84.5004166
1265.76	-37.5072879	-37.1585984	-56.6795825	-56.6033545	1400.12	-82.8654236	1570.8	-73.0323433	1261.6	-93.9024482
1265.832	-37.321442	-36.9593996	-56.4999696	-56.3942927	1400.134	-85.2173979	1570.81	-74.1414098	1261.62	-86.1285678
1265.904	-37.1609191	-36.8073081	-56.3469762	-56.2523	1400.148	-84.5599709	1570.82	-75.4175961	1261.64	-94.3166505
1265.976	-37.1092734	-36.7554218	-56.4193923	-56.3231587	1400.162	-89.1673901	1570.83	-74.6741445	1261.66	-82.1639608
1266.048	-37.1803867	-36.817886	-56.3955012	-56.3150981	1400.176	-81.9817271	1570.84	-73.0138077	1261.68	-91.854999
1266.12	-37.2637141	-36.8764116	-56.3912717	-56.2834671	1400.19	-80.873108	1570.85	-72.1895525	1261.7	-87.9614485
1266.192	-37.1823871	-36.7790608	-56.3055628	-56.1881613	1400.204	-84.0575654	1570.86	-71.6997362	1261.72	-84.5891204
1266.264	-37.1346321	-36.7331131	-56.2497237	-56.142951	1400.218	-88.7416203	1570.87	-72.1136826	1261.74	-82.5790301
1266.336	-37.0797073	-36.6902322	-56.2001241	-56.063573	1400.232	-81.3196021	1570.88	-71.8114385	1261.76	-84.1356577
1266.408	-37.0653362	-36.680134	-56.2394897	-56.0757767	1400.246	-85.9719308	1570.89	-71.8073499	1261.78	-86.6540201
1266.48	-37.1327677	-36.7305916	-56.3368032	-56.1569561	1400.26	-86.4059298	1570.9	-71.7241711	1261.8	-81.9673544
1266.552	-37.0690283	-36.634735	-56.2280882	-56.0818017	1400.274	-83.0385479	1570.91	-71.8417746	1261.82	-80.5129538
1266.624	-36.9439411	-36.5239156	-56.0108122	-55.8906956	1400.288	-83.6705439	1570.92	-71.5942817	1261.84	-78.9830657
1266.696	-36.7754816	-36.3695642	-55.8813093	-55.7254273	1400.302	-88.6610591	1570.93	-71.4321278	1261.86	-81.782402
1266.768	-36.7500399	-36.3554656	-55.8646783	-55.7094294	1400.316	-82.6820367	1570.94	-71.3744911	1261.88	-91.9644713
1266.84	-36.8076406	-36.4053593	-56.0215834	-55.8538479	1400.33	-82.2378573	1570.95	-71.2542182	1261.9	-80.9875826
1266.912	-36.816903	-36.3961119	-55.8647946	-55.7089033	1400.344	-81.7637545	1570.96	-71.511952	1261.92	-92.6143419
1266.984	-36.6952451	-36.2723751	-55.7356699	-55.5831563	1400.358	-82.2709372	1570.97	-71.2142786	1261.94	-85.1197264
1267.056	-36.6217391	-36.1949522	-55.6646304	-55.4878963	1400.372	-85.5769007	1570.98	-71.5004487	1261.96	-85.1849333
1267.128	-36.5953147	-36.1680598	-55.6403279	-55.4706574	1400.386	-85.3443435	1570.99	-71.3702063	1261.98	-82.6059294
1267.2	-36.5917563	-36.1780311	-55.6510006	-55.467559	1400.4	-89.1947079	1571	-71.6480066	1262	-87.6614902
1267.272	-36.6386454	-36.2272728	-55.6877381	-55.5236895	1400.414	-83.739178	1571.01	-71.6712815	1262.02	-83.0156805
1267.344	-36.5605813	-36.1340361	-55.564688	-55.4066069	1400.428	-210	1571.02	-71.4694748	1262.04	-85.1475242
1267.416	-36.4463989	-36.0172029	-55.4749595	-55.3134881	1400.442	-210	1571.03	-71.3228824	1262.06	-90.9537614
1267.488	-36.3446616	-35.8948071	-55.3645557	-55.1927884	1400.456	-83.0896451	1571.04	-71.7974264	1262.08	-210
1267.56	-36.3194855	-35.8955652	-55.3297897	-55.1411515	1400.47	-82.0565249	1571.05	-71.558265	1262.1	-86.8956711
1267.632	-36.3986568	-35.975312	-55.4033325	-55.197433	1400.484	-210	1571.06	-71.2431965	1262.12	-81.6436293
1267.704	-36.3330604	-35.8989334	-55.4165387	-55.2022988	1400.498	-89.2935117	1571.07	-72.3484208	1262.14	-87.5917193
1267.776	-36.2079598	-35.7616005	-55.2098191	-54.9955849	1400.512	-84.4171273	1571.08	-72.2015759	1262.16	-84.2410605
1267.848	-36.1028781	-35.6608013	-55.0837882	-54.8865098	1400.526	-80.8642958	1571.09	-72.8999385	1262.18	-82.0410675
1267.92	-36.1201137	-35.6999076	-55.1040738	-54.8972147	1400.54	-84.9819281	1571.1	-75.3498693	1262.2	-80.8853611
1267.992	-36.1968129	-35.7830528	-55.1660009	-54.9675473	1400.554	-97.8496099	1571.11	-76.5890163	1262.22	-91.6386083
1268.064	-36.1853525	-35.7621102	-55.1437623	-54.9237495	1400.568	-91.5664896	1571.12	-73.1290771	1262.24	-82.1427446
1268.136	-36.0906911	-35.6561905	-55.0342663	-54.8169122	1400.582	-83.7241872	1571.13	-72.160345	1262.26	-84.0804066
1268.208	-36.0469799	-35.6229617	-54.9941948	-54.7709225	1400.596	-84.3968377	1571.14	-72.0584488	1262.28	-90.1592678
1268.28	-35.99204	-35.5743176	-54.9734782	-54.7586852	1400.61	-90.2233714	1571.15	-72.0139224	1262.3	-85.8286447
1268.352	-35.9919933	-35.579713	-55.0444128	-54.8268665	1400.624	-210	1571.16	-71.8804585	1262.32	-210
1268.424	-35.9689763	-35.5466085	-55.0298653	-54.7943866	1400.638	-84.6246095	1571.17	-71.5570021	1262.34	-87.0416315
1268.496	-35.8848864	-35.4291412	-54.9250559	-54.6911042	1400.652	-83.9884471	1571.18	-71.6579918	1262.36	-210
1268.568	-35.7109337	-35.2704829	-54.7303011	-54.5198785	1400.666	-82.7691216	1571.19	-71.759095	1262.38	-210
1268.64	-35.6376675	-35.2140258	-54.6914149	-54.4774889	1400.68	-83.579142	1571.2	-71.4213805	1262.4	-210
1268.712	-35.6226059	-35.2176704	-54.8424034	-54.615161	1400.694	-210	1571.21	-71.959502	1262.42	-84.5766009
1268.784	-35.7148421	-35.3000794	-54.8376688	-54.6195563	1400.708	-87.150626	1571.22	-72.0179639	1262.44	-82.4237413
1268.856	-35.7187662	-35.2831062	-54.7751131	-54.5685932	1400.722	-85.8906356	1571.23	-71.5848095	1262.46	-86.4398587
1268.928	-35.6483142	-35.2130737	-54.6556837	-54.4827399	1400.736	-83.7871465	1571.24	-71.412917	1262.48	-81.9750211
1269	-35.6209812	-35.2031019	-54.634667	-54.4374959	1400.75	-210	1571.25	-71.7083403	1262.5	-210
1269.072	-35.5843049	-35.1712229	-54.5712214	-54.3761581	1400.764	-210	1571.26	-71.9176039	1262.52	-210
1269.144	-35.6016832	-35.1705211	-54.4838765	-54.3264071	1400.778	-210	1571.27	-71.17133	1262.54	-95.1080155
1269.216	-35.4914028	-35.0616552	-54.4559018	-54.2941614	1400.792	-82.6645399	1571.28	-71.5661589	1262.56	-85.2090632
1269.288	-35.3266002	-34.9082174	-54.2051875	-54.0298891	1400.806	-86.0110317	1571.29	-71.5424199	1262.58	-80.7391646
1269.36	-35.2202691	-34.8093569	-54.1222381	-53.954013	1400.82	-83.0216828	1571.3	-71.8676322	1262.6	-80.7354211
1269.432	-35.1938401	-34.7843684	-54.0500346	-53.8881264	1400.834	-83.711793	1571.31	-71.5039538	1262.62	-85.7192363
1269.504	-35.3056862	-34.9085265	-54.1404326	-53.9813323	1400.848	-210	1571.32	-71.8990345	1262.64	-89.5497569
1269.576	-35.4187385	-35.0203874	-54.2814849	-54.1232277	1400.862	-96.6292983	1571.33	-71.5371968	1262.66	-93.3101574
1269.648	-35.3479966	-34.9586904	-54.1733078	-54.0308644	1400.876	-210	1571.34	-71.4515741	1262.68	-84.7086815
1269.72	-35.2373155	-34.8543042	-54.0623672	-53.9071839	1400.89	-210	1571.35	-71.4134214	1262.7	-80.9138358
1269.792	-35.2682951	-34.884978	-54.0850903	-53.9443543	1400.904	-84.4084215	1571.36	-71.2991382	1262.72	-210
1269.864	-35.318844	-34.9425332	-54.1273918	-53.9919893	1400.918	-82.5811227	1571.37	-71.620861	1262.74	-79.1022717
1269.936	-35.3104366	-34.9425967	-54.071195	-53.9336811	1400.932	-83.4999109	1571.38	-71.87851	1262.76	-80.3118627
1270.008	-35.1342893	-34.7766257	-53.9204324	-53.7625269	1400.946	-81.7140454	1571.39	-73.9089868	1262.78	-80.9594564
1270.08	-34.9628988	-34.615167	-53.7674109	-53.6360593	1400.96	-82.9707365	1571.4	-76.5417226	1262.8	-80.2462304
1270.152	-35.0421064	-34.6893061	-53.8041816	-53.6699773	1400.974	-86.0812463	1571.41	-73.8407542	1262.82	-80.5773677
1270.224	-35.1926189	-34.8509948	-53.9566908	-53.8104799	1400.988	-84.3134763	1571.42	-72.1219024	1262.84	-83.010223
1270.296	-35.3442557	-35.0134836	-54.1122791	-53.9579048	1401.002	-80.5496622	1571.43	-71.5283861	1262.86	-82.8607732
1270.368	-35.3630727	-35.0332734	-54.1230738	-53.9758833	1401.016	-87.070713	1571.44	-71.2293277	1262.88	-108.294171
1270.44	-35.2102465	-34.8629277	-53.9621189	-53.8135935	1401.03	-210	1571.45	-70.9573079	1262.9	-88.6503985
1270.512	-35.1242391	-34.7818952	-53.854476	-53.7091476	1401.044	-84.7227187	1571.46	-70.9855869	1262.92	-81.6770559
1270.584	-35.1455798	-34.8226332	-53.8819013	-53.7309754	1401.058	-106.648448	1571.47	-70.9950545	1262.94	-89.2624323
1270.656	-35.2465625	-34.9198434	-54.0103475	-53.8577766	1401.072	-210	1571.48	-71.0938951	1262.96	-82.7926294
1270.728	-35.2079592	-34.8695828	-53.9416123	-53.7853915	1401.086	-82.8280104	1571.49	-71.3119812	1262.98	-82.9884761
1270.8	-35.0017689	-34.6439286	-53.6709569	-53.5266919	1401.1	-81.9978469	1571.5	-71.4355852	1263	-87.2530236
1270.872	-34.8771815	-34.5178663	-53.5488454	-53.3910525	1401.114	-94.3528071	1571.51	-71.8528641	1263.02	-84.3340912
1270.944	-35.003514	-34.6575066	-53.6735116	-53.5234346	1401.128	-210	1571.52	-71.619614	1263.04	-83.5775915
1271.016	-35.2036457	-34.8772261	-53.9086266	-53.7474814	1401.142	-90.8949867	1571.53	-71.5045935	1263.06	-79.9808565
1271.088	-35.3416625	-35.0037911	-54.0193977	-53.8348655	1401.156	-84.8401141	1571.54	-71.533395	1263.08	-81.4801576
1271.16	-35.2720156	-34.9249016	-53.9336415	-53.7416636	1401.17	-82.8577506	1571.55	-72.1279722	1263.1	-86.426923
1271.232	-35.1346764	-34.7814519	-53.799067	-53.6023503	1401.184	-83.3309174	1571.56	-71.8695477	1263.12	-97.4208582
1271.304	-35.1732146	-34.8122361	-53.8356608	-53.6457478	1401.198	-85.370434	1571.57	-71.5288368	1263.14	-83.4690026
1271.376	-35.2573315	-34.8827601	-53.9092074	-53.7045841	1401.212	-88.4005371	1571.58	-71.2169554	1263.16	-82.6752469
1271.448	-35.321672	-34.9391207	-53.9603972	-53.7589653	1401.226	-87.0734043	1571.59	-71.2548399	1263.18	-87.2200311
1271.52	-35.243989	-34.8558817	-53.8792017	-53.6710624	1401.24	-85.3990807	1571.6	-71.3856177	1263.2	-83.3391282
1271.592	-35.0314773	-34.6419286	-53.6568565	-53.4547033	1401.254	-83.8389184	1571.61	-71.6819367	1263.22	-85.450606
1271.664	-34.9718748	-34.5832031	-53.6504308	-53.4458106	1401.268	-83.5817189	1571.62	-71.5686519	1263.24	-87.9863085
1271.736	-35.137956	-34.7455754	-53.776598	-53.5686708	1401.282	-90.2856808	1571.63	-71.1941158	1263.26	-77.9439044
1271.808	-35.3535903	-34.947103	-53.9749865	-53.7453296	1401.296	-89.5756522	1571.64	-71.7258074	1263.28	-80.2887785
1271.88	-35.4481064	-35.0240728	-54.0437046	-53.8348474	1401.31	-88.1518634	1571.65	-71.6644471	1263.3	-80.8155144
1271.952	-35.3100284	-34.8663892	-53.9085282	-53.7033562	1401.324	-90.2531204	1571.66	-71.9719367	1263.32	-84.3125474
1272.024	-35.226652	-34.7888971	-53.8502738	-53.6214095	1401.338	-210	1571.67	-71.6952871	1263.34	-210
1272.096	-35.2985002	-34.8752988	-53.8939595	-53.6552517	1401.352	-83.8220655	1571.68	-72.2360503	1263.36	-81.3638963
1272.168	-35.4357239	-34.9961857	-54.0237975	-53.7647709	1401.366	-210	1571.69	-72.5846227	1263.38	-86.3116765
1272.24	-35.4223797	-34.9880175	-53.9996435	-53.7439437	1401.38	-89.3172491	1571.7	-75.2300141	1263.4	-81.9233573
1272.312	-35.1953909	-34.7579673	-53.7749379	-53.5366417	1401.394	-82.1492394	1571.71	-75.6681493	1263.42	-84.8128117
1272.384	-35.0200239	-34.5883973	-53.6036847	-53.3596342	1401.408	-99.0355517	1571.72	-73.7490206	1263.44	-83.5063814
1272.456	-35.0725628	-34.6401209	-53.6390094	-53.4083418	1401.422	-83.6118763	1571.73	-72.495868	1263.46	-84.0425163
1272.528	-35.2498194	-34.8317755	-53.8297559	-53.590111	1401.436	-82.4808113	1571.74	-71.8237234	1263.48	-84.2106169
1272.6	-35.399911	-34.9982321	-53.9591579	-53.7274921	1401.45	-210	1571.75	-71.9396234	1263.5	-210
1272.672	-35.4113045	-34.9915883	-53.9819412	-53.7465743	1401.464	-88.8031108	1571.76	-72.1140877	1263.52	-91.1653965
1272.744	-35.2325205	-34.8151628	-53.8458302	-53.5951925	1401.478	-86.0922018	1571.77	-71.9168663	1263.54	-83.1086098
1272.816	-35.1406208	-34.7278023	-53.6873256	-53.4411159	1401.492	-87.1772842	1571.78	-71.4017127	1263.56	-82.7359703
1272.888	-35.2248091	-34.8335838	-53.7575655	-53.5278294	1401.506	-81.1329598	1571.79	-71.2566181	1263.58	-84.4743644
1272.96	-35.3258371	-34.9313338	-53.8439712	-53.6180028	1401.52	-88.829659	1571.8	-71.7384797	1263.6	-85.4984378
1273.032	-35.2930612	-34.8956387	-53.8529597	-53.6198154	1401.534	-85.1527365	1571.81	-71.5009776	1263.62	-86.7520898
1273.104	-35.0358511	-34.6444926	-53.5551672	-53.3167427	1401.548	-83.1941336	1571.82	-70.9778451	1263.64	-82.7541082
1273.176	-34.9501293	-34.5596606	-53.4522188	-53.2252717	1401.562	-85.5934499	1571.83	-71.0463443	1263.66	-85.5140437
1273.248	-35.0797109	-34.6871685	-53.5643154	-53.3654094	1401.576	-84.541948	1571.84	-70.3343517	1263.68	-85.8242145
1273.32	-35.2564347	-34.8832854	-53.7409858	-53.5384803	1401.59	-83.4576345	1571.85	-70.2387028	1263.7	-210
1273.392	-35.335846	-34.9691028	-53.8123327	-53.6073484	1401.604	-88.6576151	1571.86	-70.0750737	1263.72	-83.4070041
1273.464	-35.1927774	-34.8175819	-53.6657412	-53.4541365	1401.618	-83.5705901	1571.87	-70.557957	1263.74	-82.4198626
1273.536	-35.0439607	-34.6775803	-53.500874	-53.324127	1401.632	-81.0620478	1571.88	-70.7877604	1263.76	-79.9768596
1273.608	-35.0579133	-34.7033441	-53.5139275	-53.3469918	1401.646	-80.6075472	1571.89	-70.9201621	1263.78	-79.6746852
1273.68	-35.184474	-34.8320465	-53.6531866	-53.4712385	1401.66	-90.6988713	1571.9	-71.26275	1263.8	-74.3275033
1273.752	-35.3091717	-34.9517731	-53.8223593	-53.6439803	1401.674	-87.3029186	1571.91	-71.0389071	1263.82	-69.5337704
1273.824	-35.2427622	-34.8830951	-53.6893471	-53.513444	1401.688	-92.9003685	1571.92	-71.3912859	1263.84	-65.3539393
1273.896	-35.0350465	-34.6986802	-53.4628567	-53.2852913	1401.702	-84.4219725	1571.93	-71.5391814	1263.86	-62.4514246
1273.968	-34.996927	-34.6657701	-53.4263904	-53.2450407	1401.716	-91.5475909	1571.94	-71.3580694	1263.88	-60.3633955
1274.04	-35.1653061	-34.8347834	-53.6381374	-53.4650108	1401.73	-82.5562662	1571.95	-71.3094269	1263.9	-59.0126386
1274.112	-35.3141541	-34.9891012	-53.7544196	-53.5862357	1401.744	-82.3370544	1571.96	-71.0137819	1263.92	-58.1529917
1274.184	-35.2929626	-34.9423125	-53.7015289	-53.5115507	1401.758	-88.4129809	1571.97	-71.6999917	1263.94	-57.6879855
1274.256	-35.1244657	-34.7781125	-53.5242104	-53.3388594	1401.772	-86.2980111	1571.98	-71.3227794	1263.96	-57.4809673
1274.328	-35.0828419	-34.7498779	-53.493755	-53.3064442	1401.786	-84.1352961	1571.99	-71.9289601	1263.98	-57.3568971
1274.4	-35.221507	-34.8807615	-53.6588686	-53.4648874	1401.8	-82.7655184	1572	-73.2904857	1264	-57.3234579
1274.472	-35.3353964	-35.0136297	-53.7600684	-53.5698901	1401.814	-85.5117744	1572.01	-76.4207011	1264.02	-57.4102085
1274.544	-35.3945236	-35.0553387	-53.7841795	-53.5854072	1401.828	-84.0359958	1572.02	-73.7107923	1264.04	-57.5052262
1274.616	-35.2485766	-34.8515323	-53.5871841	-53.3931101	1401.842	-86.595703	1572.03	-72.0923181	1264.06	-57.3353904
1274.688	-35.0557435	-34.6751997	-53.4263979	-53.2148105	1401.856	-83.7797297	1572.04	-71.452966	1264.08	-57.2798122
1274.76	-35.0674731	-34.7176884	-53.4624572	-53.2499192	1401.87	-81.6314878	1572.05	-71.554851	1264.1	-57.3007986
1274.832	-35.2133678	-34.8614776	-53.6431341	-53.4442173	1401.884	-82.8191693	1572.06	-70.9331698	1264.12	-57.3015469
1274.904	-35.3065132	-34.9700831	-53.7269954	-53.5114795	1401.898	-84.3670163	1572.07	-70.2538658	1264.14	-57.3231783
1274.976	-35.2056663	-34.8336413	-53.5737978	-53.3577245	1401.912	-210	1572.08	-70.2193236	1264.16	-57.3169754
1275.048	-35.048621	-34.6523455	-53.3747478	-53.1733147	1401.926	-87.0017473	1572.09	-70.0781971	1264.18	-57.2916385
1275.12	-35.0401624	-34.6699132	-53.4174779	-53.2110615	1401.94	-97.4915418	1572.1	-70.0229796	1264.2	-57.2528444
1275.192	-35.2340945	-34.8801287	-53.6307833	-53.3890348	1401.954	-103.769348	1572.11	-70.4172247	1264.22	-57.2334759
1275.264	-35.366812	-35.0068672	-53.7194712	-53.4749387	1401.968	-102.592176	1572.12	-70.2791094	1264.24	-57.2275228
1275.336	-35.2923984	-34.9070457	-53.610013	-53.3794294	1401.982	-210	1572.13	-70.5714	1264.26	-57.2905616
1275.408	-35.0841758	-34.6878702	-53.3922208	-53.1645198	1401.996	-81.1163428	1572.14	-70.5013245	1264.28	-57.1675174
1275.48	-35.0332083	-34.6293826	-53.3331616	-53.1102558	1402.01	-85.8568753	1572.15	-71.1165222	1264.3	-57.0219725
1275.552	-35.1369983	-34.7504834	-53.418457	-53.201463	1402.024	-90.3099304	1572.16	-71.144911	1264.32	-56.9555707
1275.624	-35.2684287	-34.8843346	-53.580464	-53.3400524	1402.038	-81.9032161	1572.17	-71.5860924	1264.34	-56.9311325
1275.696	-35.286838	-34.9002779	-53.6033174	-53.3466646	1402.052	-85.2079041	1572.18	-71.13761	1264.36	-57.0545371
1275.768	-35.1516593	-34.7632103	-53.4612599	-53.2110672	1402.066	-86.170792	1572.19	-70.7731834	1264.38	-57.0245747
1275.84	-35.044989	-34.6370885	-53.3503414	-53.0977948	1402.08	-83.8376179	1572.2	-71.043964	1264.4	-56.809511
1275.912	-35.1417295	-34.7494972	-53.4388302	-53.1899881	1402.094	-82.3437904	1572.21	-70.7913069	1264.42	-56.7481721
1275.984	-35.3197425	-34.9372056	-53.6711218	-53.4194964	1402.108	-84.1684964	1572.22	-71.3104123	1264.44	-56.740285
1276.056	-35.425778	-35.0681322	-53.7141089	-53.458249	1402.122	-91.0241977	1572.23	-71.4355495	1264.46	-56.7433363
1276.128	-35.3006734	-34.927802	-53.5664049	-53.3178047	1402.136	-85.0033779	1572.24	-71.517721	1264.48	-56.7513596
1276.2	-35.0807597	-34.7198883	-53.3516541	-53.1163744	1402.15	-89.3606398	1572.25	-71.3927203	1264.5	-56.7705901
1276.272	-35.1168149	-34.7614626	-53.4409225	-53.1977113	1402.164	-210	1572.26	-71.7566399	1264.52	-56.8153662
1276.344	-35.2492066	-34.8877832	-53.5315975	-53.3058275	1402.178	-210	1572.27	-71.857806	1264.54	-56.812764
1276.416	-35.3124776	-34.9286891	-53.5774522	-53.3563033	1402.192	-210	1572.28	-72.131829	1264.56	-56.8529408
1276.488	-35.1808846	-34.7850221	-53.3964914	-53.1837283	1402.206	-210	1572.29	-71.7496807	1264.58	-56.8488703
1276.56	-35.0344447	-34.6437114	-53.2559786	-53.046703	1402.22	-210	1572.3	-71.8343241	1264.6	-56.8288037
1276.632	-35.0589356	-34.6920251	-53.2956518	-53.0876685	1402.234	-85.4159179	1572.31	-72.1408469	1264.62	-56.7971526
1276.704	-35.2177313	-34.8594121	-53.4595852	-53.2379094	1402.248	-210	1572.32	-73.7285285	1264.64	-56.7710686
1276.776	-35.4021087	-35.0338953	-53.6369673	-53.4146797	1402.262	-84.5591084	1572.33	-76.9250583	1264.66	-56.7328746
1276.848	-35.4040587	-35.0391831	-53.6072453	-53.3851252	1402.276	-210	1572.34	-75.391829	1264.68	-56.731491
1276.92	-35.1807814	-34.8228722	-53.3702096	-53.171227	1402.29	-210	1572.35	-73.0733045	1264.7	-56.7089285
1276.992	-35.0384036	-34.6887681	-53.2249273	-53.0091319	1402.304	-83.4405152	1572.36	-72.5337617	1264.72	-56.6790077
1277.064	-35.0922053	-34.7377309	-53.3171054	-53.0878477	1402.318	-90.3494026	1572.37	-71.7179492	1264.74	-56.6701906
1277.136	-35.2175678	-34.8657364	-53.4351095	-53.2123309	1402.332	-88.9215504	1572.38	-71.4274526	1264.76	-56.6603811
1277.208	-35.1730402	-34.8253481	-53.3700543	-53.1460084	1402.346	-87.1971833	1572.39	-71.6267952	1264.78	-56.6475278
1277.28	-35.0177392	-34.6495185	-53.1837419	-52.974128	1402.36	-86.5809552	1572.4	-71.6521027	1264.8	-56.666985
1277.352	-34.9453798	-34.5866093	-53.1517853	-52.955108	1402.374	-210	1572.41	-71.8084903	1264.82	-56.8143976
1277.424	-35.1010442	-34.7504021	-53.3245282	-53.0805964	1402.388	-88.5740114	1572.42	-71.5416836	1264.84	-56.7606206
1277.496	-35.2971737	-34.9648555	-53.4963595	-53.2610843	1402.402	-87.1606836	1572.43	-71.8161154	1264.86	-56.6259327
1277.568	-35.3885487	-35.0572573	-53.5710126	-53.3375774	1402.416	-84.7203884	1572.44	-71.850304	1264.88	-56.6293107
1277.64	-35.2638625	-34.9322959	-53.4239859	-53.1982541	1402.43	-84.6102296	1572.45	-71.2716308	1264.9	-56.6430235
1277.712	-35.0837034	-34.7411326	-53.2326782	-53.0252601	1402.444	-97.2120859	1572.46	-71.5909318	1264.92	-56.66219
1277.784	-35.0536354	-34.7079296	-53.1947304	-52.9817688	1402.458	-81.6397412	1572.47	-71.4878673	1264.94	-56.6562887
1277.856	-35.1494603	-34.7922378	-53.3083827	-53.0629428	1402.472	-210	1572.48	-71.1929212	1264.96	-56.6376953
1277.928	-35.2118772	-34.8650752	-53.36044	-53.1182542	1402.486	-85.571596	1572.49	-71.6160372	1264.98	-56.6185393
1278	-35.0971968	-34.7441606	-53.2508967	-52.9961846	1402.5	-93.8653377	1572.5	-71.3533513	1265	-56.5949781
1278.072	-34.9499371	-34.5914092	-53.1063323	-52.8459678	1402.514	-83.5171644	1572.51	-71.2918271	1265.02	-56.5437613
1278.144	-35.0209874	-34.6590495	-53.145393	-52.9041078	1402.528	-210	1572.52	-71.3639005	1265.04	-56.4933126
1278.216	-35.2653325	-34.8676341	-53.3833395	-53.1247336	1402.542	-97.8347558	1572.53	-71.6111948	1265.06	-56.4403156
1278.288	-35.410492	-35.0345866	-53.5453044	-53.3007837	1402.556	-92.1850617	1572.54	-71.9303352	1265.08	-56.3955169
1278.36	-35.3420251	-34.9815856	-53.4983378	-53.240084	1402.57	-85.5025986	1572.55	-71.7896274	1265.1	-56.3614708
1278.432	-35.15919	-34.7829873	-53.2628245	-52.9861823	1402.584	-85.3046692	1572.56	-71.757899	1265.12	-56.3273934
1278.504	-35.1060496	-34.7201702	-53.2341076	-52.9334155	1402.598	-86.7510171	1572.57	-71.2103963	1265.14	-56.3731529
1278.576	-35.1708468	-34.7902391	-53.3160983	-53.0119161	1402.612	-82.0726537	1572.58	-71.1122035	1265.16	-56.5449318
1278.648	-35.2628889	-34.877893	-53.3731365	-53.0850202	1402.626	-86.1917507	1572.59	-71.3823742	1265.18	-56.3665466
1278.72	-35.2262549	-34.8111031	-53.3161446	-53.0547775	1402.64	-84.11828	1572.6	-71.6294317	1265.2	-56.1777953
1278.792	-35.0550286	-34.6336738	-53.1530252	-52.8819012	1402.654	-83.2265918	1572.61	-71.5770564	1265.22	-56.14901
1278.864	-34.9654971	-34.572928	-53.0575083	-52.7763411	1402.668	-85.4786932	1572.62	-71.3295752	1265.24	-56.1604623
1278.936	-35.0727238	-34.6874251	-53.1756007	-52.8810771	1402.682	-94.8524366	1572.63	-71.5975777	1265.26	-56.19007
1279.008	-35.2863708	-34.8857081	-53.3694544	-53.0633506	1402.696	-210	1572.64	-72.6835187	1265.28	-56.2166341
1279.08	-35.4224005	-35.024735	-53.4888418	-53.1781199	1402.71	-82.3314908	1572.65	-75.2451133	1265.3	-56.2270188
1279.152	-35.2923629	-34.8927269	-53.3735183	-53.0522078	1402.724	-88.104756	1572.66	-75.2110414	1265.32	-56.2348502
1279.224	-35.1012114	-34.6974083	-53.1836443	-52.8662726	1402.738	-85.2259953	1572.67	-72.6432848	1265.34	-56.2489409
1279.296	-35.0959358	-34.6958836	-53.1883081	-52.854617	1402.752	-93.4928362	1572.68	-70.6892546	1265.36	-56.2454915
1279.368	-35.2399279	-34.8257534	-53.2929301	-52.9761863	1402.766	-83.4586604	1572.69	-70.6552391	1265.38	-56.2415923
1279.44	-35.2550067	-34.8207369	-53.2830321	-52.9796456	1402.78	-83.1906741	1572.7	-70.5727019	1265.4	-56.2230903
1279.512	-35.093252	-34.6640814	-53.1159718	-52.8236794	1402.794	-86.8457491	1572.71	-70.1710522	1265.42	-56.1987981
1279.584	-34.9939495	-34.5619172	-53.0078669	-52.7218182	1402.808	-87.9119826	1572.72	-70.0383365	1265.44	-56.174943
1279.656	-35.0849087	-34.6692337	-53.0890324	-52.7948955	1402.822	-83.1607107	1572.73	-70.3735444	1265.46	-56.134986
1279.728	-35.2830516	-34.8712191	-53.314343	-52.9903529	1402.836	-210	1572.74	-70.617876	1265.48	-56.1020351
1279.8	-35.4068797	-34.9765343	-53.4240944	-53.0817269	1402.85	-90.6976291	1572.75	-71.4006076	1265.5	-56.0930568
1279.872	-35.3679628	-34.9540533	-53.3686846	-53.0614147	1402.864	-97.6699951	1572.76	-71.4585039	1265.52	-56.0316504
1279.944	-35.1753353	-34.7659088	-53.1768793	-52.8696597	1402.878	-82.1647765	1572.77	-70.973725	1265.54	-56.0180316
1280.016	-35.0999783	-34.6845688	-53.0613122	-52.7719344	1402.892	-83.2587502	1572.78	-71.3325662	1265.56	-56.0057426
1280.088	-35.1759165	-34.7539069	-53.1396035	-52.8262258	1402.906	-85.3927119	1572.79	-71.4544209	1265.58	-56.0078993
1280.16	-35.2835819	-34.867733	-53.252253	-52.9447741	1402.92	-89.8929446	1572.8	-71.1993516	1265.6	-56.0102064
1280.232	-35.2333592	-34.8084739	-53.1717112	-52.8850919	1402.934	-210	1572.81	-71.6163009	1265.62	-56.0265814
1280.304	-35.0274814	-34.6113466	-52.9925459	-52.704052	1402.948	-83.8288227	1572.82	-71.1756185	1265.64	-56.0763989
1280.376	-35.0088509	-34.6013244	-53.0120695	-52.7028142	1402.962	-82.6268666	1572.83	-71.0324929	1265.66	-56.2275475
1280.448	-35.1989665	-34.7799624	-53.176779	-52.8577424	1402.976	-82.1772103	1572.84	-71.0306349	1265.68	-56.1334242
1280.52	-35.3632433	-34.9601673	-53.3350229	-53.0299698	1402.99	-86.0875754	1572.85	-70.912783	1265.7	-56.0672515
1280.592	-35.3547569	-34.9671221	-53.3294573	-53.0280719	1403.004	-91.7696764	1572.86	-70.6527867	1265.72	-56.0414474
1280.664	-35.1919299	-34.8113029	-53.1733809	-52.8597767	1403.018	-86.4072865	1572.87	-70.7359759	1265.74	-56.0288027
1280.736	-35.0926637	-34.7009543	-53.0534864	-52.7448064	1403.032	-89.4103246	1572.88	-70.2391849	1265.76	-55.995313
1280.808	-35.1501545	-34.7549537	-53.0950124	-52.7999907	1403.046	-83.3067732	1572.89	-70.3717329	1265.78	-55.9375325
1280.88	-35.2490099	-34.8444484	-53.1762967	-52.9077407	1403.06	-83.0048055	1572.9	-70.790359	1265.8	-55.8802438
1280.952	-35.2716951	-34.8691309	-53.2130125	-52.9134486	1403.074	-210	1572.91	-70.9862592	1265.82	-55.8102649
1281.024	-35.1405461	-34.7444329	-53.0656628	-52.7483576	1403.088	-85.3836044	1572.92	-70.5661128	1265.84	-55.7537866
1281.096	-34.986292	-34.6071679	-52.9036533	-52.5914901	1403.102	-82.7606362	1572.93	-69.6598422	1265.86	-55.7032849
1281.168	-35.0502285	-34.6399774	-52.9457649	-52.6739682	1403.116	-95.9211031	1572.94	-68.2895203	1265.88	-55.6686613
1281.24	-35.2260915	-34.8348007	-53.1521741	-52.8541435	1403.13	-83.1029692	1572.95	-65.5520876	1265.9	-55.6324724
1281.312	-35.3150148	-34.9284318	-53.2269315	-52.9272205	1403.144	-83.327242	1572.96	-62.2804471	1265.92	-55.6107991
1281.384	-35.2255808	-34.8168199	-53.1121558	-52.7941776	1403.158	-90.5786045	1572.97	-59.9589492	1265.94	-55.5961714
1281.456	-35.092446	-34.6822316	-52.9431421	-52.6446767	1403.172	-89.4992408	1572.98	-58.5996026	1265.96	-55.7215489
1281.528	-35.1094407	-34.6979686	-52.9642038	-52.681647	1403.186	-88.5066109	1572.99	-53.6842045	1265.98	-55.8537004
1281.6	-35.2536172	-34.8460235	-53.1090501	-52.8233804	1403.2	-88.2007606	1573	-49.3950499	1266	-55.6499248
1281.672	-35.3042159	-34.8950206	-53.1578077	-52.859125	1403.214	-89.3065543	1573.01	-46.8395278	1266.02	-55.6009628
1281.744	-35.191692	-34.7948958	-53.0431374	-52.7395018	1403.228	-82.8780533	1573.02	-45.2513095	1266.04	-55.7138061
1281.816	-35.0194027	-34.6145151	-52.8870695	-52.5522185	1403.242	-90.4252414	1573.03	-44.5646936	1266.06	-55.6970784
1281.888	-35.0379279	-34.6195748	-52.8833939	-52.5732642	1403.256	-86.7706667	1573.04	-43.9926261	1266.08	-55.6599768
1281.96	-35.1661129	-34.7709447	-52.9859897	-52.714895	1403.27	-81.1042441	1573.05	-43.7011908	1266.1	-55.6618678
1282.032	-35.2744818	-34.8786868	-53.1168359	-52.8408673	1403.284	-210	1573.06	-43.5870272	1266.12	-55.6591039
1282.104	-35.2767943	-34.8873862	-53.1278875	-52.8441652	1403.298	-92.8761041	1573.07	-43.5911875	1266.14	-55.6346394
1282.176	-35.1758589	-34.7672572	-53.0026315	-52.707759	1403.312	-210	1573.08	-43.6203312	1266.16	-55.6051696
1282.248	-35.0979904	-34.662623	-52.9166911	-52.6320345	1403.326	-82.525544	1573.09	-43.6372052	1266.18	-55.5799876
1282.32	-35.1813278	-34.7547224	-53.0200862	-52.6982473	1403.34	-82.2453652	1573.1	-43.6228903	1266.2	-55.5614538
1282.392	-35.3156496	-34.9070894	-53.156095	-52.820154	1403.354	-85.3468388	1573.11	-43.5780433	1266.22	-55.5545475
1282.464	-35.2959791	-34.8653686	-53.1248734	-52.8278154	1403.368	-82.4119422	1573.12	-43.5216309	1266.24	-55.5624085
1282.536	-35.1292827	-34.685986	-52.9332026	-52.6201307	1403.382	-88.2695898	1573.13	-43.4768288	1266.26	-55.5739296
1282.608	-35.0414665	-34.6050923	-52.8527354	-52.5215611	1403.396	-87.060857	1573.14	-43.4667809	1266.28	-55.5664268
1282.68	-35.1659157	-34.7032454	-52.9698637	-52.6132816	1403.41	-85.0699548	1573.15	-43.4990047	1266.3	-55.5411005
1282.752	-35.2690617	-34.8154164	-53.1030865	-52.7522894	1403.424	-87.640572	1573.16	-43.5565094	1266.32	-55.5284584
1282.824	-35.3050069	-34.8612921	-53.1375956	-52.7610883	1403.438	-84.8113297	1573.17	-43.6210597	1266.34	-55.4905421
1282.896	-35.1907726	-34.7697228	-53.0147732	-52.6401565	1403.452	-89.996242	1573.18	-43.6477944	1266.36	-55.4742114
1282.968	-35.0708011	-34.6519525	-52.9061831	-52.5344015	1403.466	-210	1573.19	-43.6348169	1266.38	-55.4627684
1283.04	-35.0876347	-34.6736724	-52.9150611	-52.5463514	1403.48	-210	1573.2	-43.5969916	1266.4	-55.4702338
1283.112	-35.2278457	-34.8279411	-53.0497435	-52.6962756	1403.494	-83.9013727	1573.21	-43.5452483	1266.42	-55.5027347
1283.184	-35.3369169	-34.9473856	-53.1827088	-52.7986115	1403.508	-210	1573.22	-43.5024503	1266.44	-55.6245089
1283.256	-35.2431352	-34.8251453	-53.075826	-52.6852059	1403.522	-210	1573.23	-43.5042036	1266.46	-55.6587724
1283.328	-35.0961611	-34.6435873	-52.9007862	-52.4958908	1403.536	-86.1211076	1573.24	-43.6084146	1266.48	-55.5609861
1283.4	-35.105397	-34.6474378	-52.8892564	-52.5127065	1403.55	-210	1573.25	-43.7152717	1266.5	-55.5565765
1283.472	-35.2469178	-34.800115	-53.0306477	-52.649181	1403.564	-88.863079	1573.26	-43.7523614	1266.52	-55.6314239
1283.544	-35.3188156	-34.8303356	-53.0868859	-52.7082033	1403.578	-85.4442965	1573.27	-43.7896135	1266.54	-55.5977921
1283.616	-35.2165776	-34.7432582	-52.9703098	-52.6057363	1403.592	-81.1889533	1573.28	-43.8348075	1266.56	-55.4728564
1283.688	-35.0787374	-34.633146	-52.8389759	-52.49213	1403.606	-102.065505	1573.29	-43.8910055	1266.58	-55.4141111
1283.76	-35.091963	-34.6662757	-52.8814808	-52.5220208	1403.62	-83.4307539	1573.3	-44.0410994	1266.6	-55.3745648
1283.832	-35.2354016	-34.8289773	-53.01608	-52.6489628	1403.634	-83.7514813	1573.31	-44.6852583	1266.62	-55.3457845
1283.904	-35.3445764	-34.9300481	-53.1095698	-52.7609874	1403.648	-83.2141201	1573.32	-47.9704914	1266.64	-55.3152509
1283.976	-35.3210604	-34.9042932	-53.0811453	-52.7327217	1403.662	-210	1573.33	-48.8082005	1266.66	-55.2678674
1284.048	-35.1602704	-34.7488672	-52.9080168	-52.5779024	1403.676	-84.5768461	1573.34	-46.3488132	1266.68	-55.21482
1284.12	-35.052429	-34.6290609	-52.803398	-52.454209	1403.69	-210	1573.35	-44.5088641	1266.7	-55.1721428
1284.192	-35.0935191	-34.6986695	-52.8401164	-52.4769997	1403.704	-89.8412175	1573.36	-44.0677637	1266.72	-55.1414612
1284.264	-35.2287465	-34.8210788	-52.9821793	-52.6023091	1403.718	-85.6199758	1573.37	-43.8490197	1266.74	-55.1366849
1284.336	-35.2645556	-34.8218551	-53.0055973	-52.6110204	1403.732	-210	1573.38	-43.7059029	1266.76	-55.1495713
1284.408	-35.1381711	-34.6881067	-52.8417503	-52.4860437	1403.746	-210	1573.39	-43.5923657	1266.78	-55.1576285
1284.48	-35.0487692	-34.5977865	-52.7548109	-52.4234828	1403.76	-210	1573.4	-43.5196711	1266.8	-55.207031
1284.552	-35.1534432	-34.7247441	-52.9006767	-52.5476115	1403.774	-90.0612024	1573.41	-43.5001263	1266.82	-55.4235775
1284.624	-35.3136502	-34.9035198	-53.058672	-52.6685921	1403.788	-84.1411932	1573.42	-43.5399759	1266.84	-55.3682574
1284.696	-35.3264099	-34.9197452	-53.041729	-52.7104495	1403.802	-83.9004514	1573.43	-43.6263823	1266.86	-55.2148274
1284.768	-35.1829392	-34.76118	-52.8881216	-52.5491039	1403.816	-210	1573.44	-43.6927328	1266.88	-55.20524
1284.84	-35.0537964	-34.6297748	-52.7568464	-52.4188375	1403.83	-210	1573.45	-43.740826	1266.9	-55.1800692
1284.912	-35.0723323	-34.6473932	-52.7736152	-52.4583092	1403.844	-85.5545407	1573.46	-43.7443495	1266.92	-55.1533023
1284.984	-35.1882803	-34.760066	-52.8660794	-52.544751	1403.858	-84.2008432	1573.47	-43.6912602	1266.94	-55.1189691
1285.056	-35.2423346	-34.8149301	-52.9080374	-52.5817746	1403.872	-83.5358479	1573.48	-43.6180604	1266.96	-55.0731979
1285.128	-35.1489086	-34.7224955	-52.7919912	-52.4526994	1403.886	-85.709539	1573.49	-43.5482512	1266.98	-55.0484837
1285.2	-35.0112851	-34.6056296	-52.6956101	-52.3605666	1403.9	-85.0926235	1573.5	-43.5102982	1267	-55.0209746
1285.272	-35.0318013	-34.6450612	-52.7361372	-52.3863486	1403.914	-89.8276263	1573.51	-43.4980295	1267.02	-54.9966794
1285.344	-35.2315464	-34.8181744	-52.9146694	-52.5412336	1403.928	-87.5713089	1573.52	-43.5392144	1267.04	-54.988737
1285.416	-35.3740139	-34.9688929	-53.0455646	-52.6975779	1403.942	-84.1943935	1573.53	-43.5997384	1267.06	-54.9745005
1285.488	-35.2860368	-34.8592175	-52.9287574	-52.5976249	1403.956	-88.5284994	1573.54	-43.6354452	1267.08	-54.9743743
1285.56	-35.0920092	-34.651149	-52.7396657	-52.389058	1403.97	-84.6122158	1573.55	-43.6297892	1267.1	-54.9622065
1285.632	-35.063648	-34.6099526	-52.6865613	-52.3294835	1403.984	-82.8763763	1573.56	-43.5928055	1267.12	-54.96341
1285.704	-35.1724901	-34.7075986	-52.7898037	-52.4153448	1403.998	-88.5239142	1573.57	-43.5402806	1267.14	-54.9500623
1285.776	-35.2231506	-34.7902077	-52.8542188	-52.4754645	1404.012	-80.681705	1573.58	-43.503084	1267.16	-54.937222
1285.848	-35.1376915	-34.7031725	-52.780722	-52.399413	1404.026	-210	1573.59	-43.4976109	1267.18	-54.9254524
1285.92	-35.0428424	-34.6112013	-52.6765887	-52.2976649	1404.04	-84.467195	1573.6	-43.5449707	1267.2	-54.9202007
1285.992	-35.0371354	-34.6312589	-52.6984787	-52.3136335	1404.054	-210	1573.61	-43.650008	1267.22	-54.9358755
1286.064	-35.19994	-34.7861653	-52.8377408	-52.4534914	1404.068	-81.715738	1573.62	-43.825537	1267.24	-54.9631484
1286.136	-35.3314046	-34.9158296	-52.9760845	-52.5828793	1404.082	-83.3974795	1573.63	-43.9645976	1267.26	-54.9916561
1286.208	-35.3664652	-34.9479612	-52.9953778	-52.6202822	1404.096	-86.7137344	1573.64	-44.142913	1267.28	-54.9673971
1286.28	-35.2408316	-34.7887131	-52.825891	-52.4754644	1404.11	-86.1241742	1573.65	-44.6840451	1267.3	-54.9365619
1286.352	-35.0879758	-34.6548856	-52.6669848	-52.2989878	1404.124	-210	1573.66	-47.4538104	1267.32	-54.9109879
1286.424	-35.1122937	-34.7079516	-52.7318153	-52.2941838	1404.138	-210	1573.67	-48.4942592	1267.34	-54.8713235
1286.496	-35.2199189	-34.7840798	-52.8473906	-52.4337694	1404.152	-210	1573.68	-46.7688291	1267.36	-54.8332272
1286.568	-35.2058332	-34.7474939	-52.8026745	-52.4133203	1404.166	-83.340559	1573.69	-44.5337113	1267.38	-54.8010668
1286.64	-35.0726492	-34.6088552	-52.6502676	-52.2901078	1404.18	-87.3610546	1573.7	-44.0022997	1267.4	-54.7917704
1286.712	-35.0263272	-34.5932867	-52.6083621	-52.2424108	1404.194	-87.5217368	1573.71	-43.8325331	1267.42	-54.8213675
1286.784	-35.1867453	-34.7470425	-52.7677347	-52.3746726	1404.208	-90.6871434	1573.72	-43.7771712	1267.44	-54.7688942
1286.856	-35.3459093	-34.9066013	-52.9225412	-52.5139715	1404.222	-210	1573.73	-43.7575162	1267.46	-54.7160594
1286.928	-35.3448754	-34.9246399	-52.9265479	-52.5341885	1404.236	-89.420112	1573.74	-43.7250835	1267.48	-54.6781225
1287	-35.1822837	-34.7812929	-52.7739131	-52.3753554	1404.25	-85.8251809	1573.75	-43.6718935	1267.5	-54.6523287
1287.072	-35.0330017	-34.6053332	-52.5950953	-52.2118992	1404.264	-84.9022257	1573.76	-43.6194964	1267.52	-54.6413302
1287.144	-34.9968284	-34.5773528	-52.5429681	-52.1882968	1404.278	-85.4010876	1573.77	-43.557731	1267.54	-54.6283116
1287.216	-35.0733075	-34.6470215	-52.6057081	-52.2678735	1404.292	-82.9697289	1573.78	-43.5327477	1267.56	-54.6266053
1287.288	-35.1337965	-34.6976344	-52.6954687	-52.3270739	1404.306	-85.5741574	1573.79	-43.5539147	1267.58	-54.6309395
1287.36	-35.0622339	-34.6554252	-52.6332358	-52.2192553	1404.32	-210	1573.8	-43.6051151	1267.6	-54.6602353
1287.432	-34.9649581	-34.5886766	-52.5148098	-52.1497676	1404.334	-91.2814748	1573.81	-43.6684195	1267.62	-54.6847965
1287.504	-35.0448514	-34.6331949	-52.5767648	-52.2334744	1404.348	-82.4359556	1573.82	-43.7594747	1267.64	-54.7087293
1287.576	-35.2141709	-34.8040267	-52.749208	-52.4004736	1404.362	-87.7308384	1573.83	-43.7674041	1267.66	-54.7083711
1287.648	-35.322498	-34.937003	-52.86739	-52.5061063	1404.376	-210	1573.84	-43.6702498	1267.68	-54.683827
1287.72	-35.2209322	-34.8363879	-52.7638969	-52.3957699	1404.39	-85.1367512	1573.85	-43.5795697	1267.7	-54.7478412
1287.792	-35.0661484	-34.6664947	-52.5687926	-52.2179984	1404.404	-104.86536	1573.86	-43.4969941	1267.72	-54.7856292
1287.864	-35.0092986	-34.6200683	-52.5233191	-52.1653285	1404.418	-85.0041545	1573.87	-43.4382427	1267.74	-54.5771638
1287.936	-35.0956677	-34.6918716	-52.610272	-52.2433182	1404.432	-210	1573.88	-43.4388672	1267.76	-54.5192773
1288.008	-35.1386751	-34.7258981	-52.6568791	-52.3114158	1404.446	-89.7026517	1573.89	-43.4901608	1267.78	-54.5034259
1288.08	-35.0863251	-34.6608383	-52.5519931	-52.2623755	1404.46	-85.2241341	1573.9	-43.5586324	1267.8	-54.473496
1288.152	-34.956748	-34.5588032	-52.4407324	-52.1386391	1404.474	-96.6347856	1573.91	-43.6219956	1267.82	-54.4457985
1288.224	-34.9966245	-34.6030383	-52.5060978	-52.1383313	1404.488	-82.0294831	1573.92	-43.6786632	1267.84	-54.4096401
1288.296	-35.1249401	-34.7439581	-52.662578	-52.2644005	1404.502	-210	1573.93	-43.6970845	1267.86	-54.3864866
1288.368	-35.2969339	-34.9076827	-52.825438	-52.4362886	1404.516	-86.529447	1573.94	-43.678411	1267.88	-54.3864476
1288.44	-35.306716	-34.878447	-52.8047933	-52.4465622	1404.53	-83.5225376	1573.95	-43.6464018	1267.9	-54.4010017
1288.512	-35.1073806	-34.6944947	-52.6088968	-52.2457584	1404.544	-83.4164591	1573.96	-43.618297	1267.92	-54.4186903
1288.584	-34.9784093	-34.5444217	-52.479279	-52.0914366	1404.558	-85.2184813	1573.97	-43.6299039	1267.94	-54.4323649
1288.656	-35.0324145	-34.6029929	-52.5110864	-52.1408833	1404.572	-87.7240779	1573.98	-43.6709951	1267.96	-54.4475972
1288.728	-35.1221586	-34.7159951	-52.6039396	-52.2246866	1404.586	-95.9687845	1573.99	-43.7803639	1267.98	-54.4469269
1288.8	-35.0668621	-34.6372589	-52.5487443	-52.1406152	1404.6	-81.9913137	1574	-43.971739	1268	-54.4551664
1288.872	-34.9832322	-34.5451311	-52.4728085	-52.0858721	1404.614	-84.3049545	1574.01	-44.4228422	1268.02	-54.4563721
1288.944	-34.9797739	-34.5865619	-52.4551032	-52.0703364	1404.628	-82.6078513	1574.02	-45.8974965	1268.04	-54.4443495
1289.016	-35.1347706	-34.6904144	-52.5927726	-52.2147085	1404.642	-81.5532615	1574.03	-48.0660789	1268.06	-54.4388686
1289.088	-35.3025004	-34.8583826	-52.7419532	-52.327543	1404.656	-94.7234348	1574.04	-46.5915502	1268.08	-54.4135076
1289.16	-35.3210448	-34.8732131	-52.7525325	-52.338469	1404.67	-210	1574.05	-44.4194948	1268.1	-54.3932892
1289.232	-35.1626188	-34.6993556	-52.6200483	-52.2196989	1404.684	-84.262926	1574.06	-43.8421197	1268.12	-54.3611809
1289.304	-34.9772877	-34.5233111	-52.4310671	-52.0371372	1404.698	-89.8252847	1574.07	-43.6612048	1268.14	-54.3374093
1289.376	-34.989122	-34.5645973	-52.4453031	-52.0215285	1404.712	-85.7053211	1574.08	-43.6375775	1268.16	-54.3356412
1289.448	-35.1332603	-34.6918925	-52.5131813	-52.132931	1404.726	-91.0191927	1574.09	-43.677377	1268.18	-54.3351392
1289.52	-35.1203806	-34.6888378	-52.5376725	-52.1496785	1404.74	-85.035554	1574.1	-43.7131918	1268.2	-54.3292549
1289.592	-35.028322	-34.5931362	-52.4705659	-52.0692607	1404.754	-83.9775658	1574.11	-43.6937169	1268.22	-54.3187971
1289.664	-34.9494859	-34.5155506	-52.3468772	-51.9497594	1404.768	-85.0560506	1574.12	-43.6396221	1268.24	-54.2864599
1289.736	-35.0881832	-34.6640802	-52.4880243	-52.0912372	1404.782	-210	1574.13	-43.5542302	1268.26	-54.2715556
1289.808	-35.2458716	-34.8531865	-52.6751758	-52.2785025	1404.796	-84.4800026	1574.14	-43.5019019	1268.28	-54.2668306
1289.88	-35.2715567	-34.8829539	-52.6744247	-52.3398682	1404.81	-83.0853954	1574.15	-43.4755237	1268.3	-54.3013828
1289.952	-35.1528588	-34.7330022	-52.5443129	-52.1865881	1404.824	-80.3289206	1574.16	-43.4906829	1268.32	-54.4128618
1290.024	-34.9937356	-34.5679215	-52.4032239	-52.0153753	1404.838	-78.736905	1574.17	-43.5374896	1268.34	-54.4111283
1290.096	-34.9810419	-34.5938207	-52.3688631	-52.0234635	1404.852	-78.0826302	1574.18	-43.5823191	1268.36	-54.3084478
1290.168	-35.078345	-34.6990161	-52.489992	-52.1535024	1404.866	-77.0043994	1574.19	-43.6227908	1268.38	-54.3003717
1290.24	-35.0990977	-34.7421165	-52.5261963	-52.1630914	1404.88	-76.9423004	1574.2	-43.6343742	1268.4	-54.4215421
1290.312	-35.0000085	-34.6417866	-52.4198239	-52.0841686	1404.894	-77.4578516	1574.21	-43.6709386	1268.42	-54.3209804
1290.384	-34.9134799	-34.5533122	-52.3476664	-51.9786824	1404.908	-80.6416395	1574.22	-43.754418	1268.44	-54.2401936
1290.456	-34.9704967	-34.5852505	-52.3788726	-52.0321366	1404.922	-81.4467517	1574.23	-43.6933083	1268.46	-54.2239324
1290.528	-35.155687	-34.7419237	-52.5683348	-52.208051	1404.936	-83.8591808	1574.24	-43.5814787	1268.48	-54.3246506
1290.6	-35.2534618	-34.8607065	-52.6384457	-52.3005275	1404.95	-79.7687558	1574.25	-43.5688328	1268.5	-54.2607671
1290.672	-35.1269238	-34.7849254	-52.5172476	-52.1655618	1404.964	-78.4967792	1574.26	-43.6277783	1268.52	-54.0471884
1290.744	-34.9763747	-34.5890799	-52.3454834	-51.9805594	1404.978	-81.7457363	1574.27	-43.6933479	1268.54	-53.9846107
1290.816	-34.9256575	-34.5478905	-52.326428	-51.9457618	1404.992	-85.9157789	1574.28	-43.7052107	1268.56	-53.9753933
1290.888	-35.0474266	-34.6772835	-52.425344	-52.0280096	1405.006	-81.9327425	1574.29	-43.6724581	1268.58	-54.0669902
1290.96	-35.1134362	-34.7281059	-52.4605313	-52.0826503	1405.02	-83.2677673	1574.3	-43.6207485	1268.6	-54.1452696
1291.032	-34.9811167	-34.6458932	-52.3414818	-51.9602745	1405.034	-75.6830907	1574.31	-43.5642789	1268.62	-54.0030621
1291.104	-34.8751646	-34.5168861	-52.2442488	-51.8524506	1405.048	-70.7711821	1574.32	-43.5348846	1268.64	-53.9620349
1291.176	-34.9336103	-34.5361688	-52.2931858	-51.8931777	1405.062	-68.0703404	1574.33	-43.5331946	1268.66	-54.091031
1291.248	-35.0785925	-34.6731019	-52.4162679	-52.0328261	1405.076	-66.5841594	1574.34	-43.5869301	1268.68	-54.0019706
1291.32	-35.2090792	-34.8068567	-52.5629922	-52.1833066	1405.09	-65.8933996	1574.35	-43.7048603	1268.7	-54.086605
1291.392	-35.1677173	-34.7679735	-52.4607364	-52.0942797	1405.104	-65.4743081	1574.36	-43.9328565	1268.72	-54.3707084
1291.464	-34.9987828	-34.5835185	-52.3079254	-51.9725527	1405.118	-65.0806866	1574.37	-44.5558875	1268.74	-54.1528648
1291.536	-34.9268231	-34.5006718	-52.2711362	-51.9073951	1405.132	-64.8061774	1574.38	-46.5838229	1268.76	-53.9831272
1291.608	-34.9795429	-34.5726574	-52.3268126	-51.9114534	1405.146	-64.6525584	1574.39	-47.6873008	1268.78	-54.1187934
1291.68	-35.1186557	-34.7165219	-52.4579469	-52.0438116	1405.16	-64.5443585	1574.4	-45.4513405	1268.8	-54.3318961
1291.752	-35.1082964	-34.7020591	-52.4207845	-52.0342552	1405.174	-64.5318401	1574.41	-44.2967586	1268.82	-54.0550728
1291.824	-34.9931739	-34.5957731	-52.309636	-51.8951119	1405.188	-64.4267858	1574.42	-44.0735964	1268.84	-53.9883259
1291.896	-35.0113878	-34.6173813	-52.2943235	-51.928486	1405.202	-64.6919413	1574.43	-43.8881671	1268.86	-54.0112206
1291.968	-35.1324535	-34.7042681	-52.4593878	-52.0752126	1405.216	-65.7935362	1574.44	-43.7509071	1268.88	-54.1320407
1292.04	-35.2255849	-34.8250714	-52.5096048	-52.1420862	1405.23	-66.220106	1574.45	-43.7355782	1268.9	-54.3202161
1292.112	-35.15641	-34.7600525	-52.4255466	-52.0593463	1405.244	-65.0546816	1574.46	-43.7409995	1268.92	-53.996272
1292.184	-35.0236459	-34.5826488	-52.3135086	-51.9261337	1405.258	-64.3745163	1574.47	-43.7093895	1268.94	-53.8594374
1292.256	-34.9364021	-34.5127465	-52.2636794	-51.8577644	1405.272	-63.8966385	1574.48	-43.6415399	1268.96	-53.8781644
1292.328	-34.9882737	-34.5950254	-52.3069105	-51.9288574	1405.286	-63.5987202	1574.49	-43.5714498	1268.98	-53.8840887
1292.4	-35.1201442	-34.7271187	-52.4147109	-52.0765739	1405.3	-63.5097595	1574.5	-43.5108877	1269	-53.8908955
1292.472	-35.1567344	-34.7615717	-52.4356493	-52.0947006	1405.314	-63.4665843	1574.51	-43.487639	1269.02	-54.090844
1292.544	-35.0586846	-34.6493119	-52.3460994	-51.9864993	1405.328	-63.6135361	1574.52	-43.4915062	1269.04	-54.1747589
1292.616	-34.9958661	-34.5557675	-52.2909562	-51.8977846	1405.342	-64.2323966	1574.53	-43.5194606	1269.06	-53.907179
1292.688	-35.0728697	-34.670579	-52.3310041	-51.9394113	1405.356	-65.4042	1574.54	-43.5803374	1269.08	-53.874272
1292.76	-35.1541096	-34.7705202	-52.4154707	-52.046589	1405.37	-64.7104969	1574.55	-43.6432843	1269.1	-53.819596
1292.832	-35.0918701	-34.733686	-52.3834296	-52.0002814	1405.384	-64.0736678	1574.56	-43.6734601	1269.12	-53.7962373
1292.904	-34.9538676	-34.5977478	-52.2524572	-51.846228	1405.398	-63.7024659	1574.57	-43.6767245	1269.14	-53.7808632
1292.976	-34.9058341	-34.5224852	-52.1447979	-51.7556512	1405.412	-63.3584086	1574.58	-43.6410373	1269.16	-53.7719087
1293.048	-34.9697472	-34.5752465	-52.2122362	-51.821019	1405.426	-63.2905785	1574.59	-43.5975292	1269.18	-53.8859116
1293.12	-35.0975314	-34.724928	-52.3493963	-51.9964539	1405.44	-63.5636611	1574.6	-43.5632474	1269.2	-53.9993804
1293.192	-35.0811505	-34.6973533	-52.3647366	-51.9702822	1405.454	-63.3603591	1574.61	-43.5517147	1269.22	-53.769624
1293.264	-34.9850252	-34.598182	-52.2647316	-51.8294602	1405.468	-62.9995255	1574.62	-43.6021614	1269.24	-53.6581752
1293.336	-34.924579	-34.5490445	-52.1835398	-51.7711062	1405.482	-62.8184001	1574.63	-43.810805	1269.26	-53.6300377
1293.408	-34.9840939	-34.5862547	-52.2560678	-51.8329967	1405.496	-62.7561291	1574.64	-43.9013406	1269.28	-53.5587184
1293.48	-35.0980351	-34.690575	-52.3469676	-51.9203446	1405.51	-62.7592012	1574.65	-43.7662972	1269.3	-53.5200812
1293.552	-35.101727	-34.7010956	-52.3332134	-51.9446986	1405.524	-62.7379509	1574.66	-43.6929785	1269.32	-53.4618822
1293.624	-35.0210979	-34.5890848	-52.2185425	-51.8281845	1405.538	-62.6685492	1574.67	-43.6537688	1269.34	-53.4243709
1293.696	-34.8733278	-34.5291998	-52.128613	-51.7225165	1405.552	-62.6557934	1574.68	-43.619402	1269.36	-53.4196979
1293.768	-34.9102542	-34.5574212	-52.1574714	-51.762888	1405.566	-62.6462455	1574.69	-43.5951544	1269.38	-53.5289656
1293.84	-35.0704839	-34.710365	-52.3055228	-51.9106271	1405.58	-62.5734645	1574.7	-43.6012002	1269.4	-53.5916822
1293.912	-35.1306724	-34.7783102	-52.370606	-51.9564116	1405.594	-62.5693369	1574.71	-43.6645676	1269.42	-53.409304
1293.984	-35.0478188	-34.6780275	-52.2418912	-51.8480522	1405.608	-62.4942192	1574.72	-43.7294313	1269.44	-53.3561755
1294.056	-34.9727742	-34.5901335	-52.1849083	-51.7759618	1405.622	-62.5055984	1574.73	-43.8307955	1269.46	-53.3785017
1294.128	-35.0200896	-34.6307714	-52.2588238	-51.8156528	1405.636	-62.4295848	1574.74	-44.0363815	1269.48	-53.4248365
1294.2	-35.1173467	-34.7207044	-52.3919801	-51.9276142	1405.65	-62.3816017	1574.75	-44.6887912	1269.5	-53.4906362
1294.272	-35.1033184	-34.7215141	-52.348521	-51.9278118	1405.664	-62.3114885	1574.76	-46.3027596	1269.52	-53.519957
1294.344	-35.067004	-34.653062	-52.2460444	-51.8184328	1405.678	-62.2724236	1574.77	-46.0588481	1269.54	-53.5580336
1294.416	-34.9407258	-34.5261287	-52.1061062	-51.7147677	1405.692	-62.2332868	1574.78	-44.4506422	1269.56	-53.5811699
1294.488	-34.9573507	-34.53444	-52.117453	-51.7334741	1405.706	-62.2270147	1574.79	-43.8013671	1269.58	-53.5788449
1294.56	-35.0675969	-34.6611806	-52.2477662	-51.853121	1405.72	-62.2643319	1574.8	-43.6484292	1269.6	-53.6748049
1294.632	-35.1571066	-34.7586579	-52.3528047	-51.8942829	1405.734	-62.275277	1574.81	-43.6236296	1269.62	-53.6573752
1294.704	-35.0566036	-34.6942583	-52.261323	-51.82641	1405.748	-62.2239795	1574.82	-43.6936244	1269.64	-53.5178688
1294.776	-34.9682678	-34.6236342	-52.1961499	-51.7941174	1405.762	-62.1593303	1574.83	-43.8967424	1269.66	-53.4697269
1294.848	-34.9948403	-34.6191119	-52.1947283	-51.7578163	1405.776	-62.1388107	1574.84	-43.9015547	1269.68	-53.4569177
1294.92	-35.0730627	-34.6557516	-52.2464136	-51.8090394	1405.79	-62.282568	1574.85	-43.7035935	1269.7	-53.4659477
1294.992	-35.0667229	-34.6421126	-52.2125349	-51.7522675	1405.804	-62.518832	1574.86	-43.6084453	1269.72	-53.4022092
1295.064	-34.9985132	-34.550732	-52.1443858	-51.691599	1405.818	-62.7038555	1574.87	-43.5675281	1269.74	-53.386284
1295.136	-34.8606401	-34.4321224	-52.0573902	-51.5937813	1405.832	-62.6272992	1574.88	-43.5697821	1269.76	-53.4017023
1295.208	-34.9224737	-34.4697753	-52.099646	-51.6194685	1405.846	-62.2301444	1574.89	-43.5940993	1269.78	-53.4179984
1295.28	-35.0879985	-34.6042021	-52.2428385	-51.7563683	1405.86	-61.8988949	1574.9	-43.6465945	1269.8	-53.4419749
1295.352	-35.1886506	-34.7097248	-52.3074663	-51.8347404	1405.874	-61.8320359	1574.91	-43.7007161	1269.82	-53.4926024
1295.424	-35.1376263	-34.7088398	-52.284524	-51.8196704	1405.888	-61.8018568	1574.92	-43.7354664	1269.84	-53.5561617
1295.496	-35.0074975	-34.5858617	-52.1325819	-51.7034516	1405.902	-61.7607531	1574.93	-43.7324771	1269.86	-53.4811659
1295.568	-34.9684384	-34.5604488	-52.0872247	-51.6590178	1405.916	-61.6972278	1574.94	-43.6824827	1269.88	-53.4514515
1295.64	-35.0757927	-34.642602	-52.1432775	-51.7440447	1405.93	-61.6939064	1574.95	-43.595364	1269.9	-53.4576424
1295.712	-35.112261	-34.7010666	-52.2197146	-51.7977422	1405.944	-61.6378894	1574.96	-43.5254784	1269.92	-53.4523811
1295.784	-34.9976738	-34.6270766	-52.0938257	-51.6641512	1405.958	-61.5926234	1574.97	-43.4931165	1269.94	-53.4338757
1295.856	-34.93695	-34.535329	-52.038118	-51.590055	1405.972	-61.6024434	1574.98	-43.4954301	1269.96	-53.3941432
1295.928	-34.948005	-34.5313275	-52.0113385	-51.618063	1405.986	-61.592616	1574.99	-43.5386055	1269.98	-53.3528586
1296	-35.06668	-34.6393869	-52.1207335	-51.7562696	1406	-61.6020768	1575	-43.5996853	1270	-53.2907609
1296.072	-35.2013106	-34.7588689	-52.2433045	-51.8320641	1406.014	-61.5842522	1575.01	-43.6454395	1270.02	-53.240528
1296.144	-35.1399446	-34.7382409	-52.2169687	-51.751405	1406.028	-61.5649227	1575.02	-43.6772119	1270.04	-53.1643554
1296.216	-35.0683109	-34.645194	-52.1337192	-51.6720559	1406.042	-61.5146003	1575.03	-43.7142462	1270.06	-53.1096436
1296.288	-35.0341062	-34.5966071	-52.1048975	-51.6735175	1406.056	-61.5283181	1575.04	-43.8705854	1270.08	-53.1254866
1296.36	-35.0845266	-34.6465619	-52.1291615	-51.7098022	1406.07	-61.4576245	1575.05	-43.9057152	1270.1	-53.1691608
1296.432	-35.0995625	-34.7000688	-52.1646868	-51.7310092	1406.084	-61.4728596	1575.06	-43.7008621	1270.12	-53.1350714
1296.504	-35.0403688	-34.6640404	-52.1324191	-51.6860559	1406.098	-61.439052	1575.07	-43.6158603	1270.14	-53.1611456
1296.576	-34.9584104	-34.5748434	-52.0339372	-51.5679445	1406.112	-61.4451893	1575.08	-43.6467363	1270.16	-53.197072
1296.648	-34.9167263	-34.5461223	-51.9817259	-51.5176347	1406.126	-61.4491939	1575.09	-43.7038897	1270.18	-53.2358269
1296.72	-34.998452	-34.6066441	-52.0554097	-51.5886053	1406.14	-61.6082561	1575.1	-43.7612132	1270.2	-53.2748766
1296.792	-35.1647348	-34.7150154	-52.2423897	-51.7444451	1406.154	-62.1417032	1575.11	-43.8247108	1270.22	-53.307862
1296.864	-35.1767998	-34.7145114	-52.2239869	-51.7746793	1406.168	-62.3423419	1575.12	-44.0072254	1270.24	-53.3385947
1296.936	-35.0315667	-34.6180513	-52.1009609	-51.6206915	1406.182	-61.7857534	1575.13	-44.6180288	1270.26	-53.3765221
1297.008	-34.962488	-34.5345883	-52.0009021	-51.5372654	1406.196	-61.6359708	1575.14	-44.6092687	1270.28	-53.4233409
1297.08	-35.0246646	-34.5694835	-52.0304125	-51.5447581	1406.21	-61.5659681	1575.15	-43.9487663	1270.3	-53.460222
1297.152	-35.0425358	-34.5798643	-52.0661271	-51.5798036	1406.224	-61.404147	1575.16	-43.659208	1270.32	-53.4852184
1297.224	-34.9832612	-34.5392977	-52.0019797	-51.5408187	1406.238	-61.2898407	1575.17	-43.6212784	1270.34	-53.4869751
1297.296	-34.9198708	-34.4525915	-51.966956	-51.4941031	1406.252	-61.2076823	1575.18	-43.6641644	1270.36	-53.4658168
1297.368	-34.9252895	-34.4488007	-51.9457309	-51.4668683	1406.266	-61.2095342	1575.19	-43.7309667	1270.38	-53.4503607
1297.44	-34.9970044	-34.5427735	-52.0061536	-51.5290534	1406.28	-61.1191351	1575.2	-43.764085	1270.4	-53.4288836
1297.512	-35.1504374	-34.7008023	-52.1559851	-51.6194126	1406.294	-61.1148476	1575.21	-43.7486797	1270.42	-53.3607441
1297.584	-35.2090349	-34.7562171	-52.2090841	-51.6996921	1406.308	-61.0783661	1575.22	-43.6922174	1270.44	-53.3004417
1297.656	-35.1238677	-34.6471432	-52.1001816	-51.5949949	1406.322	-61.0655446	1575.23	-43.6923368	1270.46	-53.2545582
1297.728	-35.0325033	-34.5544834	-52.001072	-51.496128	1406.336	-61.0267714	1575.24	-43.8409406	1270.48	-53.2233448
1297.8	-35.0419539	-34.5614697	-52.0119829	-51.499343	1406.35	-61.0233998	1575.25	-43.847495	1270.5	-53.2075857
1297.872	-35.0861173	-34.6387183	-52.0431153	-51.5878753	1406.364	-60.9857012	1575.26	-43.649762	1270.52	-53.210775
1297.944	-35.0425075	-34.583142	-52.0272772	-51.5253737	1406.378	-60.9494341	1575.27	-43.5854072	1270.54	-53.2213688
1298.016	-34.9549973	-34.4781981	-51.9606611	-51.463774	1406.392	-60.9153933	1575.28	-43.6170157	1270.56	-53.2181977
1298.088	-34.9467986	-34.4807949	-51.9483409	-51.4571911	1406.406	-60.9127171	1575.29	-43.6449304	1270.58	-53.235548
1298.16	-35.0675423	-34.6162584	-52.0846483	-51.5579675	1406.42	-60.8539438	1575.3	-43.6445729	1270.6	-53.2608092
1298.232	-35.2175973	-34.7424454	-52.2185677	-51.7078069	1406.434	-60.8546079	1575.31	-43.6016533	1270.62	-53.2936064
1298.304	-35.2436513	-34.7455388	-52.2165436	-51.6923174	1406.448	-60.8356459	1575.32	-43.5494222	1270.64	-53.316022
1298.376	-35.1186063	-34.6467174	-52.0505678	-51.5491349	1406.462	-60.8022017	1575.33	-43.5094741	1270.66	-53.3499329
1298.448	-35.0052939	-34.5693071	-51.9421728	-51.4560797	1406.476	-60.8005202	1575.34	-43.4954947	1270.68	-53.4538761
1298.52	-34.9842121	-34.5429347	-51.9492348	-51.4210133	1406.49	-60.7474993	1575.35	-43.5113194	1270.7	-53.3974288
1298.592	-35.0506528	-34.5802883	-51.9683612	-51.4872691	1406.504	-60.7146883	1575.36	-43.5737026	1270.72	-53.3164275
1298.664	-35.0822399	-34.5875023	-51.985148	-51.5158785	1406.518	-60.7652914	1575.37	-43.6517927	1270.74	-53.2438792
1298.736	-35.0050288	-34.5298296	-51.9109188	-51.3967509	1406.532	-60.7575208	1575.38	-43.7147284	1270.76	-53.1769295
1298.808	-34.9736544	-34.4738218	-51.8615849	-51.3748941	1406.546	-60.7451204	1575.39	-43.7411401	1270.78	-53.1049184
1298.88	-35.0248312	-34.611078	-51.9337836	-51.4548984	1406.56	-60.7481153	1575.4	-43.7238857	1270.8	-53.0272801
1298.952	-35.1172646	-34.7270318	-52.0798888	-51.5727372	1406.574	-60.7821457	1575.41	-43.6663877	1270.82	-52.9650051
1299.024	-35.1559902	-34.7495375	-52.0775223	-51.6059088	1406.588	-60.8025955	1575.42	-43.5920402	1270.84	-52.919383
1299.096	-35.0430386	-34.596793	-51.9575834	-51.4762725	1406.602	-60.7858831	1575.43	-43.5466347	1270.86	-52.8976066
1299.168	-34.9234061	-34.478994	-51.8440259	-51.3613427	1406.616	-60.8338228	1575.44	-43.5270298	1270.88	-52.9095314
1299.24	-34.9606116	-34.5073918	-51.841821	-51.4010734	1406.63	-60.8928021	1575.45	-43.547755	1270.9	-52.9374482
1299.312	-35.0053348	-34.5413908	-51.8641222	-51.4489125	1406.644	-60.988171	1575.46	-43.628832	1270.92	-52.9890234
1299.384	-34.9960674	-34.5136808	-51.8500172	-51.4198566	1406.658	-61.1594519	1575.47	-43.8526499	1270.94	-53.0383109
1299.456	-34.9191916	-34.433474	-51.8248638	-51.3558625	1406.672	-61.6374828	1575.48	-44.0584921	1270.96	-53.0984075
1299.528	-34.8798617	-34.421479	-51.7555018	-51.2696732	1406.686	-63.1490625	1575.49	-43.8576354	1270.98	-53.1916285
1299.6	-34.9517724	-34.5065137	-51.8248547	-51.3315915	1406.7	-66.2605572	1575.5	-43.6703355	1271	-53.2781376
1299.672	-35.1180969	-34.6199764	-51.9958411	-51.5044967	1406.714	-66.6001967	1575.51	-43.5804825	1271.02	-53.270177
1299.744	-35.1979377	-34.6841795	-52.0763959	-51.5889962	1406.728	-63.387996	1575.52	-43.5331979	1271.04	-53.2996395
1299.816	-35.0954038	-34.6099653	-51.9822742	-51.4733615	1406.742	-61.8510423	1575.53	-43.5265618	1271.06	-53.3442887
1299.888	-34.9239113	-34.4787207	-51.8428853	-51.337767	1406.756	-61.2903479	1575.54	-43.5618565	1271.08	-53.3698508
1299.96	-34.9419502	-34.5168981	-51.8170772	-51.3255512	1406.77	-61.0300022	1575.55	-43.6202252	1271.1	-53.3785013
1300.032	-35.0429693	-34.5375743	-51.8478281	-51.3818854	1406.784	-60.8418778	1575.56	-43.6815005	1271.12	-53.365983
1300.104	-35.0407916	-34.5508157	-51.8665075	-51.4009808	1406.798	-60.7839363	1575.57	-43.7157342	1271.14	-53.3293148
1300.176	-34.9388096	-34.4731992	-51.7720035	-51.3030751	1406.812	-60.7869541	1575.58	-43.7198424	1271.16	-53.3061292
1300.248	-34.9368151	-34.4260007	-51.7756757	-51.2845269	1406.826	-60.8108541	1575.59	-43.6845725	1271.18	-53.2537605
1300.32	-35.0711359	-34.5826684	-51.895839	-51.3701713	1406.84	-60.9350954	1575.6	-43.5856116	1271.2	-53.2009398
1300.392	-35.1749222	-34.7521424	-52.0235198	-51.5196425	1406.854	-61.2263608	1575.61	-43.5000585	1271.22	-53.1598596
1300.464	-35.1841286	-34.7571497	-52.051301	-51.5583509	1406.868	-62.428424	1575.62	-43.4804937	1271.24	-53.1434747
1300.536	-35.1150014	-34.6963986	-51.9717712	-51.4570662	1406.882	-64.5492739	1575.63	-43.5256392	1271.26	-53.1433342
1300.608	-34.9744516	-34.534446	-51.8224086	-51.3183401	1406.896	-63.7638919	1575.64	-43.6125169	1271.28	-53.1694116
1300.68	-34.9433427	-34.4953472	-51.7933412	-51.2866221	1406.91	-61.8026382	1575.65	-43.7358656	1271.3	-53.190584
1300.752	-35.0011524	-34.5645729	-51.8285065	-51.304768	1406.924	-60.94975	1575.66	-43.9741102	1271.32	-53.2198907
1300.824	-34.9987117	-34.5224901	-51.79434	-51.3113059	1406.938	-60.7092024	1575.67	-44.190016	1271.34	-53.2316881
1300.896	-34.9220492	-34.4784861	-51.7231613	-51.2218804	1406.952	-60.6614916	1575.68	-43.9817803	1271.36	-53.2518414
1300.968	-34.9265644	-34.4742542	-51.7652939	-51.2370982	1406.966	-60.6782875	1575.69	-43.8409455	1271.38	-53.2734333
1301.04	-35.0183436	-34.5478662	-51.8629337	-51.372435	1406.98	-60.7893272	1575.7	-44.0042743	1271.4	-53.2994851
1301.112	-35.1098601	-34.632787	-51.9395061	-51.4519211	1406.994	-61.1392532	1575.71	-44.8490895	1271.42	-53.3223523
1301.184	-35.1424591	-34.6920103	-51.9840635	-51.458337	1407.008	-62.0939976	1575.72	-45.7402309	1271.44	-53.3303987
1301.256	-35.0110292	-34.5644909	-51.8607536	-51.316945	1407.022	-64.6546328	1575.73	-44.7372598	1271.46	-53.334021
1301.328	-34.9320415	-34.4611615	-51.7592515	-51.228528	1407.036	-65.3267609	1575.74	-43.9885621	1271.48	-53.3133518
1301.4	-34.8999555	-34.4260072	-51.7550766	-51.2082732	1407.05	-62.8093778	1575.75	-43.7834608	1271.5	-53.281643
1301.472	-34.926215	-34.4582995	-51.7694784	-51.2621759	1407.064	-62.1661912	1575.76	-43.7192177	1271.52	-53.2550055
1301.544	-34.9421382	-34.4890144	-51.7509823	-51.2598535	1407.078	-62.6636217	1575.77	-43.6573321	1271.54	-53.2002464
1301.616	-34.9266446	-34.4384333	-51.7289993	-51.2094762	1407.092	-61.4867282	1575.78	-43.5932778	1271.56	-53.1250584
1301.688	-34.9189027	-34.3946766	-51.7148138	-51.1501573	1407.106	-60.6303384	1575.79	-43.5421576	1271.58	-53.0551099
1301.76	-34.9725828	-34.4743823	-51.7750834	-51.1941023	1407.12	-60.3964691	1575.8	-43.5484648	1271.6	-52.9999852
1301.832	-35.103155	-34.6102659	-51.9271709	-51.3231233	1407.134	-60.3494216	1575.81	-43.5856763	1271.62	-52.9590001
1301.904	-35.1768643	-34.6881322	-51.9447987	-51.3865091	1407.148	-60.3113843	1575.82	-43.6411169	1271.64	-52.9426718
1301.976	-35.06499	-34.5852838	-51.8532008	-51.2874484	1407.162	-60.3322958	1575.83	-43.7092802	1271.66	-52.9800613
1302.048	-34.9367593	-34.4799119	-51.7157286	-51.167573	1407.176	-60.4156457	1575.84	-43.7636478	1271.68	-53.1350722
1302.12	-34.9694811	-34.5346514	-51.7536716	-51.1974711	1407.19	-60.5961847	1575.85	-43.7931081	1271.7	-53.2058282
1302.192	-35.0361875	-34.5722759	-51.7812938	-51.239366	1407.204	-60.917803	1575.86	-43.7710997	1271.72	-53.1402723
1302.264	-35.0081937	-34.5606934	-51.795682	-51.2259758	1407.218	-61.5382134	1575.87	-43.7153803	1271.74	-53.1679401
1302.336	-34.926485	-34.4794828	-51.7102027	-51.1644394	1407.232	-63.0422141	1575.88	-43.6760316	1271.76	-53.2258231
1302.408	-34.9021347	-34.4277874	-51.6960309	-51.1449334	1407.246	-66.6970703	1575.89	-43.7516991	1271.78	-53.2680467
1302.48	-35.0520404	-34.5294723	-51.7935929	-51.2383881	1407.26	-71.1735808	1575.9	-44.0017415	1271.8	-53.3093592
1302.552	-35.1269193	-34.6321926	-51.8939012	-51.379785	1407.274	-69.7156292	1575.91	-43.9433804	1271.82	-53.3644602
1302.624	-35.1725524	-34.6872019	-51.9220919	-51.443324	1407.288	-64.8098803	1575.92	-43.7608759	1271.84	-53.4253799
1302.696	-35.0712217	-34.6067188	-51.8290266	-51.295448	1407.302	-62.2467781	1575.93	-43.7343925	1271.86	-53.4565997
1302.768	-34.9581471	-34.4966372	-51.741054	-51.2152634	1407.316	-61.1616452	1575.94	-43.7225041	1271.88	-53.4386116
1302.84	-34.9310855	-34.4374757	-51.6875056	-51.1238804	1407.33	-60.6237802	1575.95	-43.6954309	1271.9	-53.4023016
1302.912	-34.9769084	-34.4786307	-51.6948194	-51.1759996	1407.344	-60.3465701	1575.96	-43.6496589	1271.92	-53.3469862
1302.984	-34.9956289	-34.5023428	-51.7122769	-51.1937644	1407.358	-60.2443078	1575.97	-43.5988	1271.94	-53.2985719
1303.056	-34.9123922	-34.4267344	-51.6727772	-51.1248437	1407.372	-60.1415538	1575.98	-43.5704089	1271.96	-53.2617127
1303.128	-34.9174153	-34.3880289	-51.6478373	-51.0567059	1407.386	-60.0825774	1575.99	-43.5937603	1271.98	-53.2780616
1303.2	-34.9954493	-34.4782805	-51.69936	-51.1459153	1407.4	-60.0826087	1576	-43.6254894	1272	-53.3188084
1303.272	-35.0901299	-34.6021093	-51.7737771	-51.2854219	1407.414	-60.1039481	1576.01	-43.6862731	1272.02	-53.2240736
1303.344	-35.1286276	-34.6472329	-51.7986604	-51.3211326	1407.428	-60.1221924	1576.02	-43.7677244	1272.04	-53.2103742
1303.416	-34.967438	-34.5095593	-51.7157924	-51.1992069	1407.442	-60.2452916	1576.03	-43.8119513	1272.06	-53.2313921
1303.488	-34.8926673	-34.4108653	-51.634853	-51.1013784	1407.456	-60.4905555	1576.04	-43.8152781	1272.08	-53.2627057
1303.56	-34.8948296	-34.3891391	-51.5854437	-51.0716614	1407.47	-61.0112781	1576.05	-43.7628245	1272.1	-53.2878455
1303.632	-34.9398484	-34.4619334	-51.6538297	-51.139327	1407.484	-62.4023838	1576.06	-43.692318	1272.12	-53.3115923
1303.704	-34.9730866	-34.5226532	-51.6684782	-51.1707481	1407.498	-65.6089439	1576.07	-43.6656257	1272.14	-53.3529925
1303.776	-34.9357779	-34.455154	-51.6138847	-51.1145056	1407.512	-67.5845345	1576.08	-43.7331504	1272.16	-53.373295
1303.848	-34.9319809	-34.4305285	-51.5784107	-51.0570853	1407.526	-64.0721137	1576.09	-44.0894286	1272.18	-53.3967146
1303.92	-34.9861198	-34.4810859	-51.6557803	-51.0793181	1407.54	-61.7524059	1576.1	-44.6674251	1272.2	-53.4027284
1303.992	-35.0568776	-34.5572743	-51.7740358	-51.1844404	1407.554	-60.6507898	1576.11	-45.7887682	1272.22	-53.3884307
1304.064	-35.0762608	-34.5940291	-51.7977418	-51.2170118	1407.568	-60.1396627	1576.12	-47.4305307	1272.24	-53.3522641
1304.136	-34.9719648	-34.5132841	-51.69204	-51.1055677	1407.582	-59.9486585	1576.13	-46.0053957	1272.26	-53.3017208
1304.208	-34.8959459	-34.4132412	-51.6268391	-51.0342839	1407.596	-59.8179478	1576.14	-44.5032392	1272.28	-53.2444152
1304.28	-34.9086933	-34.4499158	-51.6216351	-51.0504132	1407.61	-59.7049844	1576.15	-43.9666946	1272.3	-53.1835242
1304.352	-34.997541	-34.5141617	-51.681958	-51.118959	1407.624	-59.5807333	1576.16	-43.7929795	1272.32	-53.1081576
1304.424	-35.0027598	-34.5634413	-51.6569208	-51.1445627	1407.638	-59.4952767	1576.17	-43.7106845	1272.34	-53.0579147
1304.496	-34.9644809	-34.5154223	-51.6252494	-51.0545733	1407.652	-59.4476011	1576.18	-43.6741357	1272.36	-53.0069039
1304.568	-34.9191309	-34.4458398	-51.5765005	-51.0088722	1407.666	-59.4111089	1576.19	-43.6817646	1272.38	-52.9806013
1304.64	-35.0058124	-34.4896136	-51.6431647	-51.0843819	1407.68	-59.3627866	1576.2	-43.7143895	1272.4	-52.9706528
1304.712	-35.0902957	-34.5652533	-51.6963778	-51.1314577	1407.694	-59.3518253	1576.21	-43.7285	1272.42	-52.9847241
1304.784	-35.1066223	-34.6331365	-51.7367269	-51.1477108	1407.708	-59.3010635	1576.22	-43.7204604	1272.44	-53.0047061
1304.856	-35.0194107	-34.562728	-51.666483	-51.0959921	1407.722	-59.2861838	1576.23	-43.6990353	1272.46	-53.0496453
1304.928	-34.9477326	-34.4516293	-51.5772374	-51.013959	1407.736	-59.2675449	1576.24	-43.6429366	1272.48	-53.1075994
1305	-34.9549667	-34.4125396	-51.5665504	-50.9887623	1407.75	-59.2558731	1576.25	-43.5921203	1272.5	-53.1725044
1305.072	-35.0274347	-34.4835214	-51.6393597	-51.065329	1407.764	-59.2319575	1576.26	-43.5423656	1272.52	-53.2410491
1305.144	-34.9727354	-34.4688175	-51.652793	-51.0567406	1407.778	-59.256699	1576.27	-43.5253651	1272.54	-53.2680854
1305.216	-34.9369113	-34.4612177	-51.6043554	-51.0031737	1407.792	-59.231898	1576.28	-43.5603577	1272.56	-53.3009534
1305.288	-34.9661439	-34.5209366	-51.5683904	-51.0062016	1407.806	-59.221034	1576.29	-43.6362419	1272.58	-53.3276088
1305.36	-34.9778216	-34.571858	-51.5965016	-51.046282	1407.82	-59.2607944	1576.3	-43.7051918	1272.6	-53.3425506
1305.432	-35.0354434	-34.600071	-51.6813674	-51.1474931	1407.834	-59.2348212	1576.31	-43.7509208	1272.62	-53.3647517
1305.504	-35.0081914	-34.5709304	-51.6651374	-51.1273812	1407.848	-59.2329793	1576.32	-43.7754545	1272.64	-53.3800684
1305.576	-34.938499	-34.4749129	-51.5848364	-50.9962278	1407.862	-59.1783354	1576.33	-43.7982633	1272.66	-53.3556897
1305.648	-34.8652023	-34.3982542	-51.4864115	-50.8981399	1407.876	-59.138221	1576.34	-43.9558094	1272.68	-53.3396508
1305.72	-34.8660814	-34.401339	-51.5010995	-50.9245908	1407.89	-59.0967627	1576.35	-44.1116016	1272.7	-53.3186552
1305.792	-34.9429607	-34.4827962	-51.5567321	-50.9892214	1407.904	-59.0806128	1576.36	-43.8607685	1272.72	-53.3918155
1305.864	-34.9751564	-34.5161272	-51.5833751	-51.040934	1407.918	-59.1016246	1576.37	-43.7127911	1272.74	-53.2257401
1305.936	-34.9389521	-34.4722193	-51.5289067	-50.9547791	1407.932	-59.2299963	1576.38	-43.7007853	1272.76	-53.0975885
1306.008	-34.9744858	-34.5004212	-51.5156529	-50.933587	1407.946	-59.2333553	1576.39	-43.7113075	1272.78	-53.0588356
1306.08	-34.9774964	-34.5082795	-51.5656892	-50.9727711	1407.96	-59.1037824	1576.4	-43.7020932	1272.8	-53.0622519
1306.152	-35.0430085	-34.5420567	-51.5996483	-51.0446079	1407.974	-59.0488526	1576.41	-43.6736623	1272.82	-53.0747588
1306.224	-35.0147644	-34.5409847	-51.5637875	-51.0659576	1407.988	-59.0311718	1576.42	-43.6549169	1272.84	-53.1048486
1306.296	-34.9803977	-34.5007557	-51.4779995	-50.9876789	1408.002	-59.0114826	1576.43	-43.630271	1272.86	-53.1276171
1306.368	-34.9008443	-34.404343	-51.4686854	-50.8938499	1408.016	-59.003258	1576.44	-43.6303757	1272.88	-53.1562141
1306.44	-34.9034236	-34.4337004	-51.492876	-50.9428678	1408.03	-58.9769178	1576.45	-43.655171	1272.9	-53.1826171
1306.512	-34.9271129	-34.4868109	-51.5079324	-50.9879467	1408.044	-58.9258536	1576.46	-43.713173	1272.92	-53.2121454
1306.584	-34.9659029	-34.5119019	-51.5456186	-51.0129784	1408.058	-58.883747	1576.47	-43.7941541	1272.94	-53.235587
1306.656	-35.0041972	-34.5286141	-51.5851516	-50.9977798	1408.072	-58.8356312	1576.48	-43.9099049	1272.96	-53.2527207
1306.728	-34.9947222	-34.4989342	-51.5324572	-50.9323497	1408.086	-58.7946489	1576.49	-44.0796115	1272.98	-53.2723298
1306.8	-34.985759	-34.5247394	-51.5209592	-50.9493329	1408.1	-58.7834087	1576.5	-44.547019	1273	-53.2866072
1306.872	-35.0136566	-34.5636109	-51.5784818	-51.0095521	1408.114	-58.7885944	1576.51	-46.0651548	1273.02	-53.3617922
1306.944	-35.0259268	-34.5614586	-51.564274	-50.9673577	1408.128	-58.7488284	1576.52	-47.8591101	1273.04	-53.2401649
1307.016	-34.9549646	-34.4639055	-51.453255	-50.8693884	1408.142	-58.7389213	1576.53	-46.293882	1273.06	-53.0994565
1307.088	-34.8592757	-34.3892361	-51.3953564	-50.8304789	1408.156	-58.7364149	1576.54	-44.4108699	1273.08	-53.0085948
1307.16	-34.8750383	-34.4080595	-51.4135558	-50.8521459	1408.17	-58.7743694	1576.55	-43.9527362	1273.1	-52.930516
1307.232	-34.9467457	-34.4377248	-51.4897121	-50.8941224	1408.184	-58.7608302	1576.56	-43.8279261	1273.12	-52.8708815
1307.304	-34.9794546	-34.4674708	-51.496387	-50.9128956	1408.198	-58.7609815	1576.57	-43.8061333	1273.14	-52.8459938
1307.376	-34.9491054	-34.4894239	-51.4653528	-50.9175981	1408.212	-58.7505775	1576.58	-43.795121	1273.16	-52.838289
1307.448	-34.922685	-34.5024807	-51.4926712	-50.9188478	1408.226	-58.7563561	1576.59	-43.7608289	1273.18	-52.8596436
1307.52	-34.9345732	-34.489311	-51.5187998	-50.9097226	1408.24	-58.8408239	1576.6	-43.7258044	1273.2	-52.8808005
1307.592	-34.9860421	-34.559436	-51.5437153	-50.9741112	1408.254	-59.1032927	1576.61	-43.6993027	1273.22	-52.9153899
1307.664	-34.9576321	-34.5435738	-51.5182379	-50.9438458	1408.268	-59.3148198	1576.62	-43.6985742	1273.24	-52.9629736
1307.736	-34.9346374	-34.4678114	-51.4712056	-50.9032789	1408.282	-60.0185239	1576.63	-43.6953043	1273.26	-53.0076821
1307.808	-34.9221599	-34.403515	-51.4111325	-50.8735617	1408.296	-60.5668474	1576.64	-43.7155619	1273.28	-53.0641113
1307.88	-34.9120266	-34.3691259	-51.4151491	-50.8606288	1408.31	-59.4928097	1576.65	-43.751918	1273.3	-53.1143018
1307.952	-34.9831416	-34.4369532	-51.4779852	-50.9084369	1408.324	-58.8471511	1576.66	-43.7692019	1273.32	-53.162626
1308.024	-34.9792935	-34.5137865	-51.539566	-50.915272	1408.338	-58.6611065	1576.67	-43.7661131	1273.34	-53.2048501
1308.096	-34.9305779	-34.508868	-51.5568412	-50.9884526	1408.352	-58.5666807	1576.68	-43.7206862	1273.36	-53.2344188
1308.168	-34.9626406	-34.5227708	-51.4510525	-50.9291953	1408.366	-58.5411108	1576.69	-43.6668755	1273.38	-53.2429241
1308.24	-34.9918878	-34.5250046	-51.4891593	-50.9246582	1408.38	-58.5383081	1576.7	-43.6100283	1273.4	-53.2265249
1308.312	-35.0136694	-34.555117	-51.5291865	-50.9354176	1408.394	-58.5227992	1576.71	-43.5560462	1273.42	-53.1868279
1308.384	-34.9460321	-34.5433154	-51.5112211	-50.879357	1408.408	-58.5049733	1576.72	-43.5331348	1273.44	-53.1340494
1308.456	-34.9147404	-34.4681794	-51.4423157	-50.8028427	1408.422	-58.4936153	1576.73	-43.5463504	1273.46	-53.0790308
1308.528	-34.876621	-34.414688	-51.3177839	-50.8129981	1408.436	-58.4437221	1576.74	-43.586266	1273.48	-53.0220378
1308.6	-34.8779606	-34.4388342	-51.3322876	-50.8429893	1408.45	-58.4550466	1576.75	-43.640518	1273.5	-52.9715454
1308.672	-34.9632166	-34.480546	-51.4233972	-50.9009757	1408.464	-58.534348	1576.76	-43.6828942	1273.52	-52.9303829
1308.744	-34.9830262	-34.5056662	-51.4760794	-50.9302218	1408.478	-58.8556846	1576.77	-43.7113042	1273.54	-52.9095552
1308.816	-34.9702003	-34.4774313	-51.4493428	-50.8753527	1408.492	-58.9953242	1576.78	-43.8102241	1273.56	-52.9036552
1308.888	-34.9088815	-34.4873849	-51.4198514	-50.8453939	1408.506	-58.6867559	1576.79	-44.0642747	1273.58	-52.9285399
1308.96	-34.913963	-34.4949199	-51.4052579	-50.8726995	1408.52	-58.4718201	1576.8	-44.0542147	1273.6	-52.9510167
1309.032	-34.9848839	-34.5226097	-51.473963	-50.9012913	1408.534	-58.4411127	1576.81	-43.8136757	1273.62	-52.9764098
1309.104	-34.9778481	-34.5088852	-51.4489563	-50.893885	1408.548	-58.4560424	1576.82	-43.7341744	1273.64	-53.0068047
1309.176	-34.893433	-34.4055784	-51.3421292	-50.7629494	1408.562	-58.4757682	1576.83	-43.7347587	1273.66	-53.0722401
1309.248	-34.8266089	-34.3803297	-51.3023233	-50.7000864	1408.576	-58.4671772	1576.84	-43.7655103	1273.68	-53.0878491
1309.32	-34.8390482	-34.4212801	-51.3109112	-50.7731118	1408.59	-58.4545569	1576.85	-43.7843129	1273.7	-53.096153
1309.392	-34.9454045	-34.5233631	-51.3865725	-50.8207418	1408.604	-58.4183786	1576.86	-43.7699228	1273.72	-53.1289815
1309.464	-34.9345714	-34.4999663	-51.3901251	-50.8043712	1408.618	-58.354948	1576.87	-43.7546782	1273.74	-53.1679266
1309.536	-34.9130886	-34.4387795	-51.362281	-50.7844969	1408.632	-58.3078762	1576.88	-43.7363162	1273.76	-53.2491269
1309.608	-34.9354475	-34.4467354	-51.4421609	-50.8766258	1408.646	-58.2613864	1576.89	-43.7435985	1273.78	-53.3307127
1309.68	-34.9542266	-34.4424996	-51.4490304	-50.8717625	1408.66	-58.2505185	1576.9	-43.8064613	1273.8	-53.1792454
1309.752	-34.9629927	-34.5040119	-51.468329	-50.8518983	1408.674	-58.2342607	1576.91	-44.0248056	1273.82	-53.0947716
1309.824	-34.964184	-34.5092828	-51.466711	-50.8385797	1408.688	-58.2125218	1576.92	-44.7375256	1273.84	-53.037462
1309.896	-34.9056733	-34.3605651	-51.3592286	-50.80745	1408.702	-58.178165	1576.93	-47.5839101	1273.86	-52.9821077
1309.968	-34.8620221	-34.3300006	-51.3027894	-50.7405017	1408.716	-58.1762993	1576.94	-48.0985192	1273.88	-52.9200294
1310.04	-34.8752982	-34.3839817	-51.3054675	-50.7229724	1408.73	-58.1699356	1576.95	-45.9398493	1273.9	-52.8702314
1310.112	-34.9837214	-34.4960123	-51.3884121	-50.8074987	1408.744	-58.1688261	1576.96	-44.6506997	1273.92	-52.8500819
1310.184	-34.9387136	-34.4761924	-51.3600093	-50.8247403	1408.758	-58.1762408	1576.97	-44.487178	1273.94	-52.8403275
1310.256	-34.900541	-34.4739045	-51.3807432	-50.7754215	1408.772	-58.2054175	1576.98	-44.2096207	1273.96	-52.8461233
1310.328	-34.9271263	-34.4275176	-51.360617	-50.7477981	1408.786	-58.254829	1576.99	-43.8322287	1273.98	-52.8816782
1310.4	-34.9708096	-34.4833622	-51.3966968	-50.8089347	1408.8	-58.4564215	1577	-43.6985938	1274	-52.9289204
1310.472	-34.9813901	-34.4844998	-51.4433323	-50.8744903	1408.814	-58.7933435	1577.01	-43.6691557	1274.02	-52.9879692
1310.544	-34.9242135	-34.4207575	-51.3429928	-50.7970821	1408.828	-58.514345	1577.02	-43.6767344	1274.04	-53.051057
1310.616	-34.9003071	-34.3737629	-51.2505055	-50.7210542	1408.842	-58.1527746	1577.03	-43.6957787	1274.06	-53.1464095
1310.688	-34.8930434	-34.3797051	-51.27377	-50.6916984	1408.856	-58.0734202	1577.04	-43.7044953	1274.08	-53.2607942
1310.76	-34.90374	-34.4472066	-51.3245411	-50.709307	1408.87	-58.0757453	1577.05	-43.6843282	1274.1	-53.1776535
1310.832	-34.9658232	-34.5321021	-51.3721671	-50.7924531	1408.884	-58.19667	1577.06	-43.66272	1274.12	-53.1688539
1310.904	-34.9813073	-34.5224958	-51.3703229	-50.8270928	1408.898	-58.3873747	1577.07	-43.6307452	1274.14	-53.179137
1310.976	-34.9607885	-34.5212163	-51.331875	-50.7659384	1408.912	-59.1273414	1577.08	-43.6075988	1274.16	-53.1705505
1311.048	-34.9609715	-34.502834	-51.3612162	-50.7534976	1408.926	-60.5465618	1577.09	-43.6266412	1274.18	-53.1389824
1311.12	-34.9804952	-34.4979414	-51.3771156	-50.7378961	1408.94	-61.7028559	1577.1	-43.6752409	1274.2	-53.086709
1311.192	-34.9790763	-34.4907238	-51.3578464	-50.7224506	1408.954	-62.8334562	1577.11	-43.7312772	1274.22	-53.0244612
1311.264	-34.9530192	-34.4465166	-51.3219977	-50.6942083	1408.968	-60.2322598	1577.12	-43.773842	1274.24	-52.9775974
1311.336	-34.8851615	-34.3887422	-51.2451099	-50.6650228	1408.982	-58.7146475	1577.13	-43.7951939	1274.26	-52.9404241
1311.408	-34.919899	-34.4195405	-51.2370149	-50.6978191	1408.996	-58.2636136	1577.14	-43.7873928	1274.28	-52.9193409
1311.48	-34.9562675	-34.4679544	-51.2836333	-50.7043984	1409.01	-58.0909494	1577.15	-43.7459646	1274.3	-52.9123935
1311.552	-35.0140783	-34.5260931	-51.365874	-50.7568207	1409.024	-57.9911639	1577.16	-43.7012092	1274.32	-52.9216801
1311.624	-34.9778723	-34.4878776	-51.3229294	-50.734363	1409.038	-58.1444001	1577.17	-43.6347104	1274.34	-52.9544076
1311.696	-34.9293155	-34.4632835	-51.2820943	-50.709327	1409.052	-58.4380013	1577.18	-43.6028548	1274.36	-52.999923
1311.768	-34.9463797	-34.4879496	-51.3143448	-50.7113981	1409.066	-58.0704194	1577.19	-43.6093802	1274.38	-53.0405413
1311.84	-34.980465	-34.5359262	-51.3733854	-50.7815819	1409.08	-57.784674	1577.2	-43.640444	1274.4	-53.087975
1311.912	-34.9645467	-34.4969633	-51.3714328	-50.7844319	1409.094	-57.7273043	1577.21	-43.7088441	1274.42	-53.1305757
1311.984	-34.951792	-34.4530443	-51.296125	-50.6996123	1409.108	-57.7741276	1577.22	-43.7608934	1274.44	-53.1602643
1312.056	-34.8525808	-34.3774467	-51.2245047	-50.608994	1409.122	-57.811394	1577.23	-43.8099923	1274.46	-53.159998
1312.128	-34.8507136	-34.3667999	-51.2491763	-50.6492152	1409.136	-57.8570497	1577.24	-44.000081	1274.48	-53.1784609
1312.2	-34.9375478	-34.4407328	-51.3038002	-50.7264828	1409.15	-57.9168032	1577.25	-44.1431736	1274.5	-53.2021542
1312.272	-34.9690533	-34.4938873	-51.3793791	-50.7681404	1409.164	-57.9743327	1577.26	-43.8821505	1274.52	-53.229736
1312.344	-34.9771486	-34.5041929	-51.365722	-50.7305718	1409.178	-58.1354051	1577.27	-43.7473441	1274.54	-53.2172932
1312.416	-34.9606184	-34.4802331	-51.3267836	-50.7210449	1409.192	-58.4220602	1577.28	-43.7625312	1274.56	-53.1805078
1312.488	-34.9638645	-34.4580631	-51.2846304	-50.7210693	1409.206	-59.0579233	1577.29	-43.8259318	1274.58	-53.1200454
1312.56	-34.9630042	-34.4823092	-51.270941	-50.7161129	1409.22	-60.9669051	1577.3	-43.9049726	1274.6	-53.0600764
1312.632	-34.9211831	-34.4558088	-51.2572584	-50.6569646	1409.234	-65.0016875	1577.31	-44.0208092	1274.62	-52.9885856
1312.704	-34.8603347	-34.3509683	-51.2412616	-50.6443207	1409.248	-66.4508196	1577.32	-44.2082551	1274.64	-52.9325201
1312.776	-34.8296445	-34.3247423	-51.2066722	-50.5969322	1409.262	-62.4250488	1577.33	-44.6997817	1274.66	-52.878716
1312.848	-34.859715	-34.4008324	-51.2325241	-50.6263359	1409.276	-60.0918077	1577.34	-47.5405609	1274.68	-52.8322785
1312.92	-34.9184481	-34.4405417	-51.3192157	-50.7235861	1409.29	-58.9697887	1577.35	-48.6438006	1274.7	-52.8222646
1312.992	-34.9967142	-34.502743	-51.3845231	-50.737242	1409.304	-58.2866702	1577.36	-46.8411711	1274.72	-52.8254314
1313.064	-34.9911419	-34.508444	-51.2907572	-50.7205921	1409.318	-57.9925319	1577.37	-44.7323607	1274.74	-52.8554307
1313.136	-34.9368843	-34.4332154	-51.2613696	-50.6957525	1409.332	-57.8537401	1577.38	-44.1105255	1274.76	-52.9036406
1313.208	-34.9309185	-34.4144343	-51.2825454	-50.6948767	1409.346	-57.7677248	1577.39	-43.9589655	1274.78	-52.9407957
1313.28	-34.9517673	-34.4646432	-51.276586	-50.721138	1409.36	-57.7559805	1577.4	-44.023219	1274.8	-52.9663469
1313.352	-34.9390193	-34.4338717	-51.2168205	-50.6378389	1409.374	-57.7437601	1577.41	-44.2307224	1274.82	-52.9999162
1313.424	-34.8880118	-34.3863326	-51.2082527	-50.6201096	1409.388	-57.812099	1577.42	-44.0926603	1274.84	-53.0864779
1313.496	-34.8675523	-34.4020464	-51.179965	-50.6032529	1409.402	-57.9048117	1577.43	-43.8511908	1274.86	-53.2392278
1313.568	-34.9041184	-34.4400039	-51.2746503	-50.6713143	1409.416	-58.0284045	1577.44	-43.7495631	1274.88	-53.1924324
1313.64	-34.9684533	-34.4789391	-51.4768443	-50.8921342	1409.43	-58.3557744	1577.45	-43.6997775	1274.9	-53.1518746
1313.712	-35.0210117	-34.4992599	-51.3580147	-50.8113093	1409.444	-59.1356688	1577.46	-43.6686441	1274.92	-53.1445721
1313.784	-35.006715	-34.5196925	-51.3115894	-50.7453635	1409.458	-61.0140598	1577.47	-43.676186	1274.94	-53.1208677
1313.856	-34.9385217	-34.4844415	-51.2745028	-50.6487845	1409.472	-65.3252623	1577.48	-43.6989422	1274.96	-53.0620384
1313.928	-34.9297488	-34.479	-51.2673456	-50.6333516	1409.486	-69.2917603	1577.49	-43.7237216	1274.98	-52.9903907
1314	-34.9655645	-34.5234034	-51.2878034	-50.7252506	1409.5	-65.3217445	1577.5	-43.7219228	1275	-52.9195165
1314.072	-34.9394185	-34.478651	-51.2487819	-50.6425158	1409.514	-61.2858237	1577.51	-43.6926563	1275.02	-52.8567102
1314.144	-34.8595304	-34.3997038	-51.1621706	-50.5780577	1409.528	-59.3128823	1577.52	-43.6597457	1275.04	-52.8137373
1314.216	-34.8518571	-34.3756682	-51.1945282	-50.6052441	1409.542	-58.5199471	1577.53	-43.6252492	1275.06	-52.7927685
1314.288	-34.9001392	-34.42484	-51.1853946	-50.602713	1409.556	-58.1608335	1577.54	-43.6077162	1275.08	-52.7927002
1314.36	-34.9376325	-34.4751362	-51.2940859	-50.6863036	1409.57	-58.0977122	1577.55	-43.615984	1275.1	-52.79725
1314.432	-35.0007352	-34.5058857	-51.2817028	-50.6669029	1409.584	-58.442565	1577.56	-43.6489872	1275.12	-52.8300263
1314.504	-34.9841627	-34.5194437	-51.3145037	-50.6965088	1409.598	-59.9125484	1577.57	-43.6913444	1275.14	-52.9484039
1314.576	-34.9150847	-34.4893057	-51.2937068	-50.7210404	1409.612	-62.815021	1577.58	-43.743786	1275.16	-53.0588254
1314.648	-34.9038715	-34.4808985	-51.2086571	-50.6419658	1409.626	-61.8133987	1577.59	-43.7847256	1275.18	-53.0411211
1314.72	-34.9061557	-34.4579895	-51.2508849	-50.6417675	1409.64	-59.1068417	1577.6	-43.8011962	1275.2	-53.0848312
1314.792	-34.9013485	-34.4311172	-51.2864184	-50.6491458	1409.654	-57.8697337	1577.61	-43.7853012	1275.22	-53.1222662
1314.864	-34.856158	-34.405201	-51.2050875	-50.5431511	1409.668	-57.4545532	1577.62	-43.7566283	1275.24	-53.1377794
1314.936	-34.877718	-34.405134	-51.1787373	-50.5606194	1409.682	-57.2651465	1577.63	-43.7464469	1275.26	-53.1552916
1315.008	-34.9011767	-34.4491445	-51.2358106	-50.6392663	1409.696	-57.1538258	1577.64	-43.7055593	1275.28	-53.1515923
1315.08	-34.9474293	-34.4951663	-51.2587224	-50.6661139	1409.71	-57.0760524	1577.65	-43.6770383	1275.3	-53.143673
1315.152	-34.9540715	-34.5148177	-51.2653876	-50.661271	1409.724	-57.0437077	1577.66	-43.6795628	1275.32	-53.1087049
1315.224	-34.9422533	-34.4538101	-51.2680403	-50.6828631	1409.738	-57.0385252	1577.67	-43.697711	1275.34	-53.0341013
1315.296	-34.9219849	-34.448762	-51.2160416	-50.6296164	1409.752	-57.0523981	1577.68	-43.7093804	1275.36	-52.9478648
1315.368	-34.8871001	-34.4567393	-51.2251722	-50.6142878	1409.766	-57.0996791	1577.69	-43.726506	1275.38	-52.8787001
1315.44	-34.9041871	-34.4713768	-51.2433584	-50.6385769	1409.78	-57.1312687	1577.7	-43.7724415	1275.4	-52.8243704
1315.512	-34.9017508	-34.4472081	-51.1755919	-50.5743794	1409.794	-57.0182681	1577.71	-43.9757967	1275.42	-52.7891811
1315.584	-34.8657402	-34.4095193	-51.1490511	-50.5591389	1409.808	-56.939582	1577.72	-44.1084432	1275.44	-52.7764771
1315.656	-34.8686623	-34.4153771	-51.1625774	-50.5752733	1409.822	-56.8925437	1577.73	-43.9202798	1275.46	-52.7649323
1315.728	-34.9335034	-34.4696719	-51.1930864	-50.6037915	1409.836	-56.8993346	1577.74	-43.8903307	1275.48	-52.7725213
1315.8	-34.9939284	-34.5063445	-51.2337944	-50.6516776	1409.85	-56.9352086	1577.75	-44.0258765	1275.5	-52.7937579
1315.872	-34.954389	-34.4940979	-51.2178064	-50.6211481	1409.864	-57.0386322	1577.76	-44.3614115	1275.52	-52.8184117
1315.944	-34.9791476	-34.4913325	-51.2263619	-50.6456884	1409.878	-57.2243474	1577.77	-45.5362667	1275.54	-52.8553442
1316.016	-34.9535374	-34.4665354	-51.1554639	-50.5791783	1409.892	-57.6847333	1577.78	-49.3073195	1275.56	-52.9030569
1316.088	-34.9355972	-34.4863067	-51.1814985	-50.5852687	1409.906	-59.3931755	1577.79	-48.3966586	1275.58	-52.9581433
1316.16	-34.9625727	-34.4967055	-51.1941194	-50.6019945	1409.92	-62.199996	1577.8	-45.361929	1275.6	-53.0040871
1316.232	-34.9102601	-34.4370578	-51.1469283	-50.5847739	1409.934	-60.8674892	1577.81	-44.2656867	1275.62	-53.0346336
1316.304	-34.8770806	-34.3731404	-51.0790328	-50.5042205	1409.948	-58.7343007	1577.82	-43.9384503	1275.64	-53.0559491
1316.376	-34.9016784	-34.4222344	-51.0889672	-50.5223311	1409.962	-57.4676534	1577.83	-43.8148377	1275.66	-53.0727527
1316.448	-34.9389108	-34.4852134	-51.1495628	-50.5866345	1409.976	-56.968275	1577.84	-43.7799446	1275.68	-53.0668933
1316.52	-34.9744721	-34.5265043	-51.1904168	-50.5757665	1409.99	-56.7930143	1577.85	-43.7968564	1275.7	-53.0492854
1316.592	-34.9480216	-34.4639694	-51.1337528	-50.5441881	1410.004	-56.6925789	1577.86	-43.9602572	1275.72	-53.0135135
1316.664	-34.9571033	-34.4762907	-51.1302291	-50.5689645	1410.018	-56.6278917	1577.87	-44.1618418	1275.74	-52.9675377
1316.736	-34.9292586	-34.4569347	-51.1238394	-50.5454038	1410.032	-56.7265906	1577.88	-43.9718755	1275.76	-52.9153739
1316.808	-34.9047167	-34.4542565	-51.1080392	-50.5072096	1410.046	-56.7611072	1577.89	-43.7885981	1275.78	-52.8718651
1316.88	-34.8935605	-34.4153197	-51.1059627	-50.471766	1410.06	-56.5190729	1577.9	-43.7458583	1275.8	-52.8244905
1316.952	-34.8656683	-34.3989864	-51.199497	-50.5790081	1410.074	-56.4138981	1577.91	-43.7393469	1275.82	-52.7757349
1317.024	-34.854427	-34.3704907	-51.052768	-50.4605507	1410.088	-56.3926534	1577.92	-43.7267244	1275.84	-52.7716349
1317.096	-34.8649397	-34.4006597	-51.0618248	-50.4638196	1410.102	-56.3981852	1577.93	-43.7069347	1275.86	-52.7842805
1317.168	-34.9194961	-34.4561336	-51.1199847	-50.5260987	1410.116	-56.3931401	1577.94	-43.7078276	1275.88	-52.817296
1317.24	-34.9718406	-34.5174998	-51.183694	-50.5693394	1410.13	-56.3828304	1577.95	-43.707303	1275.9	-52.8610516
1317.312	-34.9838302	-34.5272342	-51.1688617	-50.5363838	1410.144	-56.3606736	1577.96	-43.6952729	1275.92	-52.9023709
1317.384	-34.9307806	-34.4799903	-51.1278069	-50.5086633	1410.158	-56.3296851	1577.97	-43.6647042	1275.94	-52.9618995
1317.456	-34.9396778	-34.4667293	-51.097127	-50.5120445	1410.172	-56.3104889	1577.98	-43.6383745	1275.96	-53.1016813
1317.528	-34.9332001	-34.4320905	-51.0592121	-50.4834543	1410.186	-56.3306828	1577.99	-43.6137574	1275.98	-53.1590747
1317.6	-34.8876605	-34.3976587	-51.0606711	-50.4671978	1410.2	-56.5038107	1578	-43.600445	1276	-53.1220523
1317.672	-34.8678966	-34.4005694	-51.084248	-50.49637	1410.214	-56.5740338	1578.01	-43.6113931	1276.02	-53.1383555
1317.744	-34.8494662	-34.4248759	-50.9983637	-50.4384095	1410.228	-56.3815895	1578.02	-43.6352264	1276.04	-53.1524783
1317.816	-34.9107765	-34.4389285	-51.0365787	-50.4447725	1410.242	-56.2585669	1578.03	-43.6731077	1276.06	-53.1643009
1317.888	-34.9383554	-34.487255	-51.0942337	-50.5109809	1410.256	-56.2393701	1578.04	-43.6925786	1276.08	-53.1435951
1317.96	-34.9683311	-34.5188349	-51.1577202	-50.5969078	1410.27	-56.2181598	1578.05	-43.7073659	1276.1	-53.1037309
1318.032	-34.9760717	-34.505477	-51.125306	-50.5597245	1410.284	-56.2251954	1578.06	-43.7190085	1276.12	-53.051322
1318.104	-34.9335926	-34.4412701	-51.0643625	-50.4901053	1410.298	-56.2936674	1578.07	-43.7234471	1276.14	-52.984729
1318.176	-34.8941184	-34.4501965	-51.0643813	-50.4768532	1410.312	-56.4641347	1578.08	-43.7266067	1276.16	-52.9150513
1318.248	-34.8931974	-34.4665987	-51.1627789	-50.5550746	1410.326	-56.4408515	1578.09	-43.733665	1276.18	-52.8512934
1318.32	-34.9061165	-34.4446205	-51.1566946	-50.558004	1410.34	-56.2699729	1578.1	-43.7488588	1276.2	-52.8017341
1318.392	-34.8736984	-34.4223725	-51.0028402	-50.4112277	1410.354	-56.2233676	1578.11	-43.7507958	1276.22	-52.7883054
1318.464	-34.8885958	-34.4667292	-51.0315307	-50.4620788	1410.368	-56.2175263	1578.12	-43.7508735	1276.24	-52.8455637
1318.536	-34.9258069	-34.505592	-51.1097028	-50.5229393	1410.382	-56.2037948	1578.13	-43.7442044	1276.26	-52.938546
1318.608	-34.9553325	-34.5251389	-51.1009133	-50.5540215	1410.396	-56.2015093	1578.14	-43.7372288	1276.28	-52.9094849
1318.68	-34.9597283	-34.4997817	-51.0603913	-50.5308763	1410.41	-56.2511209	1578.15	-43.7597302	1276.3	-52.9190871
1318.752	-34.9401454	-34.4834572	-51.0961205	-50.5419685	1410.424	-56.5252615	1578.16	-43.8031687	1276.32	-52.9445846
1318.824	-34.8961237	-34.488256	-51.1387232	-50.5383667	1410.438	-56.923931	1578.17	-43.9684099	1276.34	-52.9734925
1318.896	-34.8935988	-34.4712819	-51.1294423	-50.5491816	1410.452	-56.693019	1578.18	-44.3368652	1276.36	-53.0227998
1318.968	-34.9204781	-34.4694795	-51.0699427	-50.4974341	1410.466	-56.3595299	1578.19	-44.6789932	1276.38	-53.1064436
1319.04	-34.9180619	-34.459654	-51.023832	-50.4641231	1410.48	-56.2929323	1578.2	-45.852264	1276.4	-53.0757422
1319.112	-34.866451	-34.3994878	-50.9727848	-50.404912	1410.494	-56.2037928	1578.21	-49.8783476	1276.42	-53.0398676
1319.184	-34.8592527	-34.4114584	-51.0207613	-50.4374734	1410.508	-56.1240538	1578.22	-48.5865921	1276.44	-53.0099481
1319.256	-34.9181333	-34.4912857	-51.0858046	-50.4998212	1410.522	-56.1068673	1578.23	-45.5761561	1276.46	-52.9528829
1319.328	-34.9434286	-34.5298131	-51.1301703	-50.5210182	1410.536	-56.0983131	1578.24	-44.4422566	1276.48	-52.8985881
1319.4	-34.9522944	-34.5169498	-51.1184419	-50.5194992	1410.55	-56.0994425	1578.25	-44.091397	1276.5	-52.8418823
1319.472	-34.9333417	-34.4590806	-51.0465259	-50.4617266	1410.564	-56.0728555	1578.26	-43.9281964	1276.52	-52.7897394
1319.544	-34.8891098	-34.4478574	-51.0223019	-50.4368226	1410.578	-56.0645949	1578.27	-43.8577238	1276.54	-52.767086
1319.616	-34.9032604	-34.439344	-50.9749099	-50.4017466	1410.592	-56.152154	1578.28	-43.8083881	1276.56	-52.7476852
1319.688	-34.9022868	-34.4236726	-50.9701288	-50.4070243	1410.606	-56.4571424	1578.29	-43.7923062	1276.58	-52.7415571
1319.76	-34.8709525	-34.3969318	-50.9576688	-50.406907	1410.62	-57.6704935	1578.3	-43.7832958	1276.6	-52.7476456
1319.832	-34.8450484	-34.3707037	-50.9781029	-50.3818315	1410.634	-58.3320564	1578.31	-43.7997517	1276.62	-52.7770314
1319.904	-34.847973	-34.3787955	-50.9980561	-50.3819956	1410.648	-57.0641815	1578.32	-43.9598744	1276.64	-52.8090177
1319.976	-34.9035791	-34.4482316	-51.0099154	-50.408146	1410.662	-56.4792164	1578.33	-44.1070885	1276.66	-52.8478633
1320.048	-34.9463496	-34.5005958	-51.0889819	-50.5070404	1410.676	-56.115088	1578.34	-43.9094237	1276.68	-52.8920701
1320.12	-34.9257367	-34.5061133	-51.1960225	-50.5990857	1410.69	-55.8103674	1578.35	-43.7225849	1276.7	-52.9409656
1320.192	-34.9134603	-34.4644158	-51.0554784	-50.4653442	1410.704	-55.7014771	1578.36	-43.6760394	1276.72	-52.9855267
1320.264	-34.905971	-34.4692967	-51.000949	-50.4517522	1410.718	-55.6673766	1578.37	-43.6729901	1276.74	-53.0391078
1320.336	-34.8922366	-34.4642537	-51.0053804	-50.4505646	1410.732	-55.6501372	1578.38	-43.6849812	1276.76	-53.0879393
1320.408	-34.8672483	-34.4582921	-50.9724246	-50.3978109	1410.746	-55.6179919	1578.39	-43.698776	1276.78	-53.1289812
1320.48	-34.8673739	-34.4122246	-50.9380635	-50.3595335	1410.76	-55.5915976	1578.4	-43.7239957	1276.8	-53.1393878
1320.552	-34.841615	-34.4072826	-50.9637437	-50.3938006	1410.774	-55.5412244	1578.41	-43.7306086	1276.82	-53.1346005
1320.624	-34.8834167	-34.4668407	-50.9441031	-50.3859588	1410.788	-55.5076958	1578.42	-43.7256544	1276.84	-53.1013048
1320.696	-34.9428323	-34.5156502	-51.0079029	-50.4277816	1410.802	-55.4816119	1578.43	-43.7048813	1276.86	-53.0463066
1320.768	-34.9421911	-34.5507769	-51.03349	-50.4517038	1410.816	-55.4654621	1578.44	-43.6748189	1276.88	-52.9782144
1320.84	-34.9278302	-34.4999923	-51.0000012	-50.4176481	1410.83	-55.4630557	1578.45	-43.6359313	1276.9	-52.9080012
1320.912	-34.8849726	-34.4651925	-50.9807095	-50.4148669	1410.844	-55.4581497	1578.46	-43.6213341	1276.92	-52.829994
1320.984	-34.8658949	-34.4625582	-50.9402493	-50.3927353	1410.858	-55.4683628	1578.47	-43.6140214	1276.94	-52.7672516
1321.056	-34.8888732	-34.4803761	-50.9461985	-50.4074097	1410.872	-55.4801068	1578.48	-43.6221217	1276.96	-52.7241864
1321.128	-34.8898785	-34.4549835	-50.9193331	-50.3661199	1410.886	-55.4894116	1578.49	-43.6448059	1276.98	-52.6976278
1321.2	-34.856137	-34.4002993	-50.8785734	-50.3493135	1410.9	-55.4485039	1578.5	-43.6626839	1277	-52.6826564
1321.272	-34.8316195	-34.3739657	-50.8726655	-50.3327683	1410.914	-55.4392207	1578.51	-43.682335	1277.02	-52.6899729
1321.344	-34.9010563	-34.471634	-50.9350663	-50.3833162	1410.928	-55.4506028	1578.52	-43.6906857	1277.04	-52.720815
1321.416	-34.9395409	-34.538926	-51.0351133	-50.4821617	1410.942	-55.4648923	1578.53	-43.703158	1277.06	-52.7551027
1321.488	-34.9342646	-34.5353867	-50.9647702	-50.4258666	1410.956	-55.5028029	1578.54	-43.7135228	1277.08	-52.8277985
1321.56	-34.8736222	-34.4802339	-50.8873259	-50.3374434	1410.97	-55.5460886	1578.55	-43.7333207	1277.1	-52.9263419
1321.632	-34.8490391	-34.461763	-50.9014819	-50.3334714	1410.984	-55.6072478	1578.56	-43.7546479	1277.12	-52.9060604
1321.704	-34.8764818	-34.4744351	-50.8833591	-50.3588813	1410.998	-55.8557007	1578.57	-43.8000984	1277.14	-52.9064424
1321.776	-34.8902245	-34.4533722	-50.8834684	-50.342801	1411.012	-56.7741333	1578.58	-43.8463229	1277.16	-52.9143925
1321.848	-34.841522	-34.4239279	-50.8507338	-50.3119276	1411.026	-57.4408948	1578.59	-43.8743016	1277.18	-52.8970035
1321.92	-34.8084453	-34.3924136	-50.8127006	-50.2749651	1411.04	-56.3728941	1578.6	-43.8691008	1277.2	-52.8640357
1321.992	-34.8074122	-34.3987459	-50.8385371	-50.2930626	1411.054	-55.7074518	1578.61	-43.8615604	1277.22	-52.8102875
1322.064	-34.8687809	-34.4655838	-50.8719977	-50.3050611	1411.068	-55.5502603	1578.62	-43.8992273	1277.24	-52.7404893
1322.136	-34.8971702	-34.5112432	-50.9386682	-50.3792645	1411.082	-55.4907563	1578.63	-44.0558121	1277.26	-52.6929394
1322.208	-34.8794481	-34.4914226	-50.9313022	-50.3937711	1411.096	-55.4644391	1578.64	-44.6487506	1277.28	-52.6385728
1322.28	-34.8405534	-34.474464	-50.8861177	-50.3420041	1411.11	-55.4604103	1578.65	-47.9935984	1277.3	-52.6116941
1322.352	-34.8390821	-34.4421833	-50.8769256	-50.3328067	1411.124	-55.4430413	1578.66	-48.9574345	1277.32	-52.5907769
1322.424	-34.8453213	-34.4388541	-50.8533704	-50.3314799	1411.138	-55.4340051	1578.67	-46.8167935	1277.34	-52.5926436
1322.496	-34.8488799	-34.462581	-50.9006436	-50.3783039	1411.152	-55.435246	1578.68	-44.8425702	1277.36	-52.6335177
1322.568	-34.8386829	-34.4516763	-50.8408145	-50.3069494	1411.166	-55.4324353	1578.69	-44.1923895	1277.38	-52.7200164
1322.64	-34.8616102	-34.4137215	-50.8207022	-50.2774741	1411.18	-55.4687791	1578.7	-43.9626656	1277.4	-52.7663344
1322.712	-34.885004	-34.4559234	-50.8600111	-50.3508458	1411.194	-55.6179888	1578.71	-43.8679393	1277.42	-52.7661098
1322.784	-34.9270937	-34.5320781	-50.9227553	-50.4010959	1411.208	-56.1038087	1578.72	-43.8115123	1277.44	-52.8104673
1322.856	-34.9392206	-34.5565154	-50.9714701	-50.4027909	1411.222	-57.4752853	1578.73	-43.786681	1277.46	-52.8638887
1322.928	-34.8992332	-34.5197316	-50.9966638	-50.4253606	1411.236	-58.2802456	1578.74	-43.7920685	1277.48	-52.9306297
1323	-34.8515505	-34.4503767	-50.8569292	-50.3149946	1411.25	-56.6511165	1578.75	-43.8060041	1277.5	-52.9872675
1323.072	-34.8504236	-34.4708706	-50.8478631	-50.2881816	1411.264	-55.6727997	1578.76	-43.8049148	1277.52	-53.0259051
1323.144	-34.8627953	-34.4805134	-50.8899811	-50.3266771	1411.278	-55.3466023	1578.77	-43.8091808	1277.54	-53.0500036
1323.216	-34.8859433	-34.4741104	-50.9515008	-50.4223658	1411.292	-55.227963	1578.78	-43.8848904	1277.56	-53.0414672
1323.288	-34.8444041	-34.4467439	-50.8051333	-50.272856	1411.306	-55.1871043	1578.79	-44.0196361	1277.58	-53.0399253
1323.36	-34.8371727	-34.4319964	-50.8301075	-50.266837	1411.32	-55.1375897	1578.8	-43.8563907	1277.6	-53.0117338
1323.432	-34.9061784	-34.4997303	-50.8665762	-50.309301	1411.334	-55.0972299	1578.81	-43.7048798	1277.62	-52.9643213
1323.504	-34.9355171	-34.5491465	-50.9162454	-50.3875157	1411.348	-55.0905992	1578.82	-43.6740933	1277.64	-52.9058821
1323.576	-34.9107196	-34.5145353	-50.8859907	-50.3457804	1411.362	-55.1121214	1578.83	-43.6825159	1277.66	-52.8415
1323.648	-34.8777493	-34.446486	-50.8231757	-50.2942981	1411.376	-55.0450657	1578.84	-43.705738	1277.68	-52.7835343
1323.72	-34.8739751	-34.4440632	-50.8260535	-50.2822076	1411.39	-54.9736003	1578.85	-43.7313056	1277.7	-52.734045
1323.792	-34.8747361	-34.477791	-50.8417739	-50.2751609	1411.404	-55.0135028	1578.86	-43.7540428	1277.72	-52.6869926
1323.864	-34.8835949	-34.462205	-50.8324269	-50.2742014	1411.418	-55.0385769	1578.87	-43.758243	1277.74	-52.6712779
1323.936	-34.8612281	-34.4352355	-50.8296845	-50.2651881	1411.432	-54.9281597	1578.88	-43.7563187	1277.76	-52.6633853
1324.008	-34.8303331	-34.4166252	-50.8585114	-50.3074898	1411.446	-54.8727667	1578.89	-43.7362628	1277.78	-52.6623045
1324.08	-34.8220165	-34.4199058	-50.9490979	-50.3810965	1411.46	-54.9157611	1578.9	-43.7060481	1277.8	-52.6746423
1324.152	-34.8734732	-34.4598116	-50.8454888	-50.2578346	1411.474	-55.0854638	1578.91	-43.6825715	1277.82	-52.713111
1324.224	-34.9312386	-34.5013179	-50.8743216	-50.301912	1411.488	-55.4969184	1578.92	-43.6846468	1277.84	-52.740702
1324.296	-34.9340097	-34.5119889	-50.930842	-50.3432956	1411.502	-55.4029311	1578.93	-43.6928261	1277.86	-52.7825115
1324.368	-34.8867423	-34.4731595	-50.9001308	-50.2815598	1411.516	-55.0215172	1578.94	-43.6975409	1277.88	-52.8110487
1324.44	-34.8752264	-34.4645746	-50.8393668	-50.2532905	1411.53	-55.0192713	1578.95	-43.6979111	1277.9	-52.8309777
1324.512	-34.8687559	-34.4654226	-50.7963395	-50.2259361	1411.544	-55.45557	1578.96	-43.6970272	1277.92	-52.8485006
1324.584	-34.8733718	-34.4564176	-50.8197943	-50.2422955	1411.558	-55.7391948	1578.97	-43.686011	1277.94	-52.8494378
1324.656	-34.871308	-34.439604	-50.7914394	-50.2189545	1411.572	-55.1767338	1578.98	-43.6757575	1277.96	-52.8325933
1324.728	-34.8811024	-34.4526936	-50.7959661	-50.2284146	1411.586	-54.830762	1578.99	-43.6802523	1277.98	-52.7958708
1324.8	-34.8875059	-34.4966064	-50.7862535	-50.2344147	1411.6	-54.7416481	1579	-43.6981567	1278	-52.7298934
1324.872	-34.9129383	-34.5157978	-50.8408798	-50.2621897	1411.614	-54.7240401	1579.01	-43.7504492	1278.02	-52.6731965
1324.944	-34.9641988	-34.5439956	-50.8723307	-50.2816456	1411.628	-54.6782552	1579.02	-43.8169232	1278.04	-52.6177944
1325.016	-34.9521651	-34.5183281	-50.8626133	-50.2898397	1411.642	-54.6109485	1579.03	-43.8572767	1278.06	-52.5886201
1325.088	-34.9131148	-34.4852767	-50.8303732	-50.2532945	1411.656	-54.5401322	1579.04	-43.8764561	1278.08	-52.575034
1325.16	-34.8708519	-34.4575075	-50.7942008	-50.2131594	1411.67	-54.5232033	1579.05	-43.8990139	1278.1	-52.5829745
1325.232	-34.9031613	-34.4920695	-50.8266586	-50.2406234	1411.684	-54.5348729	1579.06	-43.9368012	1278.12	-52.5920074
1325.304	-34.8983752	-34.4965361	-50.8711744	-50.2729931	1411.698	-54.5729989	1579.07	-43.9887664	1278.14	-52.6227409
1325.376	-34.8627667	-34.4588374	-50.784468	-50.2057739	1411.712	-54.5992367	1579.08	-44.1180631	1278.16	-52.6742063
1325.448	-34.8512937	-34.4526111	-50.7789009	-50.1902129	1411.726	-54.6321067	1579.09	-44.5763012	1278.18	-52.7338435
1325.52	-34.89277	-34.4815145	-50.8280626	-50.2333593	1411.74	-54.7463372	1579.1	-45.9493136	1278.2	-52.810265
1325.592	-34.9477707	-34.5318506	-50.8407311	-50.2572339	1411.754	-54.7280839	1579.11	-48.4765192	1278.22	-52.8731221
1325.664	-34.9653284	-34.5284869	-50.8334276	-50.2751935	1411.768	-54.5961655	1579.12	-47.7711229	1278.24	-52.9464092
1325.736	-34.9103497	-34.4917241	-50.8200865	-50.2504384	1411.782	-54.5019586	1579.13	-45.262596	1278.26	-53.0254009
1325.808	-34.9233728	-34.4833966	-50.7960668	-50.2277662	1411.796	-54.4705135	1579.14	-44.3667288	1278.28	-53.0130308
1325.88	-34.9310449	-34.4797518	-50.8514953	-50.2552382	1411.81	-54.4618587	1579.15	-44.2376284	1278.3	-53.0251376
1325.952	-34.9223732	-34.4912647	-50.8318514	-50.2281428	1411.824	-54.4634467	1579.16	-44.1494541	1278.32	-53.0192319
1326.024	-34.9093235	-34.4658924	-50.7872345	-50.2070123	1411.838	-54.4379859	1579.17	-43.8882526	1278.34	-53.0014659
1326.096	-34.8829879	-34.4483487	-50.7644384	-50.1709217	1411.852	-54.4072575	1579.18	-43.7751952	1278.36	-52.9937326
1326.168	-34.8779946	-34.4609289	-50.7448817	-50.1741466	1411.866	-54.3806982	1579.19	-43.7556953	1278.38	-52.9372051
1326.24	-34.9300962	-34.4974225	-50.8036476	-50.2261458	1411.88	-54.3709727	1579.2	-43.7624032	1278.4	-52.8238718
1326.312	-34.9798931	-34.5298251	-50.8590035	-50.2795694	1411.894	-54.3867744	1579.21	-43.7761703	1278.42	-52.7548097
1326.384	-34.9264102	-34.4926678	-50.7899179	-50.2082462	1411.908	-54.4402381	1579.22	-43.7863422	1278.44	-52.71897
1326.456	-34.879652	-34.4326976	-50.7433077	-50.179692	1411.922	-54.5539269	1579.23	-43.7892418	1278.46	-52.7027647
1326.528	-34.880398	-34.4282632	-50.7490209	-50.1464411	1411.936	-54.6697823	1579.24	-43.7769306	1278.48	-52.6948475
1326.6	-34.8882927	-34.4463351	-50.7626593	-50.1494027	1411.95	-54.8942172	1579.25	-43.7639164	1278.5	-52.6912355
1326.672	-34.8826798	-34.4349929	-50.733742	-50.1196318	1411.964	-54.6706841	1579.26	-43.8546919	1278.52	-52.7042895
1326.744	-34.8641786	-34.4025346	-50.7247399	-50.0917589	1411.978	-54.3945499	1579.27	-43.9393225	1278.54	-52.7547055
1326.816	-34.8504885	-34.38681	-50.7042445	-50.0969398	1411.992	-54.285785	1579.28	-43.7888284	1278.56	-52.7842376
1326.888	-34.8612193	-34.4082366	-50.7385846	-50.1392232	1412.006	-54.2199618	1579.29	-43.7257101	1278.58	-52.7745309
1326.96	-34.9100407	-34.4427618	-50.8072424	-50.2004949	1412.02	-54.1818366	1579.3	-43.7369789	1278.6	-52.7916568
1327.032	-34.9247293	-34.4537927	-50.7933008	-50.1688893	1412.034	-54.1740446	1579.31	-43.7488227	1278.62	-52.8136156
1327.104	-34.9287423	-34.4717424	-50.8200767	-50.1924724	1412.048	-54.1623489	1579.32	-43.7563876	1278.64	-52.8476286
1327.176	-34.9277669	-34.4923786	-50.8287427	-50.199911	1412.062	-54.1760351	1579.33	-43.7655261	1278.66	-52.8608752
1327.248	-34.9262416	-34.4955178	-50.7720712	-50.1517199	1412.076	-54.1982299	1579.34	-43.7589842	1278.68	-52.8588121
1327.32	-34.9228075	-34.4857309	-50.7560719	-50.1694828	1412.09	-54.2006229	1579.35	-43.7408334	1278.7	-52.8365015
1327.392	-34.902421	-34.4508734	-50.749953	-50.1662278	1412.104	-54.2234979	1579.36	-43.7265887	1278.72	-52.7953843
1327.464	-34.889181	-34.4251795	-50.7402838	-50.1551844	1412.118	-54.2625096	1579.37	-43.7205573	1278.74	-52.7435215
1327.536	-34.8937173	-34.4240714	-50.7067499	-50.1528753	1412.132	-54.387785	1579.38	-43.7351191	1278.76	-52.6962819
1327.608	-34.9004527	-34.4412409	-50.7435794	-50.1544176	1412.146	-54.7082271	1579.39	-43.7334573	1278.78	-52.6364537
1327.68	-34.9501286	-34.4842569	-50.7787356	-50.1900615	1412.16	-55.3916852	1579.4	-43.7366	1278.8	-52.5885713
1327.752	-34.9723938	-34.5115432	-50.8129199	-50.2196658	1412.174	-55.5321286	1579.41	-43.7302479	1278.82	-52.5590534
1327.824	-34.934087	-34.5010543	-50.8262963	-50.2414147	1412.188	-55.2579412	1579.42	-43.7064375	1278.84	-52.5385127
1327.896	-34.9104579	-34.4669808	-50.7157729	-50.1363977	1412.202	-54.8160162	1579.43	-43.6875613	1278.86	-52.5447856
1327.968	-34.8864534	-34.4301239	-50.6943386	-50.1221864	1412.216	-54.4717437	1579.44	-43.6711442	1278.88	-52.5609247
1328.04	-34.8955028	-34.4416488	-50.6898915	-50.1294351	1412.23	-54.4339061	1579.45	-43.6765117	1278.9	-52.5979598
1328.112	-34.8928745	-34.4423888	-50.7040444	-50.1255541	1412.244	-54.5927839	1579.46	-43.7141726	1278.92	-52.64319
1328.184	-34.8748257	-34.4297954	-50.6952534	-50.107674	1412.258	-54.9826866	1579.47	-43.7463813	1278.94	-52.6997497
1328.256	-34.8821414	-34.4415118	-50.7032553	-50.0924053	1412.272	-55.8183754	1579.48	-43.7862063	1278.96	-52.74674
1328.328	-34.901534	-34.4609487	-50.8840402	-50.2772814	1412.286	-58.2713549	1579.49	-43.8333541	1278.98	-52.8029781
1328.4	-34.9345727	-34.4993253	-50.8112105	-50.2162054	1412.3	-60.6781289	1579.5	-43.8647202	1279	-52.859461
1328.472	-34.9208879	-34.4691954	-50.7230936	-50.167423	1412.314	-57.7290236	1579.51	-43.8989827	1279.02	-52.9055655
1328.544	-34.8945321	-34.4334414	-50.6976917	-50.1141997	1412.328	-55.4785725	1579.52	-43.9412281	1279.04	-52.9422049
1328.616	-34.8838001	-34.4470018	-50.7155032	-50.1112882	1412.342	-54.6981849	1579.53	-44.0315113	1279.06	-52.9629798
1328.688	-34.8968255	-34.4766057	-50.7509381	-50.1352114	1412.356	-54.4271061	1579.54	-44.3182802	1279.08	-52.9809414
1328.76	-34.908438	-34.5035822	-50.8694192	-50.2794574	1412.37	-54.3461372	1579.55	-45.5127443	1279.1	-52.9716281
1328.832	-34.898369	-34.4708628	-50.7781274	-50.1929171	1412.384	-54.4997805	1579.56	-49.1833346	1279.12	-52.9372796
1328.904	-34.8816352	-34.4445144	-50.6810034	-50.1193106	1412.398	-54.7646221	1579.57	-48.445051	1279.14	-52.8821107
1328.976	-34.9058623	-34.4683495	-50.7051602	-50.1297945	1412.412	-54.4310399	1579.58	-45.5150492	1279.16	-52.8196493
1329.048	-34.9347903	-34.5095075	-50.7297033	-50.1645571	1412.426	-54.0828405	1579.59	-44.3434449	1279.18	-52.7498865
1329.12	-34.9234961	-34.5113954	-50.7399334	-50.178129	1412.44	-54.0005298	1579.6	-44.0223754	1279.2	-52.6840471
1329.192	-34.8990427	-34.5087154	-50.9274921	-50.3360773	1412.454	-53.9201755	1579.61	-43.8744582	1279.22	-52.6462742
1329.264	-34.9024414	-34.504941	-50.7789825	-50.1850542	1412.468	-53.8156976	1579.62	-43.7852944	1279.24	-52.6169538
1329.336	-34.9120202	-34.5000837	-50.7774341	-50.170562	1412.482	-53.7522525	1579.63	-43.8051021	1279.26	-52.620857
1329.408	-34.9050465	-34.4705944	-50.7341393	-50.1400213	1412.496	-53.7110263	1579.64	-43.9597727	1279.28	-52.6443109
1329.48	-34.8615471	-34.4258763	-50.6651326	-50.1245574	1412.51	-53.6798796	1579.65	-43.9451678	1279.3	-52.6734064
1329.552	-34.8686784	-34.402312	-50.6608588	-50.0950122	1412.524	-53.6677451	1579.66	-43.8338109	1279.32	-52.7014411
1329.624	-34.8726677	-34.4325181	-50.6958239	-50.1233173	1412.538	-53.6910824	1579.67	-43.8116939	1279.34	-52.7396013
1329.696	-34.9016931	-34.4842107	-50.7550033	-50.165848	1412.552	-53.7959652	1579.68	-43.8342322	1279.36	-52.7736481
1329.768	-34.9394413	-34.5304635	-50.7492707	-50.181232	1412.566	-54.1991022	1579.69	-43.8289476	1279.38	-52.7961884
1329.84	-34.9569046	-34.5366565	-50.7597329	-50.1875971	1412.58	-54.656822	1579.7	-43.7938503	1279.4	-52.8026471
1329.912	-34.9439465	-34.5200424	-50.733965	-50.1640929	1412.594	-54.0780361	1579.71	-43.7564788	1279.42	-52.807134
1329.984	-34.8936632	-34.4681268	-50.7023354	-50.1409885	1412.608	-53.6429885	1579.72	-43.7650116	1279.44	-52.8119378
1330.056	-34.8993294	-34.4466226	-50.6876949	-50.125352	1412.622	-53.5131321	1579.73	-43.8604486	1279.46	-52.7560434
1330.128	-34.9019432	-34.4568774	-50.7728011	-50.2096877	1412.636	-53.5088951	1579.74	-43.9803788	1279.48	-52.6859503
1330.2	-34.8797187	-34.4582154	-50.7493437	-50.1551083	1412.65	-53.4566267	1579.75	-43.8979666	1279.5	-52.6287527
1330.272	-34.887871	-34.4932698	-50.7256809	-50.0993913	1412.664	-53.3840778	1579.76	-43.7961372	1279.52	-52.572137
1330.344	-34.90182	-34.478427	-50.7025766	-50.1096149	1412.678	-53.3642912	1579.77	-43.7902715	1279.54	-52.5351242
1330.416	-34.9244729	-34.4844474	-50.7333339	-50.1715823	1412.692	-53.382792	1579.78	-43.7946576	1279.56	-52.5078519
1330.488	-34.9557565	-34.5003478	-50.7531517	-50.1891321	1412.706	-53.3921936	1579.79	-43.7960276	1279.58	-52.5070027
1330.56	-34.9382259	-34.4658325	-50.7041702	-50.1506108	1412.72	-53.3870878	1579.8	-43.7874566	1279.6	-52.50927
1330.632	-34.8986927	-34.4342386	-50.7003484	-50.1393591	1412.734	-53.3602586	1579.81	-43.7711766	1279.62	-52.5386629
1330.704	-34.8852528	-34.4224966	-50.6743883	-50.0804307	1412.748	-53.3401031	1579.82	-43.7699182	1279.64	-52.5669252
1330.776	-34.8984659	-34.4679521	-50.7223331	-50.0910625	1412.762	-53.3246078	1579.83	-43.7783824	1279.66	-52.6173196
1330.848	-34.9078221	-34.4853175	-50.7824483	-50.1432897	1412.776	-53.3119402	1579.84	-43.790519	1279.68	-52.6765925
1330.92	-34.9046296	-34.4520203	-50.7067979	-50.1010706	1412.79	-53.319597	1579.85	-43.8009465	1279.7	-52.7361069
1330.992	-34.9107352	-34.4579246	-50.6873149	-50.1093698	1412.804	-53.319199	1579.86	-43.8046981	1279.72	-52.8034487
1331.064	-34.9407275	-34.4758889	-50.7001983	-50.1368995	1412.818	-53.3062883	1579.87	-43.7973189	1279.74	-52.868934
1331.136	-34.9846199	-34.5350519	-50.7658434	-50.1822749	1412.832	-53.2865839	1579.88	-43.7836023	1279.76	-52.9098098
1331.208	-34.9904459	-34.5558835	-50.8213917	-50.2199498	1412.846	-53.253372	1579.89	-43.7453361	1279.78	-52.9172339
1331.28	-34.9452608	-34.5185622	-50.9652029	-50.3735257	1412.86	-53.226193	1579.9	-43.704426	1279.8	-52.9208652
1331.352	-34.926488	-34.5069148	-50.8223774	-50.2064359	1412.874	-53.2054083	1579.91	-43.703879	1279.82	-52.9324093
1331.424	-34.9363672	-34.5109552	-50.8054361	-50.1823837	1412.888	-53.2103369	1579.92	-43.6994848	1279.84	-52.9288061
1331.496	-34.942426	-34.5037738	-50.7578447	-50.1454112	1412.902	-53.245258	1579.93	-43.6959029	1279.86	-52.903195
1331.568	-34.9112775	-34.4540182	-50.6969261	-50.129233	1412.916	-53.2660697	1579.94	-43.7177362	1279.88	-52.8587363
1331.64	-34.9036204	-34.4475669	-50.7088009	-50.1516591	1412.93	-53.26941	1579.95	-43.7615621	1279.9	-52.8154621
1331.712	-34.8924665	-34.4645139	-50.7208453	-50.1460044	1412.944	-53.2349085	1579.96	-43.814792	1279.92	-52.761627
1331.784	-34.9450114	-34.5027718	-50.7824412	-50.1821465	1412.958	-53.2057323	1579.97	-43.8480703	1279.94	-52.6947568
1331.856	-34.9581142	-34.5131134	-50.823159	-50.2326379	1412.972	-53.1671532	1579.98	-43.8739287	1279.96	-52.6505265
1331.928	-34.945329	-34.4973813	-50.7644605	-50.194462	1412.986	-53.1270562	1579.99	-43.9226082	1279.98	-52.6204221
1332	-34.9541015	-34.4912817	-50.8378685	-50.2408338	1413	-53.10738	1580	-44.0020348	1280	-52.6057947
1332.072	-34.9461671	-34.4728921	-50.7378161	-50.1411694	1413.014	-53.1030168	1580.01	-44.2313674	1280.02	-52.5998568
1332.144	-34.9452682	-34.4682414	-50.7235051	-50.143114	1413.028	-53.096992	1580.02	-45.0894825	1280.04	-52.6079331
1332.216	-34.926911	-34.4754211	-50.7055628	-50.1201558	1413.042	-53.1058434	1580.03	-48.2824096	1280.06	-52.6135744
1332.288	-34.9052433	-34.4546724	-50.6988066	-50.1103825	1413.056	-53.1843174	1580.04	-48.5875689	1280.08	-52.6271628
1332.36	-34.9151312	-34.4832114	-50.7272319	-50.1264244	1413.07	-53.2334821	1580.05	-45.9169226	1280.1	-52.6601039
1332.432	-34.9236373	-34.497075	-50.9685972	-50.3595826	1413.084	-53.1419325	1580.06	-44.3984745	1280.12	-52.6908936
1332.504	-34.9542001	-34.5276149	-50.8434301	-50.2428984	1413.098	-53.0717538	1580.07	-44.0089374	1280.14	-52.7321855
1332.576	-34.9601142	-34.5258071	-50.7435549	-50.1827433	1413.112	-53.0310755	1580.08	-43.8338927	1280.16	-52.7567879
1332.648	-34.9936187	-34.5167389	-50.7596318	-50.2044981	1413.126	-53.0095301	1580.09	-43.7400728	1280.18	-52.7613228
1332.72	-34.9490171	-34.4813016	-50.7422051	-50.1585013	1413.14	-52.9881189	1580.1	-43.729281	1280.2	-52.7574942
1332.792	-34.9153479	-34.4605489	-50.7257124	-50.1099004	1413.154	-52.9671239	1580.11	-43.7536782	1280.22	-52.7374077
1332.864	-34.9118221	-34.4785133	-50.7207442	-50.1001256	1413.168	-52.9447751	1580.12	-43.8177244	1280.24	-52.6890638
1332.936	-34.9272212	-34.5003201	-50.7555735	-50.123137	1413.182	-52.924454	1580.13	-43.8810731	1280.26	-52.6320472
1333.008	-34.9402094	-34.5079866	-50.7895991	-50.1727568	1413.196	-52.910067	1580.14	-43.9536307	1280.28	-52.5789411
1333.08	-34.9565254	-34.5062116	-50.7885719	-50.1761446	1413.21	-52.8695197	1580.15	-44.0660344	1280.3	-52.5186509
1333.152	-34.9871319	-34.5236641	-50.7664963	-50.1866883	1413.224	-52.8342249	1580.16	-43.9641782	1280.32	-52.4748849
1333.224	-35.0369763	-34.5697553	-50.8032061	-50.2215162	1413.238	-52.7937258	1580.17	-43.8227382	1280.34	-52.4721265
1333.296	-35.0310562	-34.5571311	-50.8123379	-50.2186681	1413.252	-52.7587951	1580.18	-43.759319	1280.36	-52.4863225
1333.368	-34.9957372	-34.5453326	-50.7950669	-50.1920613	1413.266	-52.7703239	1580.19	-43.7440303	1280.38	-52.5531665
1333.44	-34.964107	-34.5180305	-50.7554036	-50.1457905	1413.28	-52.7913567	1580.2	-43.7620565	1280.4	-52.6243393
1333.512	-34.9549774	-34.5050641	-50.7591893	-50.1513083	1413.294	-52.7890448	1580.21	-43.8080643	1280.42	-52.634038
1333.584	-34.9570914	-34.4890381	-50.7721939	-50.1898076	1413.308	-52.7892725	1580.22	-43.9385878	1280.44	-52.677882
1333.656	-34.9605473	-34.4905089	-50.8138608	-50.2411525	1413.322	-52.8001784	1580.23	-43.959191	1280.46	-52.7159964
1333.728	-34.9652588	-34.5018602	-50.7740122	-50.185404	1413.336	-52.7904698	1580.24	-43.8266818	1280.48	-52.7568281
1333.8	-34.9489866	-34.4999954	-50.8516819	-50.2488688	1413.35	-52.7576116	1580.25	-43.7423838	1280.5	-52.8013227
1333.872	-34.9732927	-34.5179345	-50.7760995	-50.1790561	1413.364	-52.6961607	1580.26	-43.6975296	1280.52	-52.848204
1333.944	-34.9701916	-34.5376165	-50.8272439	-50.2166626	1413.378	-52.6469196	1580.27	-43.7001541	1280.54	-52.8759924
1334.016	-34.9579519	-34.5192675	-50.7799643	-50.1594698	1413.392	-52.6400722	1580.28	-43.7212227	1280.56	-52.8796397
1334.088	-34.9205316	-34.4708419	-50.7939574	-50.1919293	1413.406	-52.6558656	1580.29	-43.7708955	1280.58	-52.8530633
1334.16	-34.9206127	-34.4497351	-50.7070107	-50.1346734	1413.42	-52.6751044	1580.3	-43.8228796	1280.6	-52.8153565
1334.232	-34.961485	-34.4862984	-50.7201003	-50.150195	1413.434	-52.6652584	1580.31	-43.8631473	1280.62	-52.7661497
1334.304	-34.9505931	-34.4933253	-50.7212303	-50.140319	1413.448	-52.6639023	1580.32	-43.8689447	1280.64	-52.7298359
1334.376	-34.9326667	-34.4830625	-50.7286189	-50.1272604	1413.462	-52.6850002	1580.33	-43.8364384	1280.66	-52.6928238
1334.448	-34.9356183	-34.4949806	-50.7360128	-50.1107151	1413.476	-52.7891176	1580.34	-43.8022433	1280.68	-52.648828
1334.52	-34.9550454	-34.5201096	-50.7688865	-50.152734	1413.49	-53.1377664	1580.35	-43.7625518	1280.7	-52.6022569
1334.592	-34.9858549	-34.5326741	-50.7644896	-50.179765	1413.504	-54.2257138	1580.36	-43.7442719	1280.72	-52.579484
1334.664	-34.9870001	-34.5350125	-50.7671619	-50.1873945	1413.518	-55.181136	1580.37	-43.7154901	1280.74	-52.5912453
1334.736	-35.0010595	-34.5289585	-50.7433444	-50.1885071	1413.532	-53.867822	1580.38	-43.7036186	1280.76	-52.5987095
1334.808	-34.9760278	-34.5148516	-50.7503803	-50.1831956	1413.546	-53.0396903	1580.39	-43.7217268	1280.78	-52.6203642
1334.88	-34.9786773	-34.5306824	-50.8825568	-50.306184	1413.56	-52.8073595	1580.4	-43.7548016	1280.8	-52.6346651
1334.952	-34.9772401	-34.5322246	-50.8097912	-50.2159524	1413.574	-52.7042844	1580.41	-43.7812125	1280.82	-52.6544827
1335.024	-34.9380961	-34.5134552	-50.7558478	-50.1575933	1413.588	-52.6460679	1580.42	-43.7803672	1280.84	-52.6584582
1335.096	-34.9190107	-34.4995329	-50.7082988	-50.13422	1413.602	-52.6427226	1580.43	-43.7816741	1280.86	-52.6804437
1335.168	-34.9340955	-34.5030863	-50.7026143	-50.1639571	1413.616	-52.7372349	1580.44	-43.7749979	1280.88	-52.7023616
1335.24	-34.9899903	-34.5475935	-50.7649845	-50.2264782	1413.63	-53.3048641	1580.45	-43.7910172	1280.9	-52.7293657
1335.312	-35.0278981	-34.5768065	-50.7938247	-50.2464531	1413.644	-55.0433784	1580.46	-43.8645609	1280.92	-52.7374276
1335.384	-34.9893511	-34.5690331	-50.8062999	-50.2489337	1413.658	-55.04782	1580.47	-43.9881835	1280.94	-52.7290486
1335.456	-34.9628436	-34.5382475	-50.7574651	-50.2044403	1413.672	-53.4083021	1580.48	-44.2876491	1280.96	-52.7132144
1335.528	-34.9265159	-34.5217579	-50.7434086	-50.1788925	1413.686	-52.9927693	1580.49	-45.2860133	1280.98	-52.6957358
1335.6	-34.918241	-34.5202606	-50.7364329	-50.1570318	1413.7	-53.0063683	1580.5	-48.2514376	1281	-52.6337293
1335.672	-34.9247376	-34.5174457	-50.7292663	-50.1640214	1413.714	-52.6991438	1580.51	-48.132925	1281.02	-52.5819947
1335.744	-34.9638769	-34.5166102	-50.7436604	-50.1994982	1413.728	-52.4289305	1580.52	-45.5442921	1281.04	-52.5217164
1335.816	-34.9751651	-34.5411878	-50.7558819	-50.2150725	1413.742	-52.3260518	1580.53	-44.3111975	1281.06	-52.4688278
1335.888	-34.9728373	-34.5528286	-50.849529	-50.3146687	1413.756	-52.2862596	1580.54	-43.9655644	1281.08	-52.4265782
1335.96	-34.9962148	-34.5956902	-51.4741826	-50.9279911	1413.77	-52.2719124	1580.55	-43.8180315	1281.1	-52.4119544
1336.032	-34.9609558	-34.5654685	-50.8485239	-50.291716	1413.784	-52.262873	1580.56	-43.759525	1281.12	-52.4041763
1336.104	-34.9361446	-34.5228625	-50.8235872	-50.2554477	1413.798	-52.2453243	1580.57	-43.7666681	1281.14	-52.4284356
1336.176	-34.9184423	-34.4926325	-50.7307403	-50.1714375	1413.812	-52.2122025	1580.58	-43.7910112	1281.16	-52.4690493
1336.248	-34.9114218	-34.4903657	-50.7132419	-50.1610062	1413.826	-52.1845337	1580.59	-43.8307182	1281.18	-52.5275099
1336.32	-34.9363298	-34.519564	-50.7471448	-50.1978038	1413.84	-52.1583757	1580.6	-43.8601493	1281.2	-52.5959097
1336.392	-34.9400155	-34.5178558	-50.7380125	-50.198054	1413.854	-52.1425911	1580.61	-43.8510678	1281.22	-52.6698775
1336.464	-34.9480679	-34.5164868	-50.739162	-50.1963276	1413.868	-52.1418605	1580.62	-43.7953242	1281.24	-52.6983187
1336.536	-34.9445251	-34.5449843	-50.7767641	-50.2113245	1413.882	-52.1438831	1580.63	-43.7481143	1281.26	-52.7198436
1336.608	-34.9394203	-34.5602726	-50.7863453	-50.2070342	1413.896	-52.1497591	1580.64	-43.7359288	1281.28	-52.7379527
1336.68	-34.9465493	-34.5513807	-50.76498	-50.202431	1413.91	-52.1602841	1580.65	-43.7608711	1281.3	-52.7466546
1336.752	-34.9584137	-34.5219596	-50.7803447	-50.2390379	1413.924	-52.142921	1580.66	-43.8923941	1281.32	-52.7389434
1336.824	-34.9851417	-34.559822	-50.8000539	-50.2602376	1413.938	-52.1137935	1580.67	-43.9393976	1281.34	-52.7336416
1336.896	-34.9636314	-34.5478867	-50.8084959	-50.27077	1413.952	-52.0869511	1580.68	-43.8558406	1281.36	-52.7079042
1336.968	-34.9573895	-34.5439529	-50.8381971	-50.3054717	1413.966	-52.0578203	1580.69	-43.8213921	1281.38	-52.6557203
1337.04	-34.9507926	-34.5239862	-50.7664737	-50.2446884	1413.98	-52.0432571	1580.7	-43.8044357	1281.4	-52.5947896
1337.112	-34.9417175	-34.5220894	-50.877342	-50.3420382	1413.994	-52.0552076	1580.71	-43.8175616	1281.42	-52.5332066
1337.184	-34.9230023	-34.5356168	-50.8116655	-50.2403999	1414.008	-52.1117159	1580.72	-43.8660627	1281.44	-52.4943885
1337.256	-34.934904	-34.5573846	-50.7965791	-50.2412263	1414.022	-52.215145	1580.73	-43.7850548	1281.46	-52.4681731
1337.328	-34.9895298	-34.5812793	-50.8215405	-50.283856	1414.036	-52.389145	1580.74	-43.7079231	1281.48	-52.4643894
1337.4	-35.0056439	-34.5822468	-50.8735363	-50.3571302	1414.05	-52.8181726	1580.75	-43.7170684	1281.5	-52.4815505
1337.472	-34.9864935	-34.5612824	-50.9903768	-50.476143	1414.064	-53.9861778	1580.76	-43.7770439	1281.52	-52.5108371
1337.544	-34.9563572	-34.5506671	-50.7941613	-50.2615136	1414.078	-56.7329295	1580.77	-43.8243748	1281.54	-52.5340472
1337.616	-34.9228676	-34.5194705	-50.7870987	-50.2482231	1414.092	-59.9406665	1580.78	-43.86528	1281.56	-52.5787731
1337.688	-34.9087018	-34.5103261	-50.791713	-50.2487268	1414.106	-61.5814472	1580.79	-43.8576973	1281.58	-52.6205602
1337.76	-34.9227404	-34.5228161	-50.7794009	-50.2523692	1414.12	-58.145795	1580.8	-43.8277787	1281.6	-52.6473823
1337.832	-34.9478712	-34.5425408	-50.7931729	-50.2562504	1414.134	-54.6360996	1580.81	-43.7870557	1281.62	-52.6810039
1337.904	-34.9652148	-34.570357	-50.8712729	-50.3401427	1414.148	-53.1347964	1580.82	-43.7702151	1281.64	-52.6983582
1337.976	-34.9840197	-34.5666944	-51.0321921	-50.5129392	1414.162	-52.5766246	1580.83	-43.7665175	1281.66	-52.7024263
1338.048	-35.001328	-34.572832	-50.8935589	-50.3807965	1414.176	-52.3730336	1580.84	-43.7466086	1281.68	-52.6870321
1338.12	-34.9932344	-34.5892109	-50.8599155	-50.3509988	1414.19	-52.3159613	1580.85	-43.7822797	1281.7	-52.6642916
1338.192	-34.9573071	-34.5605677	-50.8355186	-50.3048606	1414.204	-52.4056316	1580.86	-43.824172	1281.72	-52.6355955
1338.264	-34.9319639	-34.5290556	-50.7706277	-50.2383197	1414.218	-52.772907	1580.87	-43.818861	1281.74	-52.5728266
1338.336	-34.930745	-34.5231912	-50.7796732	-50.2449674	1414.232	-53.7953142	1580.88	-43.7951312	1281.76	-52.5110478
1338.408	-34.9443276	-34.5352653	-50.8122856	-50.2799221	1414.246	-56.4357511	1580.89	-43.7741267	1281.78	-52.4532743
1338.48	-34.9480537	-34.5374251	-50.7948774	-50.2743437	1414.26	-59.3335378	1580.9	-43.7479825	1281.8	-52.4130636
1338.552	-34.9541319	-34.5376074	-50.8059538	-50.291247	1414.274	-56.2066953	1580.91	-43.7259117	1281.82	-52.3784089
1338.624	-34.986165	-34.556185	-50.8628486	-50.3619281	1414.288	-53.5059489	1580.92	-43.7425726	1281.84	-52.3616922
1338.696	-34.9929019	-34.570082	-50.9492845	-50.4224341	1414.302	-52.4557871	1580.93	-43.8032997	1281.86	-52.3617748
1338.768	-34.9848355	-34.5792764	-50.940095	-50.364127	1414.316	-52.0442812	1580.94	-43.8961421	1281.88	-52.3899242
1338.84	-34.9659593	-34.5767488	-50.884428	-50.3121127	1414.33	-51.8166725	1580.95	-44.0393876	1281.9	-52.4301859
1338.912	-34.9791475	-34.5741384	-50.8906784	-50.3389219	1414.344	-51.6910777	1580.96	-44.3044864	1281.92	-52.4852705
1338.984	-34.9782072	-34.5461711	-50.8390182	-50.3105366	1414.358	-51.5957953	1580.97	-45.0483256	1281.94	-52.5221551
1339.056	-34.9944174	-34.5541739	-50.8609294	-50.3389624	1414.372	-51.5405141	1580.98	-47.6623009	1281.96	-52.5532185
1339.128	-34.9942204	-34.5603277	-50.8720917	-50.3479896	1414.386	-51.5185486	1580.99	-47.6589757	1281.98	-52.5925865
1339.2	-34.9892447	-34.547762	-50.8869267	-50.3467456	1414.4	-51.5077337	1581	-45.2999895	1282	-52.6404597
1339.272	-34.9912949	-34.556393	-51.0479086	-50.5061129	1414.414	-51.4937473	1581.01	-44.2320867	1282.02	-52.6744515
1339.344	-34.9988899	-34.5736204	-50.9060631	-50.3507341	1414.428	-51.4855436	1581.02	-43.9194471	1282.04	-52.6897174
1339.416	-35.0300115	-34.6094116	-50.9616966	-50.3867655	1414.442	-51.472838	1581.03	-43.848266	1282.06	-52.7045455
1339.488	-35.0225189	-34.6030317	-50.9263784	-50.3543943	1414.456	-51.4391758	1581.04	-43.8584965	1282.08	-52.7082884
1339.56	-35.0107854	-34.5547057	-50.8849006	-50.346119	1414.47	-51.4142977	1581.05	-43.8727929	1282.1	-52.694879
1339.632	-35.0103708	-34.5372297	-50.8575818	-50.3470896	1414.484	-51.4290641	1581.06	-43.8631011	1282.12	-52.678733
1339.704	-35.0010042	-34.5345604	-50.8671681	-50.3407652	1414.498	-51.4621155	1581.07	-43.8318919	1282.14	-52.650151
1339.776	-34.9901384	-34.5473882	-50.8820935	-50.322178	1414.512	-51.5239807	1581.08	-43.7936059	1282.16	-52.6027637
1339.848	-34.9817299	-34.5465351	-50.8752493	-50.3134245	1414.526	-51.6462119	1581.09	-43.7616983	1282.18	-52.5453174
1339.92	-34.9896711	-34.5399115	-50.893887	-50.3399594	1414.54	-51.9666332	1581.1	-43.760893	1282.2	-52.5081827
1339.992	-35.0298207	-34.5721794	-50.9272594	-50.3710005	1414.554	-53.0761709	1581.11	-43.8016416	1282.22	-52.4974112
1340.064	-35.0418869	-34.5904451	-50.9857283	-50.4099655	1414.568	-54.6649094	1581.12	-43.8274334	1282.24	-52.4812022
1340.136	-35.0911459	-34.6350041	-51.2267422	-50.6615676	1414.582	-55.7965513	1581.13	-43.8494644	1282.26	-52.4963132
1340.208	-35.1241908	-34.6423169	-51.0621092	-50.5214854	1414.596	-54.4891351	1581.14	-43.8715515	1282.28	-52.5173687
1340.28	-35.1520024	-34.6589665	-51.1725015	-50.6320569	1414.61	-52.5974041	1581.15	-43.8586432	1282.3	-52.5473767
1340.352	-35.1666398	-34.7092713	-51.0937335	-50.5124006	1414.624	-51.9650625	1581.16	-43.8320054	1282.32	-52.5742518
1340.424	-35.2203155	-34.7849215	-51.2402221	-50.632272	1414.638	-51.9205749	1581.17	-43.8482205	1282.34	-52.6019306
1340.496	-35.2894746	-34.8340876	-51.4860908	-50.8762219	1414.652	-52.3282778	1581.18	-43.8288789	1282.36	-52.6476764
1340.568	-35.3201329	-34.8452774	-51.3237406	-50.7463207	1414.666	-53.9571746	1581.19	-43.7322522	1282.38	-52.681051
1340.64	-35.3381779	-34.8578269	-51.2753624	-50.7071308	1414.68	-56.612978	1581.2	-43.7394753	1282.4	-52.7138059
1340.712	-35.4011986	-34.9365641	-51.3421711	-50.7618687	1414.694	-55.5740951	1581.21	-43.8537617	1282.42	-52.7309294
1340.784	-35.4433541	-34.9707171	-51.3865414	-50.8051258	1414.708	-53.2860777	1581.22	-43.8695155	1282.44	-52.7552623
1340.856	-35.4567863	-34.9896424	-51.4053644	-50.8276426	1414.722	-52.4072756	1581.23	-43.8531178	1282.46	-52.6983357
1340.928	-35.5065025	-35.051979	-51.4932162	-50.8990165	1414.736	-52.38711	1581.24	-43.8560296	1282.48	-52.6398318
1341	-35.5573483	-35.1223787	-51.5507952	-50.9302039	1414.75	-52.3971214	1581.25	-43.8366153	1282.5	-52.5872646
1341.072	-35.5878822	-35.1598957	-51.5798193	-50.9537679	1414.764	-51.7784935	1581.26	-43.793833	1282.52	-52.5299051
1341.144	-35.6415506	-35.1856942	-51.6123058	-51.0290717	1414.778	-51.4327204	1581.27	-43.7481618	1282.54	-52.4758061
1341.216	-35.6816231	-35.1944889	-51.6303807	-51.0777277	1414.792	-51.3396456	1581.28	-43.71449	1282.56	-52.4303319
1341.288	-35.7057238	-35.2175324	-51.7365378	-51.1890588	1414.806	-51.3333747	1581.29	-43.7121811	1282.58	-52.4142258
1341.36	-35.7384272	-35.2726463	-51.7565268	-51.1873573	1414.82	-51.4672969	1581.3	-43.7420282	1282.6	-52.4109974
1341.432	-35.7670061	-35.304164	-51.7440168	-51.1758588	1414.834	-52.0849407	1581.31	-43.7679927	1282.62	-52.4310694
1341.504	-35.8537999	-35.3829548	-51.835427	-51.2870244	1414.848	-53.8951445	1581.32	-43.7978413	1282.64	-52.4691766
1341.576	-35.9247572	-35.4716511	-52.159135	-51.5941241	1414.862	-55.4535727	1581.33	-43.8153726	1282.66	-52.507373
1341.648	-35.9488685	-35.5094546	-51.9878811	-51.3969095	1414.876	-53.3249085	1581.34	-43.8018632	1282.68	-52.5384701
1341.72	-35.9773092	-35.5197748	-51.9582188	-51.3874173	1414.89	-51.8643197	1581.35	-43.7554272	1282.7	-52.5587085
1341.792	-36.0130391	-35.526996	-52.0286061	-51.4961351	1414.904	-51.352407	1581.36	-43.6957747	1282.72	-52.5758229
1341.864	-36.0451066	-35.564996	-52.0150414	-51.481191	1414.918	-51.1393665	1581.37	-43.6596802	1282.74	-52.6104543
1341.936	-36.0370612	-35.5713411	-52.0171611	-51.4604378	1414.932	-50.9880313	1581.38	-43.6746789	1282.76	-52.6531984
1342.008	-36.0481721	-35.5986437	-52.0549421	-51.4622639	1414.946	-50.9150107	1581.39	-43.7216639	1282.78	-52.685206
1342.08	-36.1216541	-35.6778776	-52.1705984	-51.5770662	1414.96	-50.9711377	1581.4	-43.7670038	1282.8	-52.7010577
1342.152	-36.1686514	-35.7202658	-52.1852548	-51.6147301	1414.974	-51.0399538	1581.41	-43.8363826	1282.82	-52.683936
1342.224	-36.2256618	-35.7690044	-52.2051748	-51.6577742	1414.988	-50.918779	1581.42	-43.9215178	1282.84	-52.6610355
1342.296	-36.2559433	-35.8063302	-52.250058	-51.6826603	1415.002	-50.8081894	1581.43	-43.9815628	1282.86	-52.6230126
1342.368	-36.2769145	-35.8187011	-52.2784713	-51.7339098	1415.016	-50.761823	1581.44	-44.0240108	1282.88	-52.5704192
1342.44	-36.3232556	-35.8588333	-52.3283306	-51.7880561	1415.03	-50.7311907	1581.45	-44.0977755	1282.9	-52.5261228
1342.512	-36.3343313	-35.8813365	-52.340721	-51.7840959	1415.044	-50.6998985	1581.46	-44.4347742	1282.92	-52.4918807
1342.584	-36.372219	-35.9437232	-52.4058847	-51.8164403	1415.058	-50.6739543	1581.47	-45.9868493	1282.94	-52.4586184
1342.656	-36.4279632	-36.0030849	-52.5687382	-51.97877	1415.072	-50.6676355	1581.48	-47.4743935	1282.96	-52.4435298
1342.728	-36.4776124	-36.021936	-52.6526354	-52.091612	1415.086	-50.726553	1581.49	-46.0238156	1282.98	-52.4535785
1342.8	-36.5320273	-36.0593314	-52.5473289	-52.0074127	1415.1	-50.9758527	1581.5	-44.4782233	1283	-52.4509237
1342.872	-36.5554409	-36.0872458	-52.5775141	-52.0466532	1415.114	-51.0734745	1581.51	-44.029551	1283.02	-52.4691209
1342.944	-36.5853262	-36.1315606	-52.6294186	-52.0809293	1415.128	-50.8417002	1581.52	-43.9134081	1283.04	-52.4810928
1343.016	-36.6181575	-36.1717875	-52.6874749	-52.1125448	1415.142	-50.6900674	1581.53	-43.8456289	1283.06	-52.5020035
1343.088	-36.6604532	-36.2031792	-52.7470852	-52.1788038	1415.156	-50.6474562	1581.54	-43.7815123	1283.08	-52.5370012
1343.16	-36.6906036	-36.2478733	-52.757598	-52.184306	1415.17	-50.6087752	1581.55	-43.7207992	1283.1	-52.5843169
1343.232	-36.7356381	-36.3008189	-52.8891281	-52.3151922	1415.184	-50.5626431	1581.56	-43.6910337	1283.12	-52.6364461
1343.304	-36.7888241	-36.3503869	-52.9275991	-52.3459647	1415.198	-50.5206277	1581.57	-43.7079111	1283.14	-52.6660939
1343.376	-36.8338831	-36.3776106	-52.9083415	-52.3581926	1415.212	-50.4860079	1581.58	-43.7565094	1283.16	-52.6940184
1343.448	-36.8979232	-36.4183248	-52.9221061	-52.3806132	1415.226	-50.4736038	1581.59	-43.8255442	1283.18	-52.6970103
1343.52	-36.9262185	-36.4557791	-52.9554049	-52.4102007	1415.24	-50.4952385	1581.6	-43.8790696	1283.2	-52.6933885
1343.592	-36.9901381	-36.5238948	-53.0333277	-52.4715781	1415.254	-50.5634114	1581.61	-43.8928178	1283.22	-52.6680527
1343.664	-37.0276721	-36.5741749	-53.1015709	-52.5330369	1415.268	-50.7158981	1581.62	-43.8562072	1283.24	-52.6340106
1343.736	-37.0824447	-36.6321065	-53.1701033	-52.609841	1415.282	-51.0597501	1581.63	-43.7882963	1283.26	-52.5998112
1343.808	-37.1423095	-36.6934135	-53.4531177	-52.8964164	1415.296	-52.1582422	1581.64	-43.7214997	1283.28	-52.5492884
1343.88	-37.1341473	-36.691375	-53.2722115	-52.7027393	1415.31	-53.6879832	1581.65	-43.6763282	1283.3	-52.4903286
1343.952	-37.1531317	-36.692413	-53.2340245	-52.6782911	1415.324	-52.4247835	1581.66	-43.690481	1283.32	-52.4308172
1344.024	-37.2136567	-36.74845	-53.6572649	-53.1293924	1415.338	-51.0549671	1581.67	-43.7255643	1283.34	-52.3909027
1344.096	-37.2256238	-36.7603687	-53.5741555	-53.028182	1415.352	-50.6618858	1581.68	-43.7460459	1283.36	-52.3901659
1344.168	-37.2651386	-36.8139384	-53.3745431	-52.829191	1415.366	-50.5640106	1581.69	-43.8046056	1283.38	-52.4134918
1344.24	-37.2946847	-36.8632015	-53.4853627	-52.9188901	1415.38	-50.6169017	1581.7	-43.9241237	1283.4	-52.4539397
1344.312	-37.3757081	-36.9317544	-53.4879918	-52.9164896	1415.394	-50.9383983	1581.71	-44.0049816	1283.42	-52.4936309
1344.384	-37.4504496	-36.9993784	-53.6441494	-53.0849264	1415.408	-51.9757772	1581.72	-43.9183838	1283.44	-52.5263047
1344.456	-37.4758736	-37.0235045	-53.6228205	-53.0632891	1415.422	-52.3853456	1581.73	-43.7957344	1283.46	-52.5750078
1344.528	-37.5501183	-37.0910445	-53.9304234	-53.4081125	1415.436	-51.1011074	1581.74	-43.7575188	1283.48	-52.619419
1344.6	-37.5682521	-37.1065344	-54.0238294	-53.4835987	1415.45	-50.4458103	1581.75	-43.7586553	1283.5	-52.6358327
1344.672	-37.5515855	-37.0967805	-53.6818717	-53.1241338	1415.464	-50.2581471	1581.76	-43.7978287	1283.52	-52.6429635
1344.744	-37.5924293	-37.1564574	-53.7874743	-53.2332119	1415.478	-50.2020037	1581.77	-43.8589303	1283.54	-52.6710864
1344.816	-37.6532179	-37.215929	-54.002373	-53.4563431	1415.492	-50.197981	1581.78	-43.8910171	1283.56	-52.6487945
1344.888	-37.6902007	-37.2598483	-53.8583175	-53.2949618	1415.506	-50.2085912	1581.79	-43.8787008	1283.58	-52.612432
1344.96	-37.7238543	-37.2897998	-53.8148053	-53.2751013	1415.52	-50.2125198	1581.8	-43.8292945	1283.6	-52.5579979
1345.032	-37.7659807	-37.3161677	-53.8682777	-53.3323998	1415.534	-50.260883	1581.81	-43.7573716	1283.62	-52.5197343
1345.104	-37.8049121	-37.3443021	-53.8836264	-53.3691752	1415.548	-50.4173718	1581.82	-43.6917098	1283.64	-52.4903703
1345.176	-37.82735	-37.3644321	-53.9147733	-53.3937754	1415.562	-50.3991221	1581.83	-43.6467108	1283.66	-52.4679688
1345.248	-37.8498425	-37.4080239	-53.9442069	-53.4129595	1415.576	-50.2286529	1581.84	-43.651857	1283.68	-52.4425775
1345.32	-37.8862814	-37.4399423	-53.9879599	-53.4456188	1415.59	-50.2125705	1581.85	-43.7034028	1283.7	-52.4345459
1345.392	-37.9138326	-37.4697313	-54.0627486	-53.5157272	1415.604	-50.1609871	1581.86	-43.7677187	1283.72	-52.4269859
1345.464	-37.9862006	-37.544989	-54.2507569	-53.7120044	1415.618	-50.0937849	1581.87	-43.8278775	1283.74	-52.4295082
1345.536	-38.041408	-37.5931091	-54.2002728	-53.6597608	1415.632	-50.0762742	1581.88	-43.8797605	1283.76	-52.459017
1345.608	-38.120429	-37.6634916	-54.4524685	-53.9104401	1415.646	-50.1406492	1581.89	-43.8929395	1283.78	-52.4910929
1345.68	-38.1658809	-37.6973234	-54.2758053	-53.7517406	1415.66	-50.3428362	1581.9	-43.8688427	1283.8	-52.5350031
1345.752	-38.1940159	-37.7297147	-54.2905143	-53.7698279	1415.674	-50.2817809	1581.91	-43.8460876	1283.82	-52.5731672
1345.824	-38.2248704	-37.7621435	-54.3413596	-53.7983218	1415.688	-50.0361264	1581.92	-43.8420193	1283.84	-52.6063289
1345.896	-38.2902524	-37.8345678	-54.723201	-54.178828	1415.702	-49.9718649	1581.93	-43.9037493	1283.86	-52.6417985
1345.968	-38.3063581	-37.8550488	-54.5599093	-53.9971924	1415.716	-49.992358	1581.94	-44.0706827	1283.88	-52.6706824
1346.04	-38.2997946	-37.8541093	-54.4337589	-53.8747895	1415.73	-50.0357758	1581.95	-44.5073168	1283.9	-52.6891086
1346.112	-38.3186407	-37.8605174	-54.4494344	-53.8924466	1415.744	-50.1196813	1581.96	-46.008649	1283.92	-52.7006594
1346.184	-38.3646609	-37.8947657	-54.4918072	-53.9595852	1415.758	-50.4627388	1581.97	-47.0802386	1283.94	-52.6934666
1346.256	-38.4384852	-37.9725048	-54.6317298	-54.0940429	1415.772	-51.0709364	1581.98	-46.0328807	1283.96	-52.6808968
1346.328	-38.4874838	-38.0269969	-54.6196436	-54.0633115	1415.786	-50.7762493	1581.99	-44.334361	1283.98	-52.6541719
1346.4	-38.548626	-38.0790454	-54.6933026	-54.1450636	1415.8	-50.1543769	1582	-43.9674659	1284	-52.603902
1346.472	-38.6965589	-38.2439793	-55.3306153	-54.7914421	1415.814	-49.9356167	1582.01	-43.82403	1284.02	-52.5586074
1346.544	-38.7662089	-38.3197932	-55.5390561	-54.9790979	1415.828	-49.8611365	1582.02	-43.7632135	1284.04	-52.5012298
1346.616	-38.7458237	-38.2910257	-55.0405435	-54.4592213	1415.842	-49.8431475	1582.03	-43.7587977	1284.06	-52.4400256
1346.688	-38.7136148	-38.2449128	-54.8446862	-54.2977678	1415.856	-49.8324385	1582.04	-43.7928948	1284.08	-52.4090033
1346.76	-38.7735167	-38.2904683	-54.9138036	-54.3576975	1415.87	-49.8363802	1582.05	-43.8472647	1284.1	-52.3860663
1346.832	-38.8279849	-38.3486772	-55.069048	-54.5012354	1415.884	-49.8304419	1582.06	-43.8977286	1284.12	-52.3694412
1346.904	-38.8555421	-38.3771048	-54.9938633	-54.4342606	1415.898	-49.813883	1582.07	-43.9005607	1284.14	-52.3727331
1346.976	-38.8931665	-38.4258732	-55.0371548	-54.472066	1415.912	-49.7885683	1582.08	-43.879557	1284.16	-52.3897584
1347.048	-38.9592853	-38.5043088	-55.0974367	-54.5289479	1415.926	-49.7631107	1582.09	-43.8327474	1284.18	-52.4158506
1347.12	-39.01019	-38.5483393	-55.166315	-54.5926147	1415.94	-49.7368651	1582.1	-43.7582847	1284.2	-52.4390447
1347.192	-39.0806804	-38.5966469	-55.2889646	-54.7264345	1415.954	-49.7006591	1582.11	-43.7155363	1284.22	-52.4792957
1347.264	-39.1260036	-38.6317298	-55.3186799	-54.7628035	1415.968	-49.6692429	1582.12	-43.6998726	1284.24	-52.5233218
1347.336	-39.1472916	-38.6485023	-55.2968607	-54.7362981	1415.982	-49.6653386	1582.13	-43.7141053	1284.26	-52.5591532
1347.408	-39.1647143	-38.6673017	-55.3454951	-54.7822287	1415.996	-49.6785431	1582.14	-43.7481666	1284.28	-52.571517
1347.48	-39.1897163	-38.6921439	-55.3635231	-54.811582	1416.01	-49.6693536	1582.15	-43.7888436	1284.3	-52.5754841
1347.552	-39.2603887	-38.7669056	-55.4697389	-54.903758	1416.024	-49.6526706	1582.16	-43.8147447	1284.32	-52.5653084
1347.624	-39.6263104	-39.0755912	-57.1137039	-56.5544073	1416.038	-49.6695597	1582.17	-43.8110655	1284.34	-52.5541528
1347.696	-39.4881799	-39.0117839	-56.1080644	-55.4996136	1416.052	-49.863864	1582.18	-43.7750771	1284.36	-52.5393304
1347.768	-39.5152409	-39.0216713	-55.9372494	-55.3878275	1416.066	-50.0252697	1582.19	-43.7388799	1284.38	-52.5106795
1347.84	-39.7443054	-39.2181992	-57.4472563	-56.8896768	1416.08	-49.7310557	1582.2	-43.7148897	1284.4	-52.4561474
1347.912	-39.621329	-39.1027214	-56.355732	-55.7639181	1416.094	-49.5175469	1582.21	-43.7313886	1284.42	-52.3863485
1347.984	-39.5752718	-39.0668111	-55.7949035	-55.2274543	1416.108	-49.476017	1582.22	-43.8141174	1284.44	-52.3303219
1348.056	-39.6457839	-39.1375432	-56.204481	-55.6383634	1416.122	-49.4786016	1582.23	-43.9358984	1284.46	-52.3090324
1348.128	-39.6696446	-39.1770012	-56.1499072	-55.5570899	1416.136	-49.507165	1582.24	-44.0130495	1284.48	-52.3166719
1348.2	-39.6585491	-39.1742005	-55.8671359	-55.2758784	1416.15	-49.5241721	1582.25	-44.0340437	1284.5	-52.3611197
1348.272	-39.7001686	-39.2203126	-55.8935156	-55.3179577	1416.164	-49.5333856	1582.26	-44.0019658	1284.52	-52.4199656
1348.344	-39.8356451	-39.3581237	-56.4075432	-55.8363442	1416.178	-49.5617696	1582.27	-43.9039001	1284.54	-52.4374121
1348.416	-40.0019765	-39.5127739	-56.913772	-56.3573685	1416.192	-49.4921942	1582.28	-43.7969589	1284.56	-52.4729998
1348.488	-39.9719582	-39.4706956	-57.0019245	-56.4590964	1416.206	-49.3660616	1582.29	-43.7382262	1284.58	-52.5429854
1348.56	-39.9318042	-39.4290596	-56.1463317	-55.5815468	1416.22	-49.3181312	1582.3	-43.7139371	1284.6	-52.6098434
1348.632	-39.9341838	-39.4529335	-56.112417	-55.5339804	1416.234	-49.2979902	1582.31	-43.727995	1284.62	-52.6452985
1348.704	-39.9802651	-39.5056055	-56.1809135	-55.5952799	1416.248	-49.2782935	1582.32	-43.7622501	1284.64	-52.6672708
1348.776	-40.0420018	-39.5742683	-56.4195332	-55.856027	1416.262	-49.2579838	1582.33	-43.8131403	1284.66	-52.6615399
1348.848	-40.1580724	-39.6759204	-57.0923688	-56.5115785	1416.276	-49.2441049	1582.34	-43.8512629	1284.68	-52.6445596
1348.92	-40.1300147	-39.6435511	-56.6022382	-56.0344561	1416.29	-49.2291153	1582.35	-43.8548907	1284.7	-52.6139343
1348.992	-40.1646254	-39.6874135	-56.6710022	-56.0843069	1416.304	-49.2028053	1582.36	-43.8312018	1284.72	-52.5715618
1349.064	-40.1612095	-39.6719138	-56.3459216	-55.7967005	1416.318	-49.1899385	1582.37	-43.7936399	1284.74	-52.5125636
1349.136	-40.2479764	-39.7575522	-56.4101517	-55.8515631	1416.332	-49.1938737	1582.38	-43.7714778	1284.76	-52.4622732
1349.208	-40.3089405	-39.8390731	-56.6086642	-56.0584006	1416.346	-49.2218025	1582.39	-43.773556	1284.78	-52.4258383
1349.28	-40.381621	-39.9338726	-56.9064573	-56.3191271	1416.36	-49.2344812	1582.4	-43.8015422	1284.8	-52.3759424
1349.352	-40.384974	-39.9250542	-56.5769055	-56.0141442	1416.374	-49.2396534	1582.41	-43.8517073	1284.82	-52.3393087
1349.424	-40.4258799	-39.9437691	-56.5939858	-56.0326777	1416.388	-49.2258691	1582.42	-43.9212523	1284.84	-52.3131736
1349.496	-40.4454081	-39.9706486	-56.6123237	-56.0620452	1416.402	-49.1826512	1582.43	-43.9844652	1284.86	-52.3137543
1349.568	-40.466065	-39.9877202	-56.6660772	-56.1289852	1416.416	-49.1154433	1582.44	-44.027758	1284.88	-52.3239207
1349.64	-40.513741	-40.0381423	-56.6709662	-56.1288061	1416.43	-49.0575329	1582.45	-44.1628229	1284.9	-52.3411819
1349.712	-40.5531405	-40.0941049	-56.7381464	-56.1873598	1416.444	-49.0240506	1582.46	-45.0071154	1284.92	-52.3792482
1349.784	-40.5985145	-40.1432601	-56.8001484	-56.2429883	1416.458	-49.0260973	1582.47	-47.0180492	1284.94	-52.400717
1349.856	-40.6764074	-40.2333528	-57.0254585	-56.4575404	1416.472	-49.0569561	1582.48	-46.0960934	1284.96	-52.4304487
1349.928	-40.7981658	-40.3501341	-57.6028413	-57.0402291	1416.486	-49.0940909	1582.49	-44.4797321	1284.98	-52.4512986
1350	-40.7748724	-40.3142582	-56.9923462	-56.4443627	1416.5	-49.1172996	1582.5	-44.0146365	1285	-52.465734
1350.072	-40.8004452	-40.3253226	-56.9763434	-56.4666541	1416.514	-49.1172066	1582.51	-43.9468317	1285.02	-52.4852695
1350.144	-40.8176677	-40.3332414	-57.0264732	-56.5070149	1416.528	-49.1375998	1582.52	-43.9381608	1285.04	-52.491056
1350.216	-41.0265969	-40.5676533	-58.1185239	-57.6395079	1416.542	-49.349339	1582.53	-43.919716	1285.06	-52.4847275
1350.288	-40.921599	-40.4890961	-57.4024714	-56.8329797	1416.556	-49.6209275	1582.54	-43.8849586	1285.08	-52.4669194
1350.36	-41.2802084	-40.8435177	-58.9884827	-58.453709	1416.57	-49.3001509	1582.55	-43.8450083	1285.1	-52.4224066
1350.432	-41.1405063	-40.7046373	-57.9012024	-57.3454769	1416.584	-49.0332194	1582.56	-43.8295292	1285.12	-52.3781636
1350.504	-41.0523456	-40.6187293	-57.4750007	-56.9257601	1416.598	-48.9758315	1582.57	-43.8148068	1285.14	-52.344485
1350.576	-41.0825467	-40.6555954	-57.3667167	-56.8300243	1416.612	-49.0517826	1582.58	-43.8047341	1285.16	-52.3183094
1350.648	-41.2616824	-40.80671	-58.3779734	-57.8497739	1416.626	-49.0031971	1582.59	-43.8245654	1285.18	-52.2989627
1350.72	-41.1940293	-40.7367433	-57.4944902	-57.0075538	1416.64	-48.8564423	1582.6	-43.8551635	1285.2	-52.2793795
1350.792	-41.1777182	-40.7348842	-57.5736765	-57.1020141	1416.654	-48.7926118	1582.61	-43.8707648	1285.22	-52.2604903
1350.864	-41.1864233	-40.7713437	-57.5561573	-57.0165771	1416.668	-48.7440466	1582.62	-43.8493474	1285.24	-52.2563995
1350.936	-41.199597	-40.7899267	-57.5329993	-57.0047888	1416.682	-48.7281174	1582.63	-43.7969241	1285.26	-52.2724409
1351.008	-41.26674	-40.8600922	-57.619763	-57.116131	1416.696	-48.7782691	1582.64	-43.7439151	1285.28	-52.2985786
1351.08	-41.3199965	-40.8973782	-57.5730016	-57.0586118	1416.71	-49.00516	1582.65	-43.7132071	1285.3	-52.3498628
1351.152	-41.3421882	-40.9198542	-57.5804295	-57.0828239	1416.724	-49.1858463	1582.66	-43.7137468	1285.32	-52.4024034
1351.224	-41.4182974	-40.9954243	-57.7070043	-57.2194181	1416.738	-48.9838785	1582.67	-43.7571949	1285.34	-52.4555209
1351.296	-41.4562321	-41.0428299	-57.7110469	-57.234547	1416.752	-48.814717	1582.68	-43.8169676	1285.36	-52.5009949
1351.368	-41.5198399	-41.1136349	-58.0918581	-57.6405514	1416.766	-48.7380568	1582.69	-43.8898175	1285.38	-52.5553201
1351.44	-41.680791	-41.2896576	-59.1351601	-58.6321812	1416.78	-48.659939	1582.7	-43.9307221	1285.4	-52.5956485
1351.512	-41.6000826	-41.2194338	-58.2897517	-57.7677201	1416.794	-48.6011174	1582.71	-43.9296568	1285.42	-52.6129013
1351.584	-41.6042496	-41.2331184	-57.9412921	-57.4202748	1416.808	-48.5548738	1582.72	-43.9013249	1285.44	-52.6164581
1351.656	-41.6294999	-41.2422243	-57.9701515	-57.4917366	1416.822	-48.5354195	1582.73	-43.8727813	1285.46	-52.6045612
1351.728	-41.9677407	-41.5658219	-59.3112972	-58.8378437	1416.836	-48.5542265	1582.74	-43.8416393	1285.48	-52.5400899
1351.8	-42.0466181	-41.6454852	-59.3155655	-58.8693729	1416.85	-48.5981167	1582.75	-43.7581157	1285.5	-52.4821154
1351.872	-41.7605435	-41.3894285	-58.1406214	-57.6751375	1416.864	-48.6365999	1582.76	-43.724038	1285.52	-52.4244102
1351.944	-41.8031784	-41.4418952	-58.2933928	-57.834558	1416.878	-48.6629527	1582.77	-43.7569225	1285.54	-52.3668781
1352.016	-41.8758472	-41.5109193	-58.5210455	-58.0363407	1416.892	-48.7264947	1582.78	-43.8347036	1285.56	-52.2942879
1352.088	-41.8654633	-41.4900264	-58.1607141	-57.694126	1416.906	-48.8670704	1582.79	-43.8567336	1285.58	-52.2542001
1352.16	-41.8792126	-41.5173119	-58.1671125	-57.700009	1416.92	-49.1348273	1582.8	-43.8403887	1285.6	-52.2443163
1352.232	-41.9173624	-41.5478081	-58.2078205	-57.7375881	1416.934	-50.0466017	1582.81	-43.8154112	1285.62	-52.2502103
1352.304	-41.9610407	-41.5752752	-58.2255305	-57.7835748	1416.948	-50.3686057	1582.82	-43.7667465	1285.64	-52.2634229
1352.376	-42.061568	-41.67856	-58.5021337	-58.0740869	1416.962	-49.3267431	1582.83	-43.7236317	1285.66	-52.2946275
1352.448	-42.7701269	-42.3938384	-61.1493286	-60.6833457	1416.976	-48.7699116	1582.84	-43.6887066	1285.68	-52.3361775
1352.52	-42.3118863	-41.9559142	-59.6055869	-59.1180402	1416.99	-48.6382044	1582.85	-43.6872623	1285.7	-52.3741749
1352.592	-42.162947	-41.8025337	-58.5467655	-58.0623985	1417.004	-48.5775231	1582.86	-43.7287501	1285.72	-52.4162126
1352.664	-42.2059737	-41.8391662	-58.5296511	-58.0767229	1417.018	-48.5291101	1582.87	-43.7968371	1285.74	-52.4425761
1352.736	-42.2411102	-41.8627506	-58.5862989	-58.1371533	1417.032	-48.4927736	1582.88	-43.8798767	1285.76	-52.4462862
1352.808	-42.2707867	-41.8863914	-58.5704229	-58.1249777	1417.046	-48.4701133	1582.89	-43.9628976	1285.78	-52.4456544
1352.88	-42.2907898	-41.90839	-58.5816222	-58.1574948	1417.06	-48.4662809	1582.9	-43.962333	1285.8	-52.4340053
1352.952	-42.325273	-41.9316264	-58.6639322	-58.2221751	1417.074	-48.4845487	1582.91	-43.891442	1285.82	-52.4078124
1353.024	-42.3960611	-42.0040992	-59.00925	-58.5658775	1417.088	-48.5353965	1582.92	-43.8264629	1285.84	-52.3671846
1353.096	-42.7234074	-42.3525769	-60.1949709	-59.7520519	1417.102	-48.6601929	1582.93	-43.7712866	1285.86	-52.3327668
1353.168	-42.9923678	-42.6301452	-61.0776929	-60.5580652	1417.116	-48.7863637	1582.94	-43.7438455	1285.88	-52.3009356
1353.24	-42.5147562	-42.1503235	-59.0053633	-58.5144963	1417.13	-48.7491833	1582.95	-43.789003	1285.9	-52.274186
1353.312	-42.5683515	-42.1777852	-58.9582677	-58.5219059	1417.144	-48.7204458	1582.96	-43.9379708	1285.92	-52.2675558
1353.384	-42.6026375	-42.199548	-59.0658961	-58.6070029	1417.158	-48.6442098	1582.97	-44.3343827	1285.94	-52.2626147
1353.456	-42.6127321	-42.212712	-58.9469935	-58.5051131	1417.172	-48.5314576	1582.98	-45.7009848	1285.96	-52.2640804
1353.528	-42.6272469	-42.2387933	-58.9698439	-58.5206756	1417.186	-48.4686007	1582.99	-46.8398634	1285.98	-52.2749188
1353.6	-42.6690679	-42.2915657	-59.1188591	-58.6661548	1417.2	-48.4422929	1583	-45.0711695	1286	-52.315991
1353.672	-43.0289459	-42.6542935	-61.2497744	-60.8041838	1417.214	-48.4431501	1583.01	-44.173438	1286.02	-52.3377537
1353.744	-42.8069176	-42.4432093	-59.5259317	-59.0405225	1417.228	-48.4992369	1583.02	-43.9174667	1286.04	-52.3707462
1353.816	-42.7339425	-42.364677	-59.139376	-58.6733331	1417.242	-48.6390796	1583.03	-43.8155623	1286.06	-52.4078211
1353.888	-42.7872712	-42.3995678	-59.1373565	-58.7021191	1417.256	-48.5920839	1583.04	-43.8051421	1286.08	-52.4387051
1353.96	-42.8700137	-42.4754919	-59.2150768	-58.7672638	1417.27	-48.4255592	1583.05	-43.8368627	1286.1	-52.4672817
1354.032	-42.9068047	-42.5140977	-59.304979	-58.8745657	1417.284	-48.3439174	1583.06	-43.8779994	1286.12	-52.4952743
1354.104	-43.0035972	-42.6227578	-59.8782102	-59.4393699	1417.298	-48.311942	1583.07	-43.9208704	1286.14	-52.5359865
1354.176	-42.9650687	-42.5888228	-59.7085694	-59.2628173	1417.312	-48.309258	1583.08	-43.9455768	1286.16	-52.5798693
1354.248	-43.0543901	-42.6688235	-59.8354955	-59.3908608	1417.326	-48.3226639	1583.09	-43.9336173	1286.18	-52.6015158
1354.32	-43.4431578	-43.0518789	-61.6022561	-61.1480196	1417.34	-48.3074739	1583.1	-43.8333439	1286.2	-52.58822
1354.392	-43.070366	-42.6794604	-59.6428709	-59.1923319	1417.354	-48.2940945	1583.11	-43.736793	1286.22	-52.5648366
1354.464	-43.0707382	-42.68564	-59.6317266	-59.1922318	1417.368	-48.2730037	1583.12	-43.6752096	1286.24	-52.5308666
1354.536	-43.16199	-42.7702654	-60.0225105	-59.554296	1417.382	-48.2300384	1583.13	-43.670194	1286.26	-52.4748463
1354.608	-43.2521688	-42.856036	-60.1271918	-59.7074251	1417.396	-48.189753	1583.14	-43.7048517	1286.28	-52.4052951
1354.68	-44.3740432	-43.982189	-64.3480112	-63.9756634	1417.41	-48.1448052	1583.15	-43.7873361	1286.3	-52.3354159
1354.752	-43.7343926	-43.3621996	-61.8834461	-61.3644806	1417.424	-48.1160956	1583.16	-43.8768227	1286.32	-52.2699605
1354.824	-43.3360408	-42.9658727	-60.5558063	-60.0492074	1417.438	-48.1257114	1583.17	-43.9247622	1286.34	-52.25757
1354.896	-43.3157917	-42.9370204	-60.1272237	-59.6596433	1417.452	-48.1751951	1583.18	-43.9175876	1286.36	-52.2521656
1354.968	-43.9666744	-43.5888001	-62.9022455	-62.4457893	1417.466	-48.2482225	1583.19	-43.8760508	1286.38	-52.2451094
1355.04	-43.7331951	-43.3353933	-61.2792039	-60.8217843	1417.48	-48.3252469	1583.2	-43.8269578	1286.4	-52.2633522
1355.112	-43.3186148	-42.9460135	-59.9730017	-59.5291366	1417.494	-48.4005913	1583.21	-43.8199902	1286.42	-52.3024272
1355.184	-43.3603176	-42.9896825	-60.2749216	-59.8583008	1417.508	-48.5371003	1583.22	-43.8165663	1286.44	-52.3467483
1355.256	-43.5073603	-43.1233293	-60.932574	-60.4490364	1417.522	-48.8585904	1583.23	-43.8181992	1286.46	-52.3776378
1355.328	-43.393202	-43.015353	-59.9501639	-59.5120381	1417.536	-49.8187392	1583.24	-43.8466223	1286.48	-52.4260399
1355.4	-43.4049941	-43.0378367	-59.9871211	-59.551126	1417.55	-52.3710236	1583.25	-43.8856275	1286.5	-52.4361186
1355.472	-43.4336807	-43.0650946	-60.0277005	-59.5714611	1417.564	-54.2069714	1583.26	-43.9051771	1286.52	-52.434859
1355.544	-43.4578424	-43.0718189	-60.0144992	-59.5950971	1417.578	-51.1507661	1583.27	-43.8371531	1286.54	-52.4149827
1355.616	-43.5219715	-43.127661	-60.1464971	-59.7487955	1417.592	-49.4111702	1583.28	-43.7676585	1286.56	-52.4083964
1355.688	-43.6338796	-43.2561593	-60.5803533	-60.1639625	1417.606	-48.9522262	1583.29	-43.72075	1286.58	-52.3836687
1355.76	-44.8151043	-44.4309261	-64.7006942	-64.3279759	1417.62	-48.887529	1583.3	-43.6912111	1286.6	-52.3384574
1355.832	-45.3803366	-45.0085948	-67.3795791	-66.8256774	1417.634	-48.896131	1583.31	-43.7188872	1286.62	-52.3017863
1355.904	-44.1438047	-43.7763573	-62.9200145	-62.4603236	1417.648	-49.3842968	1583.32	-43.7904929	1286.64	-52.2534196
1355.976	-43.6271872	-43.2592994	-60.4779287	-60.044944	1417.662	-49.2774761	1583.33	-43.8963963	1286.66	-52.2051226
1356.048	-43.6413168	-43.2674327	-60.3418912	-59.9036179	1417.676	-48.6848627	1583.34	-43.9371912	1286.68	-52.1950907
1356.12	-43.6724455	-43.2890548	-60.5312504	-60.1048858	1417.69	-48.5051828	1583.35	-43.9468692	1286.7	-52.205232
1356.192	-43.6657128	-43.2923288	-60.3784253	-59.9525489	1417.704	-48.4856448	1583.36	-43.9300016	1286.72	-52.221244
1356.264	-43.7655421	-43.3815573	-61.1182554	-60.6757222	1417.718	-48.5015952	1583.37	-43.8838145	1286.74	-52.2577436
1356.336	-43.7524401	-43.3589323	-60.7677959	-60.3728929	1417.732	-48.5077714	1583.38	-43.8121231	1286.76	-52.3007088
1356.408	-43.7004124	-43.317863	-60.442719	-60.0158544	1417.746	-48.5102064	1583.39	-43.7578173	1286.78	-52.3457574
1356.48	-43.6789902	-43.3131101	-60.4540979	-59.9731187	1417.76	-48.5486878	1583.4	-43.7441307	1286.8	-52.3864294
1356.552	-43.7339033	-43.337938	-60.5639099	-60.1508296	1417.774	-48.7451297	1583.41	-43.7595322	1286.82	-52.4228693
1356.624	-43.7946971	-43.3854299	-60.556528	-60.1681259	1417.788	-48.8894554	1583.42	-43.7940674	1286.84	-52.4597486
1356.696	-43.8052387	-43.4055041	-60.5545956	-60.1391858	1417.802	-48.6746846	1583.43	-43.8480024	1286.86	-52.4951675
1356.768	-43.8499193	-43.4584848	-60.6633998	-60.2765905	1417.816	-48.5146766	1583.44	-43.8873244	1286.88	-52.5096469
1356.84	-43.8749226	-43.477773	-60.6679855	-60.2512325	1417.83	-48.4967336	1583.45	-43.904083	1286.9	-52.5196272
1356.912	-43.887031	-43.4843015	-60.7169157	-60.3382884	1417.844	-48.5209112	1583.46	-43.9082826	1286.92	-52.5073219
1356.984	-44.025531	-43.6378137	-61.5924605	-61.192911	1417.858	-48.5420479	1583.47	-43.9345703	1286.94	-52.482117
1357.056	-44.6396222	-44.2498717	-64.0682032	-63.6877818	1417.872	-48.5605532	1583.48	-44.1007443	1286.96	-52.4386818
1357.128	-45.4727257	-45.0888152	-65.3991144	-64.888792	1417.886	-48.5576549	1583.49	-44.9507673	1286.98	-52.387653
1357.2	-44.1334803	-43.7432364	-61.4253125	-60.964546	1417.9	-48.5257357	1583.5	-46.4252497	1287	-52.336366
1357.272	-43.995047	-43.5960854	-60.9743067	-60.5807795	1417.914	-48.4999462	1583.51	-45.5115584	1287.02	-52.2910551
1357.344	-44.0179841	-43.6275083	-60.9245789	-60.5724024	1417.928	-48.4874112	1583.52	-44.3843603	1287.04	-52.2325168
1357.416	-44.0996144	-43.7055981	-61.4230505	-61.0082137	1417.942	-48.477827	1583.53	-44.0627899	1287.06	-52.1953952
1357.488	-44.1923061	-43.8073682	-61.9215521	-61.5342536	1417.956	-48.4727372	1583.54	-43.9920026	1287.08	-52.1792508
1357.56	-44.102797	-43.7193365	-61.1330663	-60.7981392	1417.97	-48.4837184	1583.55	-43.949295	1287.1	-52.1590977
1357.632	-44.2218536	-43.8397122	-61.8456309	-61.4837099	1417.984	-48.5034212	1583.56	-43.8963961	1287.12	-52.1578046
1357.704	-44.4903073	-44.1087015	-63.1876826	-62.7870951	1417.998	-48.512916	1583.57	-43.7972425	1287.14	-52.1639476
1357.776	-44.6628369	-44.2955302	-63.8647629	-63.4255826	1418.012	-48.5421764	1583.58	-43.7282462	1287.16	-52.1680474
1357.848	-44.3139838	-43.9537697	-62.2416225	-61.812394	1418.026	-48.815607	1583.59	-43.7086912	1287.18	-52.1826768
1357.92	-44.2272445	-43.8527643	-61.4629706	-61.0379163	1418.04	-49.2109311	1583.6	-43.7217338	1287.2	-52.2036149
1357.992	-44.8017212	-44.4269067	-61.9063194	-61.5425943	1418.054	-48.910473	1583.61	-43.7732894	1287.22	-52.2216456
1358.064	-52.9826761	-52.4333694	-66.6282783	-66.283845	1418.068	-48.5508091	1583.62	-43.836878	1287.24	-52.2460451
1358.136	-61.1058752	-60.3984462	-78.4244594	-77.045473	1418.082	-48.548152	1583.63	-43.8781169	1287.26	-52.2721409
1358.208	-66.2813633	-65.959754	-81.9088935	-82.9688615	1418.096	-48.9316873	1583.64	-43.8957525	1287.28	-52.27536
1358.28	-66.3717949	-65.9466159	-82.5639356	-89.263753	1418.11	-49.7087711	1583.65	-43.8873514	1287.3	-52.2765114
1358.352	-66.7451004	-66.4934523	-84.4304362	-87.7504157	1418.124	-49.3498297	1583.66	-43.8536085	1287.32	-52.2619249
1358.424	-66.938659	-66.4985041	-210	-85.7413654	1418.138	-48.6444257	1583.67	-43.8221267	1287.34	-52.243317
1358.496	-66.3833895	-66.0785742	-82.4515387	-91.7113908	1418.152	-48.4306643	1583.68	-43.8072592	1287.36	-52.2113938
1358.568	-66.4329102	-65.9952176	-82.9819205	-80.9436485	1418.166	-48.3223893	1583.69	-43.8267953	1287.38	-52.1688702
1358.64	-66.4328228	-65.9422571	-84.1774472	-80.9213765	1418.18	-48.2587528	1583.7	-43.8615427	1287.4	-52.1408574
1358.712	-66.3884415	-65.9350971	-84.8402381	-82.4654774	1418.194	-48.2483428	1583.71	-43.910013	1287.42	-52.1239146
1358.784	-66.6342803	-66.2162841	-85.0572997	-87.531289	1418.208	-48.2646255	1583.72	-43.9159082	1287.44	-52.1201777
1358.856	-66.5322127	-66.0923256	-81.4858693	-81.0398875	1418.222	-48.2816096	1583.73	-43.9042668	1287.46	-52.1410187
1358.928	-66.3537906	-66.0341862	-83.07758	-82.5717742	1418.236	-48.2986886	1583.74	-43.8647847	1287.48	-52.1738153
1359	-66.3645951	-65.9063887	-93.002413	-80.441385	1418.25	-48.3189496	1583.75	-43.7954168	1287.5	-52.2106446
1359.072	-66.3679686	-66.0214298	-81.8386354	-85.8199941	1418.264	-48.3490717	1583.76	-43.7463385	1287.52	-52.250478
1359.144	-66.4912921	-66.0044206	-80.5048049	-83.1392194	1418.278	-48.3319334	1583.77	-43.7233414	1287.54	-52.2918931
1359.216	-66.4375902	-66.1178437	-85.1841836	-85.2609372	1418.292	-48.3178208	1583.78	-43.7497142	1287.56	-52.3266994
1359.288	-66.5069299	-66.06189	-83.3866707	-87.892817	1418.306	-48.345679	1583.79	-43.8088052	1287.58	-52.3702971
1359.36	-66.4941682	-66.1455048	-84.4537833	-86.5241387	1418.32	-48.3834575	1583.8	-43.8626739	1287.6	-52.4268584
1359.432	-67.3185496	-66.8394461	-86.2391219	-210	1418.334	-48.4518371	1583.81	-43.9031807	1287.62	-52.4613776
1359.504	-67.6773836	-67.1830679	-82.2905483	-86.6749558	1418.348	-48.5072179	1583.82	-43.9157466	1287.64	-52.4728462
1359.576	-66.6852655	-66.2656981	-86.3006546	-83.3762886	1418.362	-48.507961	1583.83	-43.9131511	1287.66	-52.4834187
1359.648	-67.0612435	-66.5514506	-83.9853209	-82.6019036	1418.376	-48.4735317	1583.84	-43.8964253	1287.68	-52.4664811
1359.72	-66.7991445	-66.4798448	-83.9424418	-83.4974353	1418.39	-48.4260345	1583.85	-43.8747739	1287.7	-52.430527
1359.792	-66.5684784	-66.3111038	-84.9873301	-82.8550246	1418.404	-48.4145745	1583.86	-43.8541356	1287.72	-52.3644641
1359.864	-66.5563043	-66.3212157	-100.777429	-81.9795594	1418.418	-48.4487652	1583.87	-43.8629416	1287.74	-52.3062056
1359.936	-66.6296246	-66.2309405	-86.7689151	-85.1194126	1418.432	-48.4864951	1583.88	-43.9063994	1287.76	-52.2542681
1360.008	-66.5868488	-66.2077602	-80.5171013	-85.5462288	1418.446	-48.5078774	1583.89	-43.9553031	1287.78	-52.2153456
1360.08	-66.5573446	-66.2073226	-83.0593296	-82.8279661	1418.46	-48.5149262	1583.9	-43.960226	1287.8	-52.1801685
1360.152	-66.5919209	-66.2385904	-86.2098309	-83.3586631	1418.474	-48.5196501	1583.91	-43.9360197	1287.82	-52.1549755
1360.224	-66.8659039	-66.4306511	-210	-90.3485128	1418.488	-48.5279083	1583.92	-43.8713019	1287.84	-52.1386532
1360.296	-66.7298553	-66.2720709	-84.8886443	-82.9639459	1418.502	-48.496286	1583.93	-43.8226336	1287.86	-52.1443515
1360.368	-66.6844656	-66.2706712	-85.903032	-82.483098	1418.516	-48.4351086	1583.94	-43.7974647	1287.88	-52.1687355
1360.44	-66.6861063	-66.2616796	-84.312086	-88.036785	1418.53	-48.3947214	1583.95	-43.7929944	1287.9	-52.1883138
1360.512	-66.7045374	-66.2707814	-82.1137014	-82.1680812	1418.544	-48.3665448	1583.96	-43.8183985	1287.92	-52.23437
1360.584	-66.6921484	-66.323138	-81.5626378	-82.1129245	1418.558	-48.3619532	1583.97	-43.8813107	1287.94	-52.2428703
1360.656	-66.6174366	-66.3921313	-90.7538351	-83.9916076	1418.572	-48.3665801	1583.98	-43.9555826	1287.96	-52.2628556
1360.728	-66.7261018	-66.4025389	-83.6526242	-83.7464252	1418.586	-48.3741118	1583.99	-44.0209612	1287.98	-52.2712115
1360.8	-67.6620928	-67.3463748	-88.989048	-84.0203833	1418.6	-48.388674	1584	-44.1287474	1288	-52.2719403
1360.872	-67.3621922	-67.0026257	-86.9058788	-86.4708328	1418.614	-48.4436038	1584.01	-44.5469915	1288.02	-52.2730414
1360.944	-66.9202347	-66.4572696	-83.8889768	-81.5849084	1418.628	-48.6883608	1584.02	-45.8288036	1288.04	-52.2710776
1361.016	-67.0144371	-66.5815157	-85.8073675	-83.2446637	1418.642	-49.6030942	1584.03	-45.4426975	1288.06	-52.2479028
1361.088	-67.525278	-67.0106732	-83.3549431	-210	1418.656	-50.3884334	1584.04	-44.2488079	1288.08	-52.2082533
1361.16	-66.9740188	-66.4235644	-84.2177396	-210	1418.67	-49.3243856	1584.05	-43.9115011	1288.1	-52.1588681
1361.232	-66.8702969	-66.448868	-81.4393619	-88.1758807	1418.684	-48.5355328	1584.06	-43.8701463	1288.12	-52.1322618
1361.304	-66.9357044	-66.4522903	-83.8689266	-86.6639231	1418.698	-48.3244904	1584.07	-43.8689945	1288.14	-52.0964222
1361.376	-66.8507081	-66.4513391	-87.4155383	-84.0445143	1418.712	-48.298791	1584.08	-43.8831731	1288.16	-52.0927597
1361.448	-66.8817725	-66.4710304	-210	-83.2380657	1418.726	-48.3091029	1584.09	-43.8860085	1288.18	-52.1035811
1361.52	-67.0053527	-66.5734744	-85.1280294	-83.0068396	1418.74	-48.2733651	1584.1	-43.8710487	1288.2	-52.1235001
1361.592	-67.4156421	-66.8506178	-210	-210	1418.754	-48.1739937	1584.11	-43.8451799	1288.22	-52.1652567
1361.664	-68.6946131	-68.2798901	-210	-83.897014	1418.768	-48.1091403	1584.12	-43.8229599	1288.24	-52.201745
1361.736	-67.4473145	-67.0210384	-86.1460073	-85.7538674	1418.782	-48.0952136	1584.13	-43.8320857	1288.26	-52.2329266
1361.808	-67.0852039	-66.6476649	-88.4433635	-85.8474372	1418.796	-48.1232669	1584.14	-43.8562113	1288.28	-52.2630966
1361.88	-67.0009021	-66.5854122	-210	-88.1975346	1418.81	-48.2190263	1584.15	-43.8920871	1288.3	-52.2995329
1361.952	-67.1278253	-66.6388639	-85.7364773	-94.6473877	1418.824	-48.3952096	1584.16	-43.934081	1288.32	-52.3633894
1362.024	-67.7009034	-67.3413221	-85.3885464	-210	1418.838	-48.4148866	1584.17	-43.9596654	1288.34	-52.4146051
1362.096	-67.1604184	-66.8241137	-85.1485197	-80.94733	1418.852	-48.4429386	1584.18	-43.9551609	1288.36	-52.4479554
1362.168	-67.0561184	-66.7485132	-85.1300375	-92.3975987	1418.866	-48.9049189	1584.19	-43.9270176	1288.38	-52.4612425
1362.24	-67.2588211	-66.7683787	-86.1846447	-83.3552493	1418.88	-50.6225228	1584.2	-43.8689825	1288.4	-52.4541387
1362.312	-68.6245901	-68.1774652	-90.9335049	-89.1307967	1418.894	-53.0491271	1584.21	-43.8176508	1288.42	-52.4361036
1362.384	-69.2154987	-68.6577392	-91.5091089	-86.0387454	1418.908	-51.0850035	1584.22	-43.7674972	1288.44	-52.4234594
1362.456	-67.6769804	-67.298693	-91.7993879	-210	1418.922	-49.3408474	1584.23	-43.7490813	1288.46	-52.3951959
1362.528	-67.1350372	-66.7801109	-82.6548513	-83.6943709	1418.936	-49.0448445	1584.24	-43.777725	1288.48	-52.3432403
1362.6	-67.1934862	-66.7190831	-84.4512433	-94.4481373	1418.95	-50.0157446	1584.25	-43.8363955	1288.5	-52.2820164
1362.672	-67.2223746	-66.8284457	-95.2014678	-87.162194	1418.964	-52.5057436	1584.26	-43.8965346	1288.52	-52.1898433
1362.744	-67.289737	-66.8874432	-210	-210	1418.978	-51.8936322	1584.27	-43.895568	1288.54	-52.1263396
1362.816	-67.3632679	-67.0081453	-87.8046449	-210	1418.992	-50.0148429	1584.28	-43.8592324	1288.56	-52.0953848
1362.888	-67.1888701	-66.8335153	-90.5713154	-83.7794222	1419.006	-50.3565331	1584.29	-43.8269321	1288.58	-52.0720353
1362.96	-67.1581469	-66.8586128	-84.1165278	-84.7341527	1419.02	-50.1643322	1584.3	-43.812268	1288.6	-52.0661211
1363.032	-67.242252	-66.8568201	-86.1097792	-210	1419.034	-48.8369871	1584.31	-43.8016056	1288.62	-52.0747199
1363.104	-67.3355615	-66.8891401	-210	-83.8386253	1419.048	-48.3549061	1584.32	-43.8169156	1288.64	-52.1249112
1363.176	-67.2851338	-66.873475	-84.7118438	-84.9583294	1419.062	-48.3430534	1584.33	-43.8435216	1288.66	-52.1685378
1363.248	-67.3081215	-66.9090769	-86.408559	-88.5046855	1419.076	-48.3640744	1584.34	-43.8582264	1288.68	-52.2095141
1363.32	-67.3308761	-66.8706229	-89.7599739	-84.7955011	1419.09	-48.3072801	1584.35	-43.8790377	1288.7	-52.2414416
1363.392	-67.3603177	-66.9496646	-81.7911455	-84.4641038	1419.104	-48.3412979	1584.36	-43.8920036	1288.72	-52.2670897
1363.464	-67.4982065	-66.9810629	-80.1150166	-83.3196655	1419.118	-48.4542244	1584.37	-43.8781473	1288.74	-52.2644073
1363.536	-67.4761473	-66.9816833	-81.9948946	-82.8504791	1419.132	-48.9245087	1584.38	-43.8406748	1288.76	-52.2571394
1363.608	-67.3589467	-67.0591822	-88.6897086	-82.138557	1419.146	-49.7660418	1584.39	-43.7921661	1288.78	-52.1933537
1363.68	-67.3186836	-66.849854	-210	-210	1419.16	-49.2098413	1584.4	-43.7556662	1288.8	-52.1509178
1363.752	-67.4399369	-66.9013714	-210	-84.0174817	1419.174	-48.4939282	1584.41	-43.7496305	1288.82	-52.1317085
1363.824	-67.4119529	-66.9229594	-84.3020565	-86.9609839	1419.188	-48.3395509	1584.42	-43.775842	1288.84	-52.1040013
1363.896	-67.3988015	-67.1190565	-81.0276706	-85.670227	1419.202	-48.3455061	1584.43	-43.8287067	1288.86	-52.0829039
1363.968	-67.4199632	-66.9769336	-84.9512595	-210	1419.216	-48.4104831	1584.44	-43.8848019	1288.88	-52.0564201
1364.04	-67.5205379	-66.9514259	-210	-96.4855606	1419.23	-48.6980507	1584.45	-43.9499286	1288.9	-52.0503281
1364.112	-67.5091186	-67.1077616	-89.0845846	-82.2041848	1419.244	-49.9633869	1584.46	-43.9764449	1288.92	-52.0687432
1364.184	-67.9570626	-67.3966522	-82.5349844	-88.8347986	1419.258	-51.2032613	1584.47	-43.9519938	1288.94	-52.0790875
1364.256	-67.5654483	-67.0617924	-83.1483876	-210	1419.272	-49.5056356	1584.48	-43.9080993	1288.96	-52.1191774
1364.328	-67.5162942	-67.0810262	-90.3223856	-210	1419.286	-48.6175383	1584.49	-43.8657259	1288.98	-52.1687751
1364.4	-67.5124547	-67.1446291	-85.5756525	-89.9236472	1419.3	-48.5287826	1584.5	-43.8542022	1289	-52.2271464
1364.472	-67.5875765	-67.158459	-86.0343827	-84.2514812	1419.314	-48.8736788	1584.51	-43.8602621	1289.02	-52.2775642
1364.544	-67.7220612	-67.3334134	-88.4356125	-210	1419.328	-49.9958697	1584.52	-43.8843659	1289.04	-52.3199479
1364.616	-69.0800017	-68.3755103	-90.7304908	-83.8634447	1419.342	-49.8833265	1584.53	-43.9344689	1289.06	-52.3697479
1364.688	-69.3199035	-68.8945226	-84.5526681	-84.2718646	1419.356	-49.1371126	1584.54	-44.0678205	1289.08	-52.4026571
1364.76	-67.8767008	-67.3931544	-83.5458941	-82.6452865	1419.37	-49.5392173	1584.55	-44.7098365	1289.1	-52.4123092
1364.832	-67.8019064	-67.3333338	-86.7145164	-85.3882256	1419.384	-49.2449756	1584.56	-45.6656159	1289.12	-52.4050753
1364.904	-67.7995488	-67.3417291	-86.8672959	-85.2640382	1419.398	-48.530029	1584.57	-44.8115162	1289.14	-52.3889261
1364.976	-67.4576095	-67.217053	-86.372818	-210	1419.412	-48.3413006	1584.58	-43.9785651	1289.16	-52.3680922
1365.048	-67.5198877	-67.1390534	-100.420902	-87.3615398	1419.426	-48.3986332	1584.59	-43.8235679	1289.18	-52.3571983
1365.12	-67.5970683	-67.0522518	-84.337574	-83.6333003	1419.44	-48.8070658	1584.6	-43.8398834	1289.2	-52.3330864
1365.192	-67.6277392	-67.1318814	-89.3359612	-86.5893487	1419.454	-49.2553698	1584.61	-43.8784599	1289.22	-52.2824506
1365.264	-67.8263757	-67.2649471	-84.7696569	-210	1419.468	-48.8538563	1584.62	-43.9270817	1289.24	-52.2297188
1365.336	-68.4477008	-67.9133973	-83.3744072	-91.4879255	1419.482	-48.5118016	1584.63	-43.9824097	1289.26	-52.1795113
1365.408	-68.0319262	-67.5623407	-83.838081	-82.8913868	1419.496	-48.4095951	1584.64	-44.0056354	1289.28	-52.1075123
1365.48	-67.9146795	-67.4102112	-85.3566034	-82.4495997	1419.51	-48.3739643	1584.65	-43.9655292	1289.3	-52.0645712
1365.552	-68.423439	-67.830943	-84.9187339	-89.5472883	1419.524	-48.3920806	1584.66	-43.922168	1289.32	-52.0413804
1365.624	-67.947436	-67.387709	-210	-91.5819231	1419.538	-48.4542753	1584.67	-43.8813356	1289.34	-52.0277419
1365.696	-67.7139556	-67.2102873	-84.7763445	-85.5481538	1419.552	-48.5642379	1584.68	-43.8535478	1289.36	-52.0394303
1365.768	-67.6841005	-67.2909741	-92.1175732	-85.2592529	1419.566	-48.7144639	1584.69	-43.8550681	1289.38	-52.0620391
1365.84	-67.7322339	-67.1439743	-210	-82.0741046	1419.58	-48.8944028	1584.7	-43.8714095	1289.4	-52.1001679
1365.912	-67.8281669	-67.2455422	-85.6717669	-88.0283635	1419.594	-49.2890945	1584.71	-43.887497	1289.42	-52.1255318
1365.984	-67.8489136	-67.4414883	-83.3603918	-210	1419.608	-50.6228524	1584.72	-43.8968753	1289.44	-52.1560836
1366.056	-67.6943195	-67.2738251	-83.7984216	-210	1419.622	-53.0825835	1584.73	-43.881617	1289.46	-52.165543
1366.128	-67.7415545	-67.2556103	-83.8400619	-83.2851252	1419.636	-52.0737839	1584.74	-43.8487773	1289.48	-52.1688311
1366.2	-67.7554552	-67.301005	-84.2182757	-82.4114264	1419.65	-49.8516841	1584.75	-43.8053394	1289.5	-52.168785
1366.272	-67.7209372	-67.3066793	-92.7718245	-83.1184218	1419.664	-48.985914	1584.76	-43.775923	1289.52	-52.1616778
1366.344	-67.8653167	-67.3082098	-86.7794991	-93.1906591	1419.678	-48.6862643	1584.77	-43.7673731	1289.54	-52.1514928
1366.416	-67.7193018	-67.3229897	-83.4807095	-86.4436278	1419.692	-48.562217	1584.78	-43.7998067	1289.56	-52.1332168
1366.488	-67.6209775	-67.3014383	-85.0610552	-89.0951675	1419.706	-48.4998887	1584.79	-43.8613143	1289.58	-52.1082852
1366.56	-67.7940191	-67.3327168	-88.3052403	-85.5223562	1419.72	-48.4801398	1584.8	-43.8981975	1289.6	-52.038742
1366.632	-67.7729845	-67.4130802	-85.977796	-85.0190416	1419.734	-48.5200879	1584.81	-43.9138113	1289.62	-51.9842159
1366.704	-67.6276208	-67.2660857	-83.7919286	-84.786789	1419.748	-48.5688015	1584.82	-43.9155067	1289.64	-51.9589108
1366.776	-67.5555918	-67.1624939	-90.5008329	-89.592688	1419.762	-48.4553471	1584.83	-43.8823742	1289.66	-51.9643179
1366.848	-68.1176815	-67.5216393	-210	-91.4092925	1419.776	-48.3484137	1584.84	-43.8467643	1289.68	-51.9985519
1366.92	-68.0794944	-67.785706	-84.7339274	-90.2494498	1419.79	-48.3022398	1584.85	-43.8037243	1289.7	-52.047726
1366.992	-67.8555917	-67.3821536	-88.6751432	-82.7422401	1419.804	-48.2764556	1584.86	-43.7750522	1289.72	-52.1150776
1367.064	-67.804402	-67.4248241	-81.6606367	-86.9815171	1419.818	-48.2597371	1584.87	-43.763988	1289.74	-52.1807799
1367.136	-67.7969573	-67.4541466	-85.8190594	-82.9321669	1419.832	-48.2817393	1584.88	-43.7949617	1289.76	-52.2598327
1367.208	-67.8044488	-67.5647742	-82.5534094	-86.2713361	1419.846	-48.2975224	1584.89	-43.8386383	1289.78	-52.3143412
1367.28	-67.8223091	-67.4041991	-84.7570076	-84.3431646	1419.86	-48.2837662	1584.9	-43.8894395	1289.8	-52.3325504
1367.352	-67.8920027	-67.4251978	-82.5947836	-83.413704	1419.874	-48.2515282	1584.91	-43.9251778	1289.82	-52.3503515
1367.424	-67.95369	-67.4625954	-210	-81.9442967	1419.888	-48.2047957	1584.92	-43.9374052	1289.84	-52.3738503
1367.496	-68.0044502	-67.6875338	-90.7875766	-85.0151828	1419.902	-48.1822322	1584.93	-43.9152727	1289.86	-52.3820402
1367.568	-68.6725265	-68.2098709	-87.3899397	-90.4024155	1419.916	-48.2134449	1584.94	-43.8818265	1289.88	-52.3624246
1367.64	-67.8956756	-67.6793971	-91.5127619	-210	1419.93	-48.2892892	1584.95	-43.8564357	1289.9	-52.3164207
1367.712	-67.8755178	-67.4966524	-85.4909773	-88.8262157	1419.944	-48.4463441	1584.96	-43.8536401	1289.92	-52.2553878
1367.784	-68.0682611	-67.9137722	-90.1780765	-84.7001766	1419.958	-48.6508555	1584.97	-43.8699549	1289.94	-52.2020348
1367.856	-68.7575239	-68.4544768	-91.2166481	-81.2674357	1419.972	-48.9937969	1584.98	-43.9012376	1289.96	-52.1630884
1367.928	-68.0180579	-67.7016427	-98.5503344	-87.4751964	1419.986	-50.3020119	1584.99	-43.9293796	1289.98	-52.1178967
1368	-67.9771156	-67.500888	-82.2290019	-95.8158145	1420	-52.4430977	1585	-43.9332589	1290	-52.0620751
1368.072	-68.0138567	-67.4138533	-82.24713	-86.9385848	1420.014	-50.7748707	1585.01	-43.9170816	1290.02	-52.0206128
1368.144	-68.0707204	-67.6150427	-210	-88.3099442	1420.028	-49.0412195	1585.02	-43.8888698	1290.04	-51.9886263
1368.216	-68.0018844	-67.6389496	-84.9256847	-84.1260325	1420.042	-48.5478126	1585.03	-43.8358489	1290.06	-51.9858815
1368.288	-68.0608252	-67.6352912	-86.9868397	-83.3183894	1420.056	-48.4247208	1585.04	-43.7927296	1290.08	-52.0048529
1368.36	-68.0701608	-67.6120982	-210	-82.4724766	1420.07	-48.3889212	1585.05	-43.7779755	1290.1	-52.015503
1368.432	-68.0277836	-67.5368024	-210	-83.2244447	1420.084	-48.3784367	1585.06	-43.8063888	1290.12	-52.0428962
1368.504	-68.3337545	-67.9471773	-89.3293989	-84.9309767	1420.098	-48.3836923	1585.07	-43.8763583	1290.14	-52.0864771
1368.576	-69.8505571	-69.3093471	-88.3580741	-85.7315551	1420.112	-48.6063369	1585.08	-44.0440256	1290.16	-52.1529409
1368.648	-68.7158128	-68.1641491	-94.5563553	-82.8057213	1420.126	-49.1411377	1585.09	-44.6265322	1290.18	-52.2121769
1368.72	-67.9875544	-67.6128248	-90.9380337	-88.2681491	1420.14	-48.8484723	1585.1	-45.423795	1290.2	-52.2312568
1368.792	-67.9805354	-67.6027175	-210	-82.9235604	1420.154	-48.4868385	1585.11	-44.8123213	1290.22	-52.1991142
1368.864	-68.1405174	-67.6509348	-81.9628168	-81.9571975	1420.168	-48.4540412	1585.12	-44.1686887	1290.24	-52.1594476
1368.936	-68.1129682	-67.7220823	-210	-84.4138949	1420.182	-48.487072	1585.13	-43.9657128	1290.26	-52.1305686
1369.008	-68.09575	-67.6458215	-89.051577	-82.3756528	1420.196	-48.528408	1585.14	-43.8858099	1290.28	-52.1119484
1369.08	-67.9721012	-67.5530389	-88.3779272	-88.9923042	1420.21	-48.5545212	1585.15	-43.8494359	1290.3	-52.0859345
1369.152	-68.2071317	-67.7308535	-81.6773748	-210	1420.224	-48.5302205	1585.16	-43.8493599	1290.32	-52.0428239
1369.224	-68.1506706	-67.7489302	-83.4883087	-210	1420.238	-48.4630653	1585.17	-43.8632609	1290.34	-51.9921312
1369.296	-68.1411345	-67.6523354	-210	-86.9289835	1420.252	-48.4106973	1585.18	-43.8670437	1290.36	-51.9470255
1369.368	-68.2169869	-67.6711263	-210	-86.3748769	1420.266	-48.3901702	1585.19	-43.8576959	1290.38	-51.9380125
1369.44	-68.1660264	-67.7560394	-89.3101464	-90.1607172	1420.28	-48.4042016	1585.2	-43.8255142	1290.4	-51.9650465
1369.512	-68.0915609	-67.7964905	-83.1511512	-210	1420.294	-48.4575532	1585.21	-43.7813759	1290.42	-52.0008887
1369.584	-68.2316959	-67.7773954	-85.000671	-85.9676796	1420.308	-48.5283385	1585.22	-43.7498173	1290.44	-51.9752766
1369.656	-68.2417461	-67.5923405	-87.5379435	-83.1494893	1420.322	-48.5626678	1585.23	-43.7337288	1290.46	-51.9873991
1369.728	-68.154506	-67.7637288	-92.0727098	-81.2336711	1420.336	-48.5394434	1585.24	-43.7455451	1290.48	-52.0349256
1369.8	-68.1585274	-67.7016246	-82.7612087	-84.8736228	1420.35	-48.4759047	1585.25	-43.776049	1290.5	-52.0849387
1369.872	-68.3703644	-67.9021905	-83.9242708	-83.4691132	1420.364	-48.4227858	1585.26	-43.828552	1290.52	-52.1583145
1369.944	-69.1484251	-68.8588072	-86.2488934	-210	1420.378	-48.4107584	1585.27	-43.8821716	1290.54	-52.2168839
1370.016	-68.4742459	-68.1023764	-86.9603084	-210	1420.392	-48.4493942	1585.28	-43.9203139	1290.56	-52.2532627
1370.088	-68.1893669	-67.8734269	-210	-111.251541	1420.406	-48.6214347	1585.29	-43.9228824	1290.58	-52.2648496
1370.16	-68.1718697	-67.7096183	-86.8244632	-86.7844797	1420.42	-48.9753241	1585.3	-43.9083947	1290.6	-52.2825228
1370.232	-68.2600522	-67.767715	-80.8376976	-98.0404662	1420.434	-48.8847964	1585.31	-43.8799447	1290.62	-52.3057619
1370.304	-68.2683362	-67.7179489	-210	-81.9508262	1420.448	-48.5528731	1585.32	-43.8462047	1290.64	-52.2490674
1370.376	-68.2951427	-67.934352	-82.249707	-87.3528394	1420.462	-48.4169768	1585.33	-43.8243024	1290.66	-52.1788684
1370.448	-68.2883388	-67.8099844	-83.5120046	-82.8182216	1420.476	-48.375815	1585.34	-43.814446	1290.68	-52.1307081
1370.52	-68.3022941	-67.8125908	-86.5261145	-84.5547497	1420.49	-48.4160261	1585.35	-43.8249179	1290.7	-52.0725826
1370.592	-68.2558053	-67.8304819	-85.470656	-81.2452661	1420.504	-48.699271	1585.36	-43.8368766	1290.72	-52.0154908
1370.664	-68.3332604	-67.9319844	-90.3927379	-88.6937623	1420.518	-49.1085999	1585.37	-43.847604	1290.74	-51.9635367
1370.736	-68.2663779	-67.9860985	-88.4271416	-210	1420.532	-48.8367527	1585.38	-43.8512119	1290.76	-51.914131
1370.808	-68.4713355	-68.1457965	-85.6345994	-210	1420.546	-48.5194144	1585.39	-43.8465529	1290.78	-51.8859276
1370.88	-68.8931365	-68.3470938	-83.2774896	-210	1420.56	-48.6465319	1585.4	-43.8419571	1290.8	-51.8952774
1370.952	-69.8497658	-69.3584594	-82.5181415	-85.5323053	1420.574	-49.0551637	1585.41	-43.8369892	1290.82	-51.9632798
1371.024	-68.5859154	-68.1911956	-83.5889992	-83.7309572	1420.588	-49.2142915	1585.42	-43.84234	1290.84	-51.9899294
1371.096	-68.3510574	-68.0451641	-83.6187846	-83.3609377	1420.602	-49.2683334	1585.43	-43.8665197	1290.86	-51.9868085
1371.168	-68.444294	-67.9377245	-85.6147398	-90.3780121	1420.616	-48.8779603	1585.44	-43.9022701	1290.88	-52.0053253
1371.24	-68.6098174	-68.1940585	-83.3091185	-210	1420.63	-48.4189328	1585.45	-43.938882	1290.9	-52.0550783
1371.312	-68.4547548	-68.2139926	-83.6313609	-210	1420.644	-48.2874678	1585.46	-43.9690199	1290.92	-52.0788647
1371.384	-68.4935331	-68.0095499	-85.5707269	-86.9475781	1420.658	-48.2432844	1585.47	-43.9297463	1290.94	-52.1027001
1371.456	-68.5182966	-67.9690312	-210	-88.5586225	1420.672	-48.2019047	1585.48	-43.8783248	1290.96	-52.0946342
1371.528	-68.469416	-67.8752496	-210	-82.1772716	1420.686	-48.2519217	1585.49	-43.8395367	1290.98	-52.076252
1371.6	-68.6211086	-67.9126273	-210	-86.4269866	1420.7	-48.3443123	1585.5	-43.8116342	1291	-52.03005
1371.672	-68.6120108	-68.1054319	-86.5803825	-80.8820787	1420.714	-48.450443	1585.51	-43.7916223	1291.02	-51.9924557
1371.744	-68.5676058	-68.1084921	-83.3366309	-84.4094482	1420.728	-48.6608108	1585.52	-43.7979439	1291.04	-51.9667677
1371.816	-68.5285643	-67.9131159	-83.4783477	-82.862932	1420.742	-49.5339554	1585.53	-43.8270056	1291.06	-51.9321475
1371.888	-68.566653	-68.1970528	-93.7044616	-96.5950698	1420.756	-51.070029	1585.54	-43.8503515	1291.08	-51.8763906
1371.96	-68.4966546	-68.1102946	-81.6274284	-89.9980964	1420.77	-50.2120657	1585.55	-43.8674786	1291.1	-51.871053
1372.032	-68.9989209	-68.4036195	-82.5898317	-210	1420.784	-48.8959564	1585.56	-43.8832698	1291.12	-51.8844818
1372.104	-69.0518353	-68.4783853	-89.7581306	-86.5861147	1420.798	-48.4967732	1585.57	-43.8927226	1291.14	-51.9187087
1372.176	-68.6870593	-68.2491326	-210	-210	1420.812	-48.3691677	1585.58	-43.8985413	1291.16	-51.9450469
1372.248	-68.9571153	-68.4029822	-210	-85.5531953	1420.826	-48.3225822	1585.59	-43.9193307	1291.18	-51.9564126
1372.32	-68.8686387	-68.3531663	-83.1410572	-82.6455123	1420.84	-48.2861321	1585.6	-43.9676788	1291.2	-51.9758348
1372.392	-68.4992487	-68.2684859	-83.2083425	-84.1201443	1420.854	-48.2532206	1585.61	-44.0151914	1291.22	-52.0189973
1372.464	-68.7291864	-68.0867356	-83.8628406	-85.6764655	1420.868	-48.2263686	1585.62	-44.1178311	1291.24	-52.0545009
1372.536	-68.677332	-68.1717858	-84.4574781	-84.0831145	1420.882	-48.2196692	1585.63	-44.5723891	1291.26	-52.113811
1372.608	-68.6984967	-68.2746469	-86.2803222	-210	1420.896	-48.2490482	1585.64	-45.1205792	1291.28	-52.1864157
1372.68	-68.7342803	-68.3459923	-84.360889	-86.1426454	1420.91	-48.3140791	1585.65	-44.5523363	1291.3	-52.2473339
1372.752	-68.9016156	-68.0826222	-87.2691554	-86.2661	1420.924	-48.3911875	1585.66	-44.0577862	1291.32	-52.2409224
1372.824	-68.9436042	-68.2611397	-210	-81.2484469	1420.938	-48.4510098	1585.67	-43.916532	1291.34	-52.2164259
1372.896	-68.7719637	-68.2953379	-83.8655702	-83.2887204	1420.952	-48.5065429	1585.68	-43.86893	1291.36	-52.1999194
1372.968	-68.6839858	-68.2900451	-85.5240939	-210	1420.966	-48.5672705	1585.69	-43.8443616	1291.38	-52.163153
1373.04	-68.8133381	-68.4094112	-86.1825813	-83.523237	1420.98	-48.6010139	1585.7	-43.8449884	1291.4	-52.1070864
1373.112	-68.8338763	-68.3347582	-87.9829891	-210	1420.994	-48.5866398	1585.71	-43.8565702	1291.42	-52.0598566
1373.184	-68.7800137	-68.2347185	-210	-85.6579566	1421.008	-48.5597013	1585.72	-43.8639309	1291.44	-52.0119649
1373.256	-68.8432703	-68.2675356	-210	-85.1497547	1421.022	-48.5489751	1585.73	-43.8817179	1291.46	-51.977787
1373.328	-68.8961177	-68.3320041	-85.1033466	-85.1768284	1421.036	-48.5958576	1585.74	-43.8964809	1291.48	-51.9405928
1373.4	-69.0764354	-68.5149333	-85.304023	-210	1421.05	-48.6907499	1585.75	-43.9021563	1291.5	-51.9025813
1373.472	-68.893634	-68.4714989	-83.5124814	-82.8387865	1421.064	-48.7918597	1585.76	-43.9056152	1291.52	-51.920412
1373.544	-69.027315	-68.3162908	-210	-90.4875137	1421.078	-48.8884968	1585.77	-43.9236104	1291.54	-51.953717
1373.616	-68.8450819	-68.4317406	-85.3963775	-88.6050604	1421.092	-48.9594366	1585.78	-43.9368316	1291.56	-51.931115
1373.688	-68.8067534	-68.3547554	-89.5395807	-86.8838087	1421.106	-49.0715072	1585.79	-43.9444527	1291.58	-51.9640026
1373.76	-68.8626445	-68.5241428	-84.2898843	-103.293611	1421.12	-49.7654528	1585.8	-43.9262133	1291.6	-51.9906902
1373.832	-68.9596421	-68.5746623	-82.4120383	-86.9942068	1421.134	-51.0084866	1585.81	-43.9115159	1291.62	-52.0129332
1373.904	-68.8554719	-68.4654524	-88.0780637	-84.0513797	1421.148	-50.1795684	1585.82	-43.9056288	1291.64	-52.04414
1373.976	-68.9606531	-68.6169658	-84.1156996	-83.75047	1421.162	-49.2407127	1585.83	-43.8713242	1291.66	-52.091443
1374.048	-69.0114759	-68.4793018	-85.9485117	-83.0597337	1421.176	-49.0072447	1585.84	-43.8537131	1291.68	-52.128939
1374.12	-69.0381362	-68.548034	-88.5703865	-86.7846796	1421.19	-48.9385487	1585.85	-43.8374885	1291.7	-52.1484144
1374.192	-68.9124404	-68.4307544	-86.1654676	-210	1421.204	-48.8531815	1585.86	-43.8254535	1291.72	-52.1458268
1374.264	-68.9291296	-68.6748412	-84.9730713	-81.7432362	1421.218	-48.7748497	1585.87	-43.8228697	1291.74	-52.0965823
1374.336	-69.0412146	-68.4537176	-210	-82.9017452	1421.232	-48.7160062	1585.88	-43.835634	1291.76	-52.068848
1374.408	-69.3171557	-68.6911078	-87.2870486	-84.4610017	1421.246	-48.6537429	1585.89	-43.8661105	1291.78	-52.0162794
1374.48	-69.1928877	-68.5393373	-210	-92.3628103	1421.26	-48.6040875	1585.9	-43.9071463	1291.8	-51.9764471
1374.552	-69.1656855	-68.5593998	-84.1576581	-85.9621945	1421.274	-48.6032115	1585.91	-43.927887	1291.82	-51.9601978
1374.624	-69.1191527	-68.5591264	-85.7910442	-210	1421.288	-48.639952	1585.92	-43.9195219	1291.84	-51.941613
1374.696	-69.1302885	-68.6643339	-83.0102353	-210	1421.302	-48.670046	1585.93	-43.9095864	1291.86	-51.93545
1374.768	-69.2055871	-68.4798796	-94.9340569	-85.7140063	1421.316	-48.6535324	1585.94	-43.8970145	1291.88	-51.9444037
1374.84	-69.3918471	-68.6135381	-82.7595553	-86.466202	1421.33	-48.6161676	1585.95	-43.8923783	1291.9	-51.9632307
1374.912	-69.5071088	-69.0975319	-210	-210	1421.344	-48.5904782	1585.96	-43.8873523	1291.92	-52.0000252
1374.984	-69.3799215	-68.7571157	-210	-84.2387403	1421.358	-48.5531672	1585.97	-43.8679862	1291.94	-52.0318527
1375.056	-69.2996183	-68.7187618	-81.7291277	-85.1230118	1421.372	-48.4998672	1585.98	-43.8469288	1291.96	-52.0850699
1375.128	-69.1448062	-68.7467873	-210	-85.9276172	1421.386	-48.4482344	1585.99	-43.8498969	1291.98	-52.1600257
1375.2	-69.2270636	-68.7653204	-87.9542445	-94.3060059	1421.4	-48.4250651	1586	-43.8477243	1292	-52.2126153
1375.272	-69.3947949	-68.8163341	-82.6076456	-81.4485846	1421.414	-48.433142	1586.01	-43.8412557	1292.02	-52.2256846
1375.344	-69.1327686	-68.8255707	-84.2493694	-89.1118651	1421.428	-48.4647273	1586.02	-43.8258702	1292.04	-52.2222876
1375.416	-69.2109571	-68.8781792	-88.3633458	-85.1350569	1421.442	-48.4885501	1586.03	-43.8009671	1292.06	-52.196214
1375.488	-69.4316104	-68.7523004	-210	-82.3308601	1421.456	-48.5037915	1586.04	-43.7979846	1292.08	-52.164106
1375.56	-69.1749032	-68.7369212	-86.8617659	-82.2514946	1421.47	-48.5512359	1586.05	-43.8159617	1292.1	-52.1245898
1375.632	-69.2892198	-68.7286501	-83.2774773	-84.2326432	1421.484	-48.5229673	1586.06	-43.853053	1292.12	-52.0792528
1375.704	-69.3346541	-68.9333272	-85.4730153	-81.2082897	1421.498	-48.4700768	1586.07	-43.8933673	1292.14	-52.0490571
1375.776	-69.3439791	-69.0012351	-88.9918601	-210	1421.512	-48.5762463	1586.08	-43.9268354	1292.16	-52.0029666
1375.848	-69.5687319	-68.8529765	-210	-84.4413738	1421.526	-48.9875408	1586.09	-43.9500185	1292.18	-51.9703301
1375.92	-69.587802	-68.9398092	-86.6080219	-93.1116499	1421.54	-50.1469557	1586.1	-43.9424248	1292.2	-51.9425425
1375.992	-69.4062592	-68.9706567	-83.4019743	-84.6752953	1421.554	-51.076903	1586.11	-43.9191789	1292.22	-51.9201743
1376.064	-69.3274204	-68.953299	-82.7782734	-90.4999814	1421.568	-49.9365709	1586.12	-43.8966226	1292.24	-51.9250158
1376.136	-69.1531488	-68.8694195	-210	-210	1421.582	-49.0302838	1586.13	-43.874995	1292.26	-51.9263842
1376.208	-69.6325543	-68.9497962	-210	-86.0523543	1421.596	-48.7770861	1586.14	-43.8645464	1292.28	-51.9222023
1376.28	-69.3369191	-68.9762787	-91.9287733	-86.055994	1421.61	-48.685703	1586.15	-43.8757357	1292.3	-51.9357712
1376.352	-69.3006653	-68.9139816	-82.1850848	-83.5413128	1421.624	-48.5654803	1586.16	-43.9024827	1292.32	-51.9547982
1376.424	-69.4084864	-68.8234819	-84.6939962	-85.4953782	1421.638	-48.5029179	1586.17	-43.9466347	1292.34	-51.9807462
1376.496	-69.5027132	-68.9313429	-87.5869713	-83.9499904	1421.652	-48.4706603	1586.18	-44.1333336	1292.36	-52.0164319
1376.568	-69.5820398	-69.1683327	-210	-84.9143189	1421.666	-48.4545464	1586.19	-44.6580548	1292.38	-52.0580941
1376.64	-69.3813877	-69.1492421	-89.9623211	-90.9646073	1421.68	-48.4421202	1586.2	-44.5305034	1292.4	-52.0962915
1376.712	-69.6353086	-69.0814809	-83.3620519	-93.3548542	1421.694	-48.4434829	1586.21	-44.0418183	1292.42	-52.1078224
1376.784	-69.4908049	-69.2070155	-82.8190412	-98.0194041	1421.708	-48.4695717	1586.22	-43.8885561	1292.44	-52.1123924
1376.856	-69.6827899	-69.3239275	-89.0902177	-85.0464746	1421.722	-48.5045348	1586.23	-43.8728591	1292.46	-52.1008717
1376.928	-70.0755694	-69.6236143	-79.6445625	-85.3100024	1421.736	-48.5788551	1586.24	-43.894699	1292.48	-52.0732493
1377	-69.9381871	-69.2504114	-210	-88.1122522	1421.75	-48.587119	1586.25	-43.9434519	1292.5	-52.0543621
1377.072	-69.7183742	-69.2072774	-91.7548903	-84.491031	1421.764	-48.4928647	1586.26	-43.963195	1292.52	-52.0347519
1377.144	-69.7535953	-69.1803593	-85.4334421	-84.9035433	1421.778	-48.4497877	1586.27	-43.9560849	1292.54	-52.002219
1377.216	-69.6708044	-69.2888652	-90.0337156	-83.0518104	1421.792	-48.4368711	1586.28	-43.9247876	1292.56	-51.9557317
1377.288	-69.7858867	-69.1655754	-85.6158996	-90.4345365	1421.806	-48.4651586	1586.29	-43.8877876	1292.58	-51.9254427
1377.36	-69.7076405	-69.1792648	-82.0092849	-93.894924	1421.82	-48.5274132	1586.3	-43.8450135	1292.6	-51.9227301
1377.432	-69.7297001	-69.2426902	-210	-210	1421.834	-48.5389058	1586.31	-43.8195096	1292.62	-51.9284886
1377.504	-69.8384924	-69.2987886	-88.2724621	-86.8494096	1421.848	-48.4991864	1586.32	-43.8250348	1292.64	-51.9636913
1377.576	-69.5614278	-69.2154721	-87.8105202	-83.1330425	1421.862	-48.4290382	1586.33	-43.8476463	1292.66	-52.0025306
1377.648	-69.748225	-69.344049	-88.9466295	-84.9986451	1421.876	-48.3538877	1586.34	-43.8807181	1292.68	-52.032261
1377.72	-69.7560938	-69.3136378	-85.4460701	-89.3487617	1421.89	-48.3601528	1586.35	-43.910463	1292.7	-52.0554031
1377.792	-69.7364137	-69.2941445	-86.2882213	-210	1421.904	-48.4299595	1586.36	-43.9304873	1292.72	-52.0859603
1377.864	-69.9072362	-69.3960152	-89.2114482	-88.3722643	1421.918	-48.5059556	1586.37	-43.9375976	1292.74	-52.1070772
1377.936	-69.9028074	-69.2806912	-90.4518551	-92.1948173	1421.932	-48.532826	1586.38	-43.9217397	1292.76	-52.1118804
1378.008	-69.8096962	-69.2985556	-85.4838789	-89.7582717	1421.946	-48.5417318	1586.39	-43.9049982	1292.78	-52.1011195
1378.08	-69.7277864	-69.4058666	-83.1379169	-84.8976347	1421.96	-48.560169	1586.4	-43.9013031	1292.8	-52.0862395
1378.152	-69.9515825	-69.3531011	-88.8897787	-92.3592403	1421.974	-48.6881901	1586.41	-43.9057251	1292.82	-52.0619984
1378.224	-70.015118	-69.2591606	-86.2791988	-210	1421.988	-48.6245666	1586.42	-43.9382959	1292.84	-52.0273015
1378.296	-69.919919	-69.3125243	-96.2917828	-91.7740006	1422.002	-48.4599632	1586.43	-43.9613955	1292.86	-51.980579
1378.368	-69.8134226	-69.2684555	-210	-82.3490363	1422.016	-48.4497802	1586.44	-43.9605266	1292.88	-51.9431605
1378.44	-69.6965282	-69.4466617	-210	-92.5601076	1422.03	-48.4736531	1586.45	-43.9580839	1292.9	-51.9063966
1378.512	-69.9582933	-69.6858207	-84.5756273	-210	1422.044	-48.4916747	1586.46	-43.9295688	1292.92	-51.8807435
1378.584	-70.1480041	-69.5689259	-85.7946569	-210	1422.058	-48.5039122	1586.47	-43.8860922	1292.94	-51.8655632
1378.656	-70.2637029	-69.553854	-210	-210	1422.072	-48.5211097	1586.48	-43.8480768	1292.96	-51.8531148
1378.728	-70.4101523	-69.735078	-85.7554815	-89.5861298	1422.086	-48.5650636	1586.49	-43.8114188	1292.98	-51.841805
1378.8	-70.258478	-69.5474052	-88.9136247	-82.0485919	1422.1	-48.6083864	1586.5	-43.7849184	1293	-51.8451648
1378.872	-70.3340388	-69.5803233	-83.7930012	-83.1887747	1422.114	-48.6461162	1586.51	-43.803749	1293.02	-51.861653
1378.944	-70.3019043	-69.653901	-87.5494279	-84.8269209	1422.128	-48.6164549	1586.52	-43.8534748	1293.04	-51.8851042
1379.016	-69.9830176	-69.5632656	-85.8022697	-210	1422.142	-48.6700211	1586.53	-43.9044446	1293.06	-51.9286973
1379.088	-70.0507118	-69.5127857	-89.2766452	-85.2357011	1422.156	-48.7259914	1586.54	-43.9516074	1293.08	-51.9624573
1379.16	-70.3041568	-69.5228646	-84.3653311	-87.840255	1422.17	-48.7399819	1586.55	-43.9843356	1293.1	-51.9827887
1379.232	-70.1804897	-69.7761782	-210	-87.9002793	1422.184	-48.8914504	1586.56	-43.9916469	1293.12	-51.9963617
1379.304	-70.0576672	-69.4854214	-210	-85.6060043	1422.198	-49.0095528	1586.57	-43.9749617	1293.14	-52.0213017
1379.376	-70.0098637	-69.5718653	-86.2228836	-95.162029	1422.212	-48.755086	1586.58	-43.9481052	1293.16	-52.0210722
1379.448	-70.2868847	-69.6244817	-86.3146082	-210	1422.226	-48.4955951	1586.59	-43.9215328	1293.18	-52.0163451
1379.52	-70.1437682	-69.7537492	-90.2069914	-84.2907922	1422.24	-48.3713565	1586.6	-43.9076393	1293.2	-51.9936927
1379.592	-70.0171905	-69.8025239	-210	-84.8564052	1422.254	-48.3289445	1586.61	-43.8985183	1293.22	-51.9576024
1379.664	-69.857212	-69.5243686	-88.2038543	-210	1422.268	-48.3305438	1586.62	-43.898859	1293.24	-51.9136664
1379.736	-70.2618234	-69.6335771	-84.1146988	-82.8967916	1422.282	-48.3615368	1586.63	-43.9257707	1293.26	-51.8789441
1379.808	-70.4357719	-69.4925571	-87.7243691	-87.8545352	1422.296	-48.3704365	1586.64	-43.9393203	1293.28	-51.8678333
1379.88	-70.158255	-69.8169245	-87.8544678	-210	1422.31	-48.3406615	1586.65	-43.9192773	1293.3	-51.8504251
1379.952	-70.2695783	-69.7640877	-210	-210	1422.324	-48.2822909	1586.66	-43.8823977	1293.32	-51.8342107
1380.024	-70.0507854	-69.6830255	-84.618512	-83.540122	1422.338	-48.2299811	1586.67	-43.8514667	1293.34	-51.8266046
1380.096	-70.4530595	-69.8727868	-88.6707784	-81.5470497	1422.352	-48.1875163	1586.68	-43.8479479	1293.36	-51.8236144
1380.168	-70.2841746	-70.0499	-90.056891	-83.5790669	1422.366	-48.1701499	1586.69	-43.8738675	1293.38	-51.8318773
1380.24	-70.5010927	-69.8504194	-80.4422109	-86.1539427	1422.38	-48.1761911	1586.7	-43.912452	1293.4	-51.867809
1380.312	-70.4435223	-70.0037105	-82.9620868	-84.7591608	1422.394	-48.1816479	1586.71	-43.9383914	1293.42	-51.9217253
1380.384	-70.4418477	-69.8272878	-82.3410657	-94.4344999	1422.408	-48.1933326	1586.72	-43.9761775	1293.44	-51.9567687
1380.456	-70.4773814	-70.0486873	-89.7009067	-83.4007789	1422.422	-48.1944982	1586.73	-44.0176927	1293.46	-51.9825191
1380.528	-70.6558302	-70.0142813	-89.1780277	-84.8343916	1422.436	-48.1738712	1586.74	-44.0729927	1293.48	-52.0199964
1380.6	-71.3930265	-70.497457	-87.6972407	-88.171216	1422.45	-48.1464056	1586.75	-44.3370175	1293.5	-52.0511659
1380.672	-70.8567694	-70.2313941	-83.7894704	-81.9689789	1422.464	-48.1135721	1586.76	-44.533591	1293.52	-52.0534037
1380.744	-70.9678876	-70.7082046	-84.8323177	-85.3415996	1422.478	-48.0796813	1586.77	-44.1254828	1293.54	-52.0364386
1380.816	-70.488613	-70.0214738	-210	-92.8201718	1422.492	-48.0574627	1586.78	-43.9027486	1293.56	-52.0155984
1380.888	-70.3349375	-69.824646	-95.9254745	-86.5643663	1422.506	-48.0228288	1586.79	-43.8651671	1293.58	-51.9993014
1380.96	-70.536462	-69.7580367	-210	-82.9945849	1422.52	-47.9897235	1586.8	-43.8752998	1293.6	-51.9734974
1381.032	-70.3115811	-69.8284435	-83.5401317	-83.3715318	1422.534	-48.005078	1586.81	-43.8892714	1293.62	-51.9123573
1381.104	-70.894884	-70.1772904	-210	-87.0871435	1422.548	-48.0627473	1586.82	-43.9110687	1293.64	-51.851646
1381.176	-70.7256261	-69.9871715	-91.4527573	-107.523144	1422.562	-48.1205345	1586.83	-43.9178977	1293.66	-51.7959763
1381.248	-70.4835705	-70.0897426	-100.23175	-103.740417	1422.576	-48.1532161	1586.84	-43.909896	1293.68	-51.7884565
1381.32	-70.7323123	-69.9476256	-94.4660198	-82.9053691	1422.59	-48.1492972	1586.85	-43.9220348	1293.7	-51.7701751
1381.392	-70.5034379	-69.998448	-85.1866986	-86.5383156	1422.604	-48.1383083	1586.86	-43.904738	1293.72	-51.7533689
1381.464	-70.3156531	-69.7882324	-82.1933982	-85.5702021	1422.618	-48.2120283	1586.87	-43.900617	1293.74	-51.7867872
1381.536	-70.497177	-69.8228586	-81.6227679	-210	1422.632	-48.7087324	1586.88	-43.9288495	1293.76	-51.833639
1381.608	-70.4409155	-69.923345	-88.4140331	-85.31842	1422.646	-49.486007	1586.89	-43.9799293	1293.78	-51.8702447
1381.68	-70.5129351	-69.9041523	-210	-83.7390504	1422.66	-48.9376131	1586.9	-44.0271081	1293.8	-51.9201643
1381.752	-70.4581257	-70.0363904	-91.8855531	-210	1422.674	-48.4064252	1586.91	-44.0442749	1293.82	-51.9681047
1381.824	-70.6553553	-70.0344988	-86.0215653	-84.7321828	1422.688	-48.4161212	1586.92	-44.0231574	1293.84	-51.9851593
1381.896	-70.5431003	-70.0165225	-83.5065255	-85.3027671	1422.702	-48.8903249	1586.93	-43.9807199	1293.86	-51.9969993
1381.968	-70.7299464	-70.0207596	-93.5404721	-84.8207386	1422.716	-49.2227838	1586.94	-43.9253724	1293.88	-52.0187144
1382.04	-70.6210931	-70.1425123	-86.8266759	-91.9557501	1422.73	-48.5881522	1586.95	-43.881645	1293.9	-52.031967
1382.112	-70.628348	-69.9520963	-83.9795416	-210	1422.744	-48.2627858	1586.96	-43.8407822	1293.92	-52.0340023
1382.184	-70.5372569	-69.8749014	-210	-85.8678956	1422.758	-48.2748137	1586.97	-43.8378746	1293.94	-52.018001
1382.256	-70.5004868	-70.1474102	-96.5817189	-96.7513511	1422.772	-48.3968447	1586.98	-43.8605139	1293.96	-51.9766719
1382.328	-70.4040208	-70.1435529	-83.199195	-84.5917846	1422.786	-48.5978501	1586.99	-43.8886482	1293.98	-51.8975942
1382.4	-70.8002661	-70.257485	-210	-84.1881732	1422.8	-48.9067553	1587	-43.9136923	1294	-51.8781552
1382.472	-70.9496585	-70.5473396	-84.925381	-83.4065953	1422.814	-48.9680152	1587.01	-43.9136428	1294.02	-51.8706882
1382.544	-70.5743244	-70.1772569	-210	-210	1422.828	-49.4096891	1587.02	-43.9012431	1294.04	-51.8600905
1382.616	-70.9507923	-70.6591271	-82.3179118	-84.0970259	1422.842	-49.5611405	1587.03	-43.9028385	1294.06	-51.8529762
1382.688	-71.4508983	-70.7875643	-84.0462641	-87.1361129	1422.856	-48.8250821	1587.04	-43.8984683	1294.08	-51.8499939
1382.76	-71.017643	-70.3962952	-88.9130939	-90.3089663	1422.87	-48.4705346	1587.05	-43.9113867	1294.1	-51.8666027
1382.832	-70.6462804	-70.2469847	-83.8162327	-210	1422.884	-48.3795811	1587.06	-43.9538859	1294.12	-51.8949559
1382.904	-71.140911	-70.2406229	-86.5622427	-86.0735468	1422.898	-48.388659	1587.07	-43.9819769	1294.14	-51.9402375
1382.976	-70.8819541	-70.0786222	-82.9289784	-210	1422.912	-48.4363585	1587.08	-44.0101873	1294.16	-51.9762617
1383.048	-70.7302191	-69.9358802	-91.2638261	-82.5530269	1422.926	-48.4965011	1587.09	-44.011116	1294.18	-52.0063182
1383.12	-70.6488774	-69.9903266	-210	-210	1422.94	-48.5319201	1587.1	-43.9918675	1294.2	-52.018724
1383.192	-70.4714508	-70.131034	-84.3946721	-87.602769	1422.954	-48.5085524	1587.11	-43.9486032	1294.22	-52.0189327
1383.264	-70.5032021	-70.0906877	-89.9550162	-83.5035249	1422.968	-48.4579739	1587.12	-43.893531	1294.24	-52.0333831
1383.336	-70.536448	-69.9930407	-84.5367045	-83.8679961	1422.982	-48.3871415	1587.13	-43.8604967	1294.26	-52.0029741
1383.408	-70.7005883	-70.3339835	-210	-87.3158196	1422.996	-48.3305866	1587.14	-43.8569883	1294.28	-51.9836015
1383.48	-70.7785198	-70.2064486	-92.7315265	-85.4436143	1423.01	-48.2982166	1587.15	-43.8664993	1294.3	-51.9521097
1383.552	-70.756903	-70.0150033	-83.5908441	-83.9501143	1423.024	-48.3092931	1587.16	-43.9028709	1294.32	-51.9304323
1383.624	-70.6513582	-70.1275572	-83.4877448	-88.8863533	1423.038	-48.3427381	1587.17	-43.951822	1294.34	-51.923919
1383.696	-70.6675357	-70.075973	-89.156993	-210	1423.052	-48.3391695	1587.18	-43.9758188	1294.36	-51.9088523
1383.768	-70.4642664	-70.1490562	-83.1171067	-210	1423.066	-48.2712024	1587.19	-43.9868151	1294.38	-51.8654289
1383.84	-70.7817394	-70.6486377	-210	-92.6503214	1423.08	-48.1817695	1587.2	-43.9833474	1294.4	-51.8304074
1383.912	-70.8552801	-70.2866827	-89.0736368	-83.7961357	1423.094	-48.1161244	1587.21	-43.9519227	1294.42	-51.8084438
1383.984	-70.7483798	-70.0214012	-210	-85.8019166	1423.108	-48.1354758	1587.22	-43.916656	1294.44	-51.7856726
1384.056	-70.6600098	-69.9551339	-84.4162046	-84.5027886	1423.122	-48.3584308	1587.23	-43.9096511	1294.46	-51.7764628
1384.128	-70.5567426	-70.0164918	-89.1617158	-84.9960726	1423.136	-49.1640322	1587.24	-43.9166198	1294.48	-51.7838933
1384.2	-70.541143	-69.8945517	-210	-82.6492465	1423.15	-50.6062218	1587.25	-43.9334642	1294.5	-51.8203556
1384.272	-70.7780055	-70.1375507	-210	-83.4154603	1423.164	-49.7598191	1587.26	-43.96028	1294.52	-51.8716302
1384.344	-70.4369098	-70.0868313	-210	-210	1423.178	-48.7825127	1587.27	-43.9738618	1294.54	-51.9320856
1384.416	-70.4389382	-69.941888	-91.4089521	-92.2527727	1423.192	-48.9747541	1587.28	-44.0103324	1294.56	-51.9455814
1384.488	-70.657349	-70.0918451	-88.3060608	-89.7809532	1423.206	-49.1987604	1587.29	-44.0257068	1294.58	-51.9805999
1384.56	-70.5471864	-70.0951565	-115.034789	-110.883692	1423.22	-48.6827205	1587.3	-43.9817214	1294.6	-52.0324254
1384.632	-70.4982003	-70.163583	-91.9281627	-82.7695944	1423.234	-48.3347343	1587.31	-43.9993594	1294.62	-52.0797959
1384.704	-70.6460253	-70.2271187	-210	-84.0957315	1423.248	-48.3039397	1587.32	-44.2360989	1294.64	-52.076549
1384.776	-70.5680154	-70.1019543	-82.9720927	-83.4056007	1423.262	-48.3460224	1587.33	-44.2829136	1294.66	-52.0373126
1384.848	-70.8742107	-70.2961568	-84.9781192	-97.0880311	1423.276	-48.2308953	1587.34	-44.0478344	1294.68	-51.9889524
1384.92	-70.8949966	-70.347848	-90.277903	-210	1423.29	-48.1684651	1587.35	-43.9806717	1294.7	-51.9586153
1384.992	-70.5159397	-70.1115562	-85.6445889	-83.1251183	1423.304	-48.2287072	1587.36	-43.9946304	1294.72	-51.9439475
1385.064	-70.7574947	-70.1268787	-88.6929282	-87.3451531	1423.318	-48.2905756	1587.37	-44.024217	1294.74	-51.9191283
1385.136	-71.0826817	-70.2823185	-85.15257	-81.8233678	1423.332	-48.3544674	1587.38	-44.0138665	1294.76	-51.8975692
1385.208	-70.8302129	-70.2959944	-84.788905	-83.2899958	1423.346	-48.4520921	1587.39	-43.9695456	1294.78	-51.877426
1385.28	-70.6782625	-70.0753248	-89.586571	-210	1423.36	-48.6667715	1587.4	-43.9155741	1294.8	-51.8730538
1385.352	-70.4964389	-70.1459553	-94.853998	-82.8114616	1423.374	-49.415836	1587.41	-43.8758124	1294.82	-51.8809302
1385.424	-70.4371269	-70.1392022	-86.7014794	-87.4568837	1423.388	-51.0813966	1587.42	-43.8553167	1294.84	-51.8763802
1385.496	-70.6625543	-70.1983834	-83.9582684	-89.2038108	1423.402	-50.8322928	1587.43	-43.8619076	1294.86	-51.9203322
1385.568	-70.5460604	-70.1265419	-84.0999967	-81.699209	1423.416	-49.3486047	1587.44	-43.8874905	1294.88	-51.951122
1385.64	-70.676363	-70.1670768	-85.2280539	-85.03914	1423.43	-48.8860586	1587.45	-43.9317612	1294.9	-51.9687409
1385.712	-70.8801551	-70.0358519	-90.3879983	-210	1423.444	-49.0197369	1587.46	-43.9527574	1294.92	-51.9633691
1385.784	-70.6821548	-70.0534261	-82.8544086	-210	1423.458	-49.4962448	1587.47	-43.9575773	1294.94	-51.9545522
1385.856	-70.7323611	-70.1152711	-210	-89.2458951	1423.472	-49.2415751	1587.48	-43.9363127	1294.96	-51.933869
1385.928	-70.6778921	-70.1940078	-84.7622138	-83.949411	1423.486	-48.6217979	1587.49	-43.8975286	1294.98	-51.9029262
1386	-70.573028	-70.142263	-86.0612893	-86.7861887	1423.5	-48.3846656	1587.5	-43.87402	1295	-51.8872261
1386.072	-70.6936459	-70.0091454	-86.2119108	-97.2329479	1423.514	-48.347595	1587.51	-43.8859449	1295.02	-51.8797881
1386.144	-70.523544	-70.1536303	-86.8178742	-84.9060784	1423.528	-48.3737295	1587.52	-43.9184187	1295.04	-51.8718918
1386.216	-70.7501542	-70.1949755	-85.6330353	-83.8905583	1423.542	-48.4043056	1587.53	-43.9690925	1295.06	-51.8676851
1386.288	-70.5451242	-69.9581851	-90.53299	-210	1423.556	-48.4201027	1587.54	-44.0155356	1295.08	-51.8434288
1386.36	-70.9036131	-70.4234521	-82.9655991	-88.1283469	1423.57	-48.4131628	1587.55	-44.0451891	1295.1	-51.8090852
1386.432	-70.9114287	-70.4642773	-81.8409647	-84.1753569	1423.584	-48.3908486	1587.56	-44.0286486	1295.12	-51.7439541
1386.504	-70.5864519	-70.0436513	-84.8964817	-210	1423.598	-48.3593069	1587.57	-43.9784558	1295.14	-51.7064539
1386.576	-70.5949361	-69.981926	-83.3445736	-84.3966966	1423.612	-48.3192674	1587.58	-43.9218318	1295.16	-51.7068041
1386.648	-70.6368164	-69.9125154	-81.9777402	-82.7400987	1423.626	-48.2768329	1587.59	-43.8679156	1295.18	-51.7378884
1386.72	-70.5866884	-70.1853973	-88.0262068	-87.1110719	1423.64	-48.2528515	1587.6	-43.8452025	1295.2	-51.7705647
1386.792	-70.6518175	-70.0874309	-85.4631581	-210	1423.654	-48.2160879	1587.61	-43.8500498	1295.22	-51.8100114
1386.864	-70.8039208	-70.1891925	-85.3071042	-82.7096399	1423.668	-48.1982174	1587.62	-43.8912434	1295.24	-51.8326583
1386.936	-70.7860445	-70.0933225	-83.4542583	-96.7183524	1423.682	-48.212562	1587.63	-43.9290538	1295.26	-51.8600823
1387.008	-70.604837	-70.1621555	-89.4175244	-86.9214563	1423.696	-48.2133483	1587.64	-43.9429281	1295.28	-51.8989343
1387.08	-70.9227718	-70.0683175	-210	-88.2985289	1423.71	-48.1985414	1587.65	-43.9260765	1295.3	-51.9288658
1387.152	-70.6949113	-70.0651128	-106.563718	-210	1423.724	-48.1583853	1587.66	-43.8995313	1295.32	-51.9514301
1387.224	-70.8201244	-70.0593645	-210	-85.8347966	1423.738	-48.1338946	1587.67	-43.8664736	1295.34	-51.9620125
1387.296	-70.8870551	-70.0550386	-84.1062046	-84.7156742	1423.752	-48.1988422	1587.68	-43.8472673	1295.36	-51.9659792
1387.368	-70.7843654	-70.1649272	-82.66269	-88.0671041	1423.766	-48.6979125	1587.69	-43.8536175	1295.38	-51.9734329
1387.44	-70.5679916	-70.3598122	-84.1640267	-83.702538	1423.78	-50.3023476	1587.7	-43.8844083	1295.4	-51.9983022
1387.512	-70.7110431	-70.3154841	-88.6092805	-87.3678656	1423.794	-50.4240803	1587.71	-43.9441935	1295.42	-52.0041311
1387.584	-70.5250728	-70.140271	-84.184846	-89.814325	1423.808	-49.9330834	1587.72	-44.003748	1295.44	-51.9593596
1387.656	-70.4705488	-69.9959686	-84.4243462	-85.9609353	1423.822	-49.7297356	1587.73	-44.0466213	1295.46	-51.9190033
1387.728	-70.9550548	-70.17909	-83.8293117	-82.7687606	1423.836	-49.2284999	1587.74	-43.9965122	1295.48	-51.8776671
1387.8	-70.6731614	-70.2447318	-87.803848	-91.4482896	1423.85	-48.4218276	1587.75	-43.9302325	1295.5	-51.8407056
1387.872	-71.0033433	-70.7403956	-84.2371215	-86.0343177	1423.864	-48.1701751	1587.76	-43.8725329	1295.52	-51.8099879
1387.944	-70.736901	-70.2089551	-88.5337728	-84.6462604	1423.878	-48.2504264	1587.77	-43.8463518	1295.54	-51.8122029
1388.016	-70.900771	-69.9284097	-81.7801911	-94.4746216	1423.892	-48.5714167	1587.78	-43.8577065	1295.56	-51.8296182
1388.088	-70.7364424	-70.2331577	-87.2549045	-91.2684796	1423.906	-49.5474547	1587.79	-43.8846032	1295.58	-51.8445091
1388.16	-70.9479029	-70.2786147	-88.2450139	-83.5810406	1423.92	-52.3426026	1587.8	-43.9423684	1295.6	-51.8419063
1388.232	-70.7461165	-70.0461414	-210	-210	1423.934	-52.5595064	1587.81	-43.9971632	1295.62	-51.8459352
1388.304	-71.0553432	-70.3579787	-83.373396	-210	1423.948	-49.7253176	1587.82	-44.0253188	1295.64	-51.8537571
1388.376	-70.6615724	-70.1402952	-84.1816284	-86.6709606	1423.962	-48.9346601	1587.83	-44.0306912	1295.66	-51.8785059
1388.448	-70.7294411	-70.1452521	-84.0962612	-85.9113807	1423.976	-48.8080766	1587.84	-44.0018693	1295.68	-51.9156834
1388.52	-70.546014	-70.1984053	-210	-87.3580359	1423.99	-48.3510898	1587.85	-43.9623269	1295.7	-51.9650246
1388.592	-70.6314085	-70.0885087	-94.4998801	-210	1424.004	-48.1228786	1587.86	-43.9382932	1295.72	-51.9775829
1388.664	-71.0542755	-70.0716043	-87.3749005	-84.3209474	1424.018	-48.0950257	1587.87	-43.9497925	1295.74	-51.9479009
1388.736	-70.6744767	-69.9483677	-86.7376941	-84.9263149	1424.032	-48.2035834	1587.88	-44.0507327	1295.76	-51.9043479
1388.808	-70.7519931	-69.8993138	-82.5129507	-210	1424.046	-48.673717	1587.89	-44.2943937	1295.78	-51.8590252
1388.88	-70.700265	-70.1283837	-84.1147963	-85.1836648	1424.06	-48.7199141	1587.9	-44.282393	1295.8	-51.8110973
1388.952	-70.5300692	-70.174798	-82.3137326	-210	1424.074	-48.3815946	1587.91	-44.1222264	1295.82	-51.7672661
1389.024	-70.7851545	-70.2987315	-81.6354684	-83.016899	1424.088	-48.760583	1587.92	-44.0415941	1295.84	-51.7505964
1389.096	-70.4829213	-70.1645271	-210	-83.0981169	1424.102	-49.9166294	1587.93	-43.9866571	1295.86	-51.7556814
1389.168	-70.6623622	-70.2293671	-88.8647938	-82.239752	1424.116	-49.4031972	1587.94	-43.9337743	1295.88	-51.7574226
1389.24	-70.7713941	-70.2577665	-210	-82.8068805	1424.13	-48.4127151	1587.95	-43.8826617	1295.9	-51.7550621
1389.312	-70.50166	-70.3079268	-85.2459087	-86.3828127	1424.144	-48.1663002	1587.96	-43.8269861	1295.92	-51.7469553
1389.384	-70.6240674	-70.169576	-81.9375756	-82.3436865	1424.158	-48.1563227	1587.97	-43.8330802	1295.94	-51.7501551
1389.456	-70.7170433	-69.864159	-83.6491502	-90.6000328	1424.172	-48.1699526	1587.98	-43.8924939	1295.96	-51.7843406
1389.528	-70.6891321	-70.1376334	-210	-91.9614738	1424.186	-48.1432024	1587.99	-43.9711592	1295.98	-51.8415625
1389.6	-70.6306113	-70.2527352	-210	-210	1424.2	-48.0835343	1588	-44.0332635	1296	-51.914647
1389.672	-70.6806754	-70.0766101	-83.6871141	-85.422106	1424.214	-48.0188215	1588.01	-44.0722466	1296.02	-51.9331977
1389.744	-70.697097	-70.0438756	-83.9038026	-210	1424.228	-47.9882219	1588.02	-44.0673771	1296.04	-51.9486134
1389.816	-70.8065532	-70.0556671	-82.385624	-89.5549099	1424.242	-47.9738421	1588.03	-44.0289105	1296.06	-51.9660679
1389.888	-70.9666963	-70.4348741	-99.389011	-82.9373669	1424.256	-47.9835715	1588.04	-43.9671807	1296.08	-51.9755677
1389.96	-70.7708075	-70.0364661	-82.9987723	-82.0550253	1424.27	-48.01997	1588.05	-43.9183167	1296.1	-51.9624155
1390.032	-70.7809161	-70.1772735	-87.3450708	-83.2288173	1424.284	-48.0522935	1588.06	-43.9014259	1296.12	-51.9437064
1390.104	-70.6849468	-70.2794224	-85.0625596	-84.1486455	1424.298	-48.0552552	1588.07	-43.9146386	1296.14	-51.9388224
1390.176	-70.8519652	-70.0710167	-85.4954897	-85.8665763	1424.312	-48.02308	1588.08	-43.9506707	1296.16	-51.9287265
1390.248	-70.6842192	-70.1483902	-90.8986666	-87.6905005	1424.326	-47.9858978	1588.09	-43.9913811	1296.18	-51.8845604
1390.32	-70.7633866	-70.1056611	-90.4791135	-83.8052246	1424.34	-47.9527856	1588.1	-44.0283076	1296.2	-51.8323388
1390.392	-70.4977816	-70.2795375	-83.2257757	-98.6897292	1424.354	-47.9485416	1588.11	-44.0172875	1296.22	-51.8071019
1390.464	-70.672977	-70.1052578	-87.8855779	-89.2883391	1424.368	-47.962489	1588.12	-43.9804338	1296.24	-51.7969313
1390.536	-70.9352824	-70.0779746	-89.6195734	-82.3418063	1424.382	-47.976661	1588.13	-43.9265549	1296.26	-51.8045184
1390.608	-70.505173	-70.174025	-88.0739811	-81.4948018	1424.396	-47.989225	1588.14	-43.8909525	1296.28	-51.7902719
1390.68	-70.6991272	-70.1757452	-210	-81.9702296	1424.41	-48.012998	1588.15	-43.8864939	1296.3	-51.80451
1390.752	-70.7641473	-70.1071773	-84.967354	-81.9856183	1424.424	-48.0522686	1588.16	-43.9321235	1296.32	-51.8355469
1390.824	-70.8146701	-70.0525851	-86.6640533	-85.0470848	1424.438	-48.0557369	1588.17	-43.9932513	1296.34	-51.837622
1390.896	-70.7632202	-70.4480812	-92.0228361	-92.5950375	1424.452	-48.0359969	1588.18	-44.0835797	1296.36	-51.8641252
1390.968	-70.8891971	-70.1817972	-84.7148227	-80.8639149	1424.466	-47.9996847	1588.19	-44.155177	1296.38	-51.8983364
1391.04	-70.6285081	-70.0072107	-90.0459873	-82.6820436	1424.48	-47.9557761	1588.2	-44.1330719	1296.4	-51.9165753
1391.112	-70.5816119	-70.1140556	-85.4896041	-84.1627294	1424.494	-47.9072253	1588.21	-44.0414289	1296.42	-51.9164888
1391.184	-70.7199113	-70.0482872	-84.6321788	-83.6177716	1424.508	-47.8666183	1588.22	-43.9550369	1296.44	-51.9134678
1391.256	-70.8255073	-70.2152225	-88.7265466	-83.1866236	1424.522	-47.8680121	1588.23	-43.8684588	1296.46	-51.904369
1391.328	-70.3964456	-70.2920662	-92.9853131	-83.7971347	1424.536	-47.9240743	1588.24	-43.8055304	1296.48	-51.8648552
1391.4	-70.6662696	-70.2364976	-84.5436649	-85.3635855	1424.55	-48.0324792	1588.25	-43.8002357	1296.5	-51.8352446
1391.472	-70.5990389	-69.9046532	-86.6380838	-86.784494	1424.564	-48.1538297	1588.26	-43.8445836	1296.52	-51.7989016
1391.544	-70.6013156	-70.076474	-84.5750938	-85.397567	1424.578	-48.1672616	1588.27	-43.9182062	1296.54	-51.7733582
1391.616	-70.7377419	-70.1669626	-88.3168312	-210	1424.592	-48.0150645	1588.28	-43.9771316	1296.56	-51.7718648
1391.688	-70.8834008	-70.2171594	-91.091416	-210	1424.606	-47.9260065	1588.29	-44.0049887	1296.58	-51.7950933
1391.76	-70.7872157	-70.0746838	-83.2704253	-82.2315615	1424.62	-47.9329707	1588.3	-43.9794287	1296.6	-51.7928538
1391.832	-70.6041245	-69.9997077	-87.0514282	-85.4748901	1424.634	-47.9666768	1588.31	-43.9326311	1296.62	-51.7652865
1391.904	-70.5314782	-70.1714	-210	-90.1453416	1424.648	-48.005063	1588.32	-43.8976071	1296.64	-51.7580797
1391.976	-70.5774789	-70.1467833	-88.5954285	-91.356149	1424.662	-48.0258824	1588.33	-43.8856911	1296.66	-51.7297661
1392.048	-70.7608423	-70.1943546	-92.2839372	-87.149859	1424.676	-48.0146929	1588.34	-43.9219861	1296.68	-51.7189255
1392.12	-70.8114613	-70.3942158	-88.8000319	-82.6067983	1424.69	-47.9699116	1588.35	-43.9922836	1296.7	-51.7514601
1392.192	-70.7444479	-70.3564913	-210	-86.8835543	1424.704	-47.9428847	1588.36	-44.0571039	1296.72	-51.7924482
1392.264	-70.4508854	-70.2856846	-87.3372748	-91.4801495	1424.718	-47.9248783	1588.37	-44.1058436	1296.74	-51.8396555
1392.336	-70.7612667	-70.4751191	-92.3803559	-91.2227842	1424.732	-47.897244	1588.38	-44.0961124	1296.76	-51.8906929
1392.408	-70.8093133	-70.3964988	-86.6710479	-84.1881166	1424.746	-47.9067486	1588.39	-44.0220617	1296.78	-51.9278211
1392.48	-71.2616891	-70.5157056	-89.6654492	-85.9188004	1424.76	-47.9578303	1588.4	-43.9206913	1296.8	-51.9613087
1392.552	-71.3462118	-70.692688	-82.7502027	-83.076872	1424.774	-48.0080559	1588.41	-43.8413162	1296.82	-51.9874712
1392.624	-70.747498	-70.1302683	-210	-86.6990438	1424.788	-48.0510243	1588.42	-43.7967478	1296.84	-52.0056044
1392.696	-70.6966633	-70.4054442	-84.5816964	-84.5047385	1424.802	-48.0822524	1588.43	-43.813514	1296.86	-52.0062243
1392.768	-70.8973288	-70.243598	-87.7513517	-95.8853082	1424.816	-48.1084557	1588.44	-43.8883727	1296.88	-51.9703108
1392.84	-70.7786815	-70.2170893	-83.9495915	-210	1424.83	-48.0911107	1588.45	-43.9758467	1296.9	-51.9201276
1392.912	-70.9155416	-70.3300252	-89.8185659	-88.2936843	1424.844	-48.0423347	1588.46	-44.1043784	1296.92	-51.8602937
1392.984	-70.5238492	-70.2599936	-86.0672041	-85.7614577	1424.858	-48.0088417	1588.47	-44.2558595	1296.94	-51.7994099
1393.056	-70.9908081	-70.1483169	-88.0389574	-86.1957773	1424.872	-48.2039707	1588.48	-44.1558229	1296.96	-51.7658827
1393.128	-71.0043051	-70.2104096	-102.840335	-210	1424.886	-49.0047244	1588.49	-43.9921541	1296.98	-51.7263766
1393.2	-70.7091766	-70.2855302	-210	-85.6473029	1424.9	-49.0871389	1588.5	-43.9092511	1297	-51.7213212
1393.272	-70.6865167	-70.2730436	-88.7033377	-85.191711	1424.914	-48.3944381	1588.51	-43.8895397	1297.02	-51.7346707
1393.344	-70.8641405	-70.2061273	-85.1168028	-84.8922866	1424.928	-48.1343463	1588.52	-43.9008464	1297.04	-51.7340144
1393.416	-70.6934327	-70.1236932	-86.1467132	-88.066308	1424.942	-48.0318363	1588.53	-43.9412544	1297.06	-51.7259234
1393.488	-70.7930589	-70.3245442	-90.2825077	-81.8453834	1424.956	-47.9388703	1588.54	-43.987609	1297.08	-51.7321718
1393.56	-70.9041113	-70.3355507	-81.534564	-85.4382129	1424.97	-47.86513	1588.55	-44.0128864	1297.1	-51.7414836
1393.632	-70.6887122	-70.1698782	-84.1821526	-84.8438619	1424.984	-47.8675684	1588.56	-44.0089121	1297.12	-51.7657772
1393.704	-71.0001483	-70.0310515	-89.8718853	-84.4260385	1424.998	-47.9212538	1588.57	-43.9519115	1297.14	-51.7743473
1393.776	-70.8892063	-70.2573517	-83.3035175	-210	1425.012	-48.0093254	1588.58	-43.8738678	1297.16	-51.7917738
1393.848	-70.82571	-70.3806246	-210	-88.8731617	1425.026	-48.172476	1588.59	-43.8079207	1297.18	-51.7813865
1393.92	-70.565111	-70.2373088	-93.0458654	-87.1101451	1425.04	-48.3105089	1588.6	-43.7760095	1297.2	-51.7535639
1393.992	-71.1367275	-70.0641649	-85.9816309	-88.9342814	1425.054	-48.103348	1588.61	-43.8012278	1297.22	-51.7236273
1394.064	-70.8203567	-70.1449634	-210	-85.9164573	1425.068	-47.8984216	1588.62	-43.8637734	1297.24	-51.7114406
1394.136	-71.1537498	-70.5377101	-210	-89.120126	1425.082	-47.8452885	1588.63	-43.9520738	1297.26	-51.7243039
1394.208	-70.8492723	-70.1823194	-87.1767333	-86.4874267	1425.096	-47.8293773	1588.64	-44.0555096	1297.28	-51.7188388
1394.28	-70.9541871	-70.2168096	-85.6891102	-81.7542709	1425.11	-47.8193801	1588.65	-44.1224363	1297.3	-51.664415
1394.352	-70.7326247	-70.1488737	-89.3171262	-85.0416175	1425.124	-47.827167	1588.66	-44.1041733	1297.32	-51.6491702
1394.424	-70.8562597	-70.2302519	-82.1509226	-87.0889157	1425.138	-47.8570224	1588.67	-44.0295922	1297.34	-51.6561203
1394.496	-70.740005	-70.2887086	-87.4919982	-82.9317582	1425.152	-47.9079231	1588.68	-43.9447759	1297.36	-51.6536368
1394.568	-70.7581603	-70.3638207	-210	-82.6858908	1425.166	-47.947971	1588.69	-43.8800586	1297.38	-51.6559445
1394.64	-70.6182384	-70.3835092	-87.7745811	-86.0246281	1425.18	-47.9570795	1588.7	-43.8483346	1297.4	-51.6789535
1394.712	-70.9589366	-70.3059899	-84.3955631	-83.9254215	1425.194	-47.9700331	1588.71	-43.8696728	1297.42	-51.7213088
1394.784	-71.0473532	-70.317881	-85.606478	-90.39267	1425.208	-47.9831668	1588.72	-43.9018397	1297.44	-51.7403181
1394.856	-70.8087676	-70.3073989	-85.9029488	-210	1425.222	-47.974538	1588.73	-43.9525776	1297.46	-51.7861534
1394.928	-71.1463699	-70.6337017	-83.045389	-210	1425.236	-47.9703503	1588.74	-43.991799	1297.48	-51.8287191
1395	-71.4559077	-70.6967623	-84.7953771	-90.2528227	1425.25	-48.016783	1588.75	-44.0021114	1297.5	-51.8585926
1395.072	-70.8277325	-70.4331012	-87.7450938	-210	1425.264	-48.0640583	1588.76	-43.9649317	1297.52	-51.8728179
1395.144	-71.038936	-70.1142384	-84.0987173	-83.2852054	1425.278	-48.1453934	1588.77	-43.8996855	1297.54	-51.8705649
1395.216	-70.7551018	-70.3479375	-87.9953031	-92.8287148	1425.292	-48.7339905	1588.78	-43.8502657	1297.56	-51.8777432
1395.288	-70.7800545	-70.4674548	-83.5264309	-85.699043	1425.306	-50.320005	1588.79	-43.8367558	1297.58	-51.890606
1395.36	-70.8237316	-70.1884119	-210	-84.3369998	1425.32	-50.8064438	1588.8	-43.8619723	1297.6	-51.8892786
1395.432	-70.9239854	-70.4181801	-210	-86.2797871	1425.334	-49.3447019	1588.81	-43.9305269	1297.62	-51.8845884
1395.504	-71.2049272	-70.772144	-84.725916	-86.5918483	1425.348	-48.3792003	1588.82	-44.0106301	1297.64	-51.8205303
1395.576	-71.0104631	-70.4346612	-83.2917915	-91.0128058	1425.362	-47.9778039	1588.83	-44.0869492	1297.66	-51.777071
1395.648	-70.9967642	-70.2750811	-103.425799	-82.8048077	1425.376	-47.88551	1588.84	-44.1180376	1297.68	-51.7470395
1395.72	-70.8764505	-70.296283	-89.1287584	-101.039968	1425.39	-47.9193038	1588.85	-44.0915357	1297.7	-51.7227028
1395.792	-71.046829	-70.318345	-84.245073	-87.2624473	1425.404	-47.9834488	1588.86	-44.0044364	1297.72	-51.691536
1395.864	-70.7230056	-70.2207967	-210	-86.5646312	1425.418	-48.0197528	1588.87	-43.9156783	1297.74	-51.6806524
1395.936	-70.8032312	-70.2153273	-82.4581789	-84.6251792	1425.432	-48.0159516	1588.88	-43.8443366	1297.76	-51.6813031
1396.008	-70.8640547	-70.2496503	-210	-82.9391408	1425.446	-47.9744379	1588.89	-43.8205071	1297.78	-51.6910542
1396.08	-71.0595093	-70.3344229	-85.8374308	-210	1425.46	-47.8949786	1588.9	-43.8356381	1297.8	-51.7020573
1396.152	-70.8551052	-70.390166	-87.2255471	-95.6357279	1425.474	-47.8283131	1588.91	-43.8992522	1297.82	-51.7183166
1396.224	-70.9510487	-70.4449895	-82.4489273	-89.5989211	1425.488	-47.7907237	1588.92	-43.9697708	1297.84	-51.7495723
1396.296	-70.9945631	-70.3805009	-83.8669446	-82.0596825	1425.502	-47.8243213	1588.93	-44.0122215	1297.86	-51.7971872
1396.368	-71.3419134	-70.7753095	-84.7816871	-83.8588181	1425.516	-47.8851948	1588.94	-44.0041235	1297.88	-51.8242733
1396.44	-70.7279919	-70.3729478	-83.9228868	-92.7247507	1425.53	-47.9482056	1588.95	-43.9643862	1297.9	-51.825191
1396.512	-70.7974939	-70.2824341	-89.5174521	-91.2477355	1425.544	-48.0187636	1588.96	-43.9086137	1297.92	-51.7886065
1396.584	-71.0485218	-70.4706157	-82.9666164	-96.3424063	1425.558	-48.1215249	1588.97	-43.8765954	1297.94	-51.7283336
1396.656	-70.9458118	-70.1627412	-84.9351699	-83.5859973	1425.572	-48.5687137	1588.98	-43.8802237	1297.96	-51.6950346
1396.728	-70.7395112	-70.2629267	-210	-82.8381318	1425.586	-49.4375275	1588.99	-43.9189001	1297.98	-51.7059082
1396.8	-70.8667215	-70.3768994	-85.1979268	-102.558804	1425.6	-49.373342	1589	-43.9945458	1298	-51.7154454
1396.872	-70.8283699	-70.4190939	-84.5958694	-84.3854482	1425.614	-48.6883255	1589.01	-44.0604866	1298.02	-51.6910428
1396.944	-70.7107367	-70.2112136	-210	-96.7539435	1425.628	-48.1705402	1589.02	-44.0770762	1298.04	-51.6716751
1397.016	-70.8205863	-70.1252424	-91.8375599	-210	1425.642	-47.9887325	1589.03	-44.0481202	1298.06	-51.6452053
1397.088	-70.8533981	-70.2088087	-210	-83.0061504	1425.656	-48.0622292	1589.04	-43.976929	1298.08	-51.6467281
1397.16	-70.9164906	-70.5182441	-81.8174826	-210	1425.67	-48.5552758	1589.05	-43.9455019	1298.1	-51.6724332
1397.232	-70.7909578	-70.5299008	-90.8922496	-88.5760517	1425.684	-49.7064421	1589.06	-43.9813655	1298.12	-51.7033034
1397.304	-70.9516429	-70.3625545	-210	-86.9459434	1425.698	-49.5455961	1589.07	-43.921236	1298.14	-51.7390042
1397.376	-70.8999578	-70.3043853	-82.6754857	-87.942913	1425.712	-48.3464446	1589.08	-43.8787246	1298.16	-51.7574704
1397.448	-70.7971567	-70.3583672	-82.9523613	-81.705056	1425.726	-47.8883791	1589.09	-43.9442765	1298.18	-51.800374
1397.52	-70.8049437	-70.2990579	-210	-83.3335123	1425.74	-47.7691387	1589.1	-44.0274197	1298.2	-51.8485149
1397.592	-70.9557597	-70.4290375	-85.8786572	-87.9360644	1425.754	-47.7868494	1589.11	-44.0806031	1298.22	-51.8837647
1397.664	-70.8030125	-70.2614971	-88.7705002	-82.754262	1425.768	-47.8701731	1589.12	-44.0921585	1298.24	-51.8927018
1397.736	-70.6922002	-70.3959438	-210	-81.9487832	1425.782	-47.9277773	1589.13	-44.0413684	1298.26	-51.8967356
1397.808	-70.7078306	-70.1844658	-82.9169776	-84.1476348	1425.796	-47.9415662	1589.14	-43.9409991	1298.28	-51.8838664
1397.88	-70.9115327	-70.2721666	-88.6378659	-85.6813282	1425.81	-47.9183536	1589.15	-43.8860028	1298.3	-51.879116
1397.952	-70.6645204	-70.2482066	-81.2120147	-210	1425.824	-47.8910989	1589.16	-43.8663034	1298.32	-51.8740321
1398.024	-70.7096234	-70.2473496	-84.0419239	-85.5390956	1425.838	-47.9644556	1589.17	-43.9044154	1298.34	-51.8419597
1398.096	-70.9625713	-70.410871	-97.4981039	-85.086705	1425.852	-48.3349904	1589.18	-43.9606477	1298.36	-51.7948977
1398.168	-70.8874136	-70.4140085	-87.0699553	-82.5383409	1425.866	-48.5446136	1589.19	-44.0146059	1298.38	-51.7504282
1398.24	-70.8334193	-70.2367414	-83.9218245	-210	1425.88	-48.1795683	1589.2	-44.0303575	1298.4	-51.7173758
1398.312	-70.9862758	-70.2864351	-83.7442239	-103.680146	1425.894	-48.0446055	1589.21	-44.0070418	1298.42	-51.6863302
1398.384	-71.1658961	-70.2970812	-106.245149	-210	1425.908	-48.1125525	1589.22	-43.9599119	1298.44	-51.6711141
1398.456	-70.9834753	-70.1893675	-84.3165032	-210	1425.922	-48.3407818	1589.23	-43.9047136	1298.46	-51.6830428
1398.528	-70.5227907	-70.3556936	-91.2485848	-83.148695	1425.936	-48.5842973	1589.24	-43.8475637	1298.48	-51.6809149
1398.6	-70.8360966	-70.3810792	-210	-87.3236388	1425.95	-49.187711	1589.25	-43.8387644	1298.5	-51.6747656
1398.672	-70.7438588	-70.3905751	-94.6397298	-86.2374901	1425.964	-49.2492324	1589.26	-43.8829503	1298.52	-51.693053
1398.744	-70.7996744	-70.3205034	-83.6969859	-80.7830474	1425.978	-48.4864248	1589.27	-43.9579175	1298.54	-51.7144604
1398.816	-70.9869265	-70.3522619	-85.2319315	-86.847471	1425.992	-48.1611245	1589.28	-44.0474631	1298.56	-51.7256733
1398.888	-70.868905	-70.2497211	-94.1277032	-82.4881731	1426.006	-48.1043403	1589.29	-44.0965222	1298.58	-51.7344482
1398.96	-70.7651797	-70.4344664	-104.051672	-87.7196432	1426.02	-48.1318859	1589.3	-44.0979143	1298.6	-51.74439
1399.032	-70.7963346	-70.3743202	-85.1505445	-86.1034657	1426.034	-48.1667367	1589.31	-44.0440636	1298.62	-51.7573008
1399.104	-70.7627238	-70.2081751	-82.5510252	-88.2179893	1426.048	-48.1782206	1589.32	-43.9679796	1298.64	-51.7500182
1399.176	-70.8175524	-70.4594676	-84.6798078	-82.8642767	1426.062	-48.1953433	1589.33	-43.9196655	1298.66	-51.7496172
1399.248	-70.6869074	-70.2021514	-85.5445286	-82.0646599	1426.076	-48.2264523	1589.34	-43.8988873	1298.68	-51.7510201
1399.32	-70.8878405	-70.3254671	-210	-86.1093282	1426.09	-48.1871207	1589.35	-43.9001998	1298.7	-51.7146589
1399.392	-70.9703741	-70.2648156	-210	-88.2152983	1426.104	-48.1057124	1589.36	-43.949878	1298.72	-51.6579004
1399.464	-71.1689539	-70.4495351	-94.0212414	-92.0214675	1426.118	-48.0982756	1589.37	-44.0100208	1298.74	-51.6080455
1399.536	-71.3612621	-70.8780104	-86.0812745	-82.1474817	1426.132	-48.1602494	1589.38	-44.0495604	1298.76	-51.5965258
1399.608	-70.9480621	-70.568918	-82.9006896	-210	1426.146	-48.2372814	1589.39	-44.0437516	1298.78	-51.597725
1399.68	-70.6599424	-70.4209182	-84.9920045	-210	1426.16	-48.3088724	1589.4	-43.992807	1298.8	-51.6228154
1399.752	-70.7490503	-70.518435	-88.1981569	-84.8212123	1426.174	-48.3390407	1589.41	-43.9324563	1298.82	-51.6443683
1399.824	-70.8934904	-70.2239488	-210	-95.1169889	1426.188	-48.3034186	1589.42	-43.8680491	1298.84	-51.6525584
1399.896	-70.8652265	-70.3732836	-83.9935929	-82.2018702	1426.202	-48.2272874	1589.43	-43.8338604	1298.86	-51.6539762
1399.968	-70.7291249	-70.5010019	-210	-85.8987503	1426.216	-48.1438165	1589.44	-43.8404285	1298.88	-51.6855926
1400.04	-71.1519536	-70.6109658	-88.8452368	-89.6816488	1426.23	-48.1038752	1589.45	-43.891741	1298.9	-51.7161211
1400.112	-70.7208973	-70.3416635	-84.585625	-82.1827555	1426.244	-48.1148356	1589.46	-43.9741946	1298.92	-51.7578579
1400.184	-70.9798371	-70.2955872	-84.9358875	-210	1426.258	-48.1556695	1589.47	-44.0564164	1298.94	-51.781453
1400.256	-70.8283728	-70.3748132	-210	-83.8924176	1426.272	-48.1835812	1589.48	-44.0946195	1298.96	-51.7911099
1400.328	-70.8223626	-70.1913654	-210	-86.4318729	1426.286	-48.1828289	1589.49	-44.0833282	1298.98	-51.7902065
1400.4	-70.8874355	-70.5739	-210	-88.7716188	1426.3	-48.1674323	1589.5	-44.0146115	1299	-51.8057561
1400.472	-70.9089865	-70.2169591	-210	-85.3428195	1426.314	-48.1304975	1589.51	-43.9246681	1299.02	-51.8113878
1400.544	-70.5667296	-70.3273103	-84.8116902	-87.0142811	1426.328	-48.075441	1589.52	-43.8580705	1299.04	-51.8041533
1400.616	-70.9481653	-70.6001648	-97.428068	-85.5940941	1426.342	-48.0551842	1589.53	-43.8256183	1299.06	-51.7662742
1400.688	-71.326143	-70.7665849	-91.8178667	-87.3459002	1426.356	-48.0579791	1589.54	-43.8265123	1299.08	-51.7136017
1400.76	-71.1069684	-70.6852033	-94.4405131	-210	1426.37	-48.0618897	1589.55	-43.8870677	1299.1	-51.6721526
1400.832	-70.8712606	-70.3680727	-210	-85.3948191	1426.384	-48.1340796	1589.56	-43.9729131	1299.12	-51.6417949
1400.904	-70.7671182	-70.3003587	-83.4841796	-83.7770621	1426.398	-48.5344687	1589.57	-44.0357945	1299.14	-51.6167156
1400.976	-70.7767904	-70.2058736	-80.0508028	-83.4367835	1426.412	-48.8462713	1589.58	-44.0508282	1299.16	-51.5882678
1401.048	-70.821246	-70.2305075	-84.689745	-210	1426.426	-48.4323577	1589.59	-44.0171918	1299.18	-51.5660102
1401.12	-70.9773773	-70.3567824	-88.9913986	-84.7050318	1426.44	-48.1414782	1589.6	-43.966292	1299.2	-51.5843562
1401.192	-70.7793674	-70.3023049	-88.4801835	-80.8592501	1426.454	-48.0057136	1589.61	-43.9485991	1299.22	-51.6015747
1401.264	-70.8786975	-70.6533833	-99.214106	-90.418678	1426.468	-47.8952456	1589.62	-43.9446415	1299.24	-51.6098468
1401.336	-71.1696466	-70.6207685	-88.5502061	-82.9228387	1426.482	-47.8246167	1589.63	-43.940225	1299.26	-51.6089644
1401.408	-71.1530198	-70.287416	-85.6887373	-83.2181894	1426.496	-47.7821118	1589.64	-43.9921325	1299.28	-51.6050069
1401.48	-70.8503891	-70.5423038	-88.7687132	-83.3932155	1426.51	-47.8038729	1589.65	-44.0826357	1299.3	-51.6080665
1401.552	-70.946903	-70.4981557	-90.9532067	-83.3664037	1426.524	-47.8634347	1589.66	-44.1606249	1299.32	-51.6204902
1401.624	-71.1286449	-70.4066708	-81.4236849	-83.3777246	1426.538	-47.9220882	1589.67	-44.0899988	1299.34	-51.6326707
1401.696	-70.910636	-70.3571365	-87.2363701	-83.9185606	1426.552	-47.9522518	1589.68	-44.0102772	1299.36	-51.6522846
1401.768	-70.8846576	-70.0721046	-81.9642756	-98.9319206	1426.566	-47.9306044	1589.69	-43.9214437	1299.38	-51.6528516
1401.84	-70.9415204	-70.2678309	-93.4104048	-81.9467705	1426.58	-47.8656833	1589.7	-43.8375216	1299.4	-51.6487399
1401.912	-70.8423192	-70.398184	-83.1828304	-85.5868427	1426.594	-47.7949646	1589.71	-43.79351	1299.42	-51.6430873
1401.984	-70.9141065	-70.4514467	-210	-83.1569054	1426.608	-47.8000442	1589.72	-43.7899879	1299.44	-51.6570023
1402.056	-70.6784696	-70.4271508	-83.8706169	-82.4670759	1426.622	-47.8830272	1589.73	-43.8493989	1299.46	-51.630106
1402.128	-70.9153867	-70.3747485	-84.5845426	-210	1426.636	-47.9541858	1589.74	-43.9312568	1299.48	-51.5761152
1402.2	-70.9936104	-70.3877359	-83.9185955	-87.501351	1426.65	-48.0014347	1589.75	-44.0096999	1299.5	-51.5367362
1402.272	-70.8011286	-70.2589763	-210	-210	1426.664	-48.0119422	1589.76	-44.0436923	1299.52	-51.5117018
1402.344	-71.0739233	-70.4248755	-87.7091894	-82.7256887	1426.678	-47.976736	1589.77	-44.0259686	1299.54	-51.5106618
1402.416	-70.9807146	-70.2073797	-85.1394106	-88.2154968	1426.692	-47.937226	1589.78	-43.9848471	1299.56	-51.5153237
1402.488	-70.8296458	-70.413331	-83.2960509	-82.9810958	1426.706	-47.9202444	1589.79	-43.941387	1299.58	-51.5540644
1402.56	-70.7351322	-70.2624208	-210	-79.4235102	1426.72	-47.9081772	1589.8	-43.930133	1299.6	-51.6144854
1402.632	-70.8541271	-70.2964854	-210	-84.1254416	1426.734	-47.938263	1589.81	-43.9538426	1299.62	-51.6743496
1402.704	-70.9501993	-70.4103872	-82.911248	-83.9443557	1426.748	-47.9922236	1589.82	-44.0027835	1299.64	-51.6994356
1402.776	-70.813796	-70.3754707	-87.4612108	-82.7359576	1426.762	-48.0385196	1589.83	-44.0551955	1299.66	-51.7315466
1402.848	-70.9041824	-70.3912934	-90.7393389	-210	1426.776	-48.0644783	1589.84	-44.0921233	1299.68	-51.7484249
1402.92	-70.8545208	-70.3378766	-88.7974921	-82.4580218	1426.79	-48.124647	1589.85	-44.0709384	1299.7	-51.771117
1402.992	-70.8566368	-70.2783088	-85.0871511	-84.821416	1426.804	-48.2092582	1589.86	-43.9991972	1299.72	-51.8184525
1403.064	-71.1240174	-70.2611493	-81.1864055	-86.4797924	1426.818	-48.4127533	1589.87	-43.9003966	1299.74	-51.8320264
1403.136	-70.9750099	-70.5554537	-90.1926868	-85.1424568	1426.832	-48.6307433	1589.88	-43.8281588	1299.76	-51.7934262
1403.208	-70.9709929	-70.5036568	-91.0803707	-85.6518446	1426.846	-48.4151996	1589.89	-43.7872749	1299.78	-51.7643105
1403.28	-70.7116617	-70.4055556	-86.955768	-210	1426.86	-48.125038	1589.9	-43.8069537	1299.8	-51.7411417
1403.352	-70.9423579	-70.2977265	-87.7784362	-82.1068071	1426.874	-47.9976598	1589.91	-43.8789171	1299.82	-51.7245061
1403.424	-71.0759023	-70.2929611	-84.5899347	-84.7013592	1426.888	-48.0097679	1589.92	-43.9821077	1299.84	-51.686261
1403.496	-70.9331718	-70.4054405	-88.1609652	-96.2912575	1426.902	-48.0709926	1589.93	-44.0502606	1299.86	-51.6396412
1403.568	-70.872685	-70.216277	-82.0426121	-86.9056316	1426.916	-48.0991246	1589.94	-44.076871	1299.88	-51.5865684
1403.64	-70.8268307	-70.2880249	-87.6689945	-81.3460207	1426.93	-48.0712647	1589.95	-44.0587662	1299.9	-51.545116
1403.712	-70.7985375	-70.341029	-210	-87.6443037	1426.944	-48.0228557	1589.96	-43.993396	1299.92	-51.5324965
1403.784	-70.9562735	-70.4338883	-84.0735063	-210	1426.958	-47.9694956	1589.97	-43.9334724	1299.94	-51.5559096
1403.856	-71.0215745	-70.1804271	-84.8682959	-82.9237556	1426.972	-47.9222642	1589.98	-43.8894324	1299.96	-51.5772969
1403.928	-70.9008842	-70.2744539	-81.7643682	-84.6818214	1426.986	-47.9273472	1589.99	-43.8844708	1299.98	-51.6026696
1404	-70.7367671	-70.2994658	-80.9570678	-84.1914527	1427	-47.9935365	1590	-43.9122735	1300	-51.6161966
1404.072	-71.0317713	-70.32671	-85.2639837	-85.9103973	1427.014	-48.0848802	1590.01	-43.9626729	1300.02	-51.6259511
1404.144	-71.1063414	-70.6260238	-87.3259888	-86.0332905	1427.028	-48.1196548	1590.02	-44.0237357	1300.04	-51.6456756
1404.216	-70.9612528	-70.3873001	-84.0243579	-82.7459298	1427.042	-48.1205492	1590.03	-44.0343346	1300.06	-51.6540308
1404.288	-70.981105	-70.2066488	-210	-86.3066258	1427.056	-48.132493	1590.04	-44.0019368	1300.08	-51.640169
1404.36	-70.8188713	-70.3325702	-210	-90.538286	1427.07	-48.1276817	1590.05	-43.9465817	1300.1	-51.6206578
1404.432	-71.1739278	-70.4363863	-91.2295706	-94.3254149	1427.084	-48.108309	1590.06	-43.8820809	1300.12	-51.5917383
1404.504	-70.7884214	-70.4518286	-83.7349609	-90.1385345	1427.098	-48.1643063	1590.07	-43.8508944	1300.14	-51.5605146
1404.576	-70.6293394	-70.3197364	-83.8411062	-85.9998141	1427.112	-48.4467255	1590.08	-43.857056	1300.16	-51.5337692
1404.648	-70.4147521	-70.1762456	-84.5144302	-86.2444491	1427.126	-48.5422401	1590.09	-43.917131	1300.18	-51.5050747
1404.72	-69.391553	-69.048711	-89.8169595	-86.2225833	1427.14	-48.2680947	1590.1	-44.0128266	1300.2	-51.4912917
1404.792	-65.0807474	-64.8386078	-87.6046075	-81.8996757	1427.154	-48.1368911	1590.11	-44.1042896	1300.22	-51.4995463
1404.864	-59.93704	-59.7851126	-78.4895116	-77.3779939	1427.168	-48.1269904	1590.12	-44.1201969	1300.24	-51.5077807
1404.936	-58.2877471	-58.090854	-80.8187534	-79.8235087	1427.182	-48.1463658	1590.13	-44.091028	1300.26	-51.5229936
1405.008	-54.6743099	-54.6116373	-78.1261539	-76.6176528	1427.196	-48.1601303	1590.14	-44.0296301	1300.28	-51.5604581
1405.08	-49.2133133	-49.1355295	-66.8558729	-66.489296	1427.21	-48.1422947	1590.15	-43.9352213	1300.3	-51.6047086
1405.152	-47.6874676	-47.5504521	-64.7836716	-64.4917532	1427.224	-48.1203375	1590.16	-43.8611747	1300.32	-51.6571111
1405.224	-47.3010634	-47.1517483	-65.1892607	-64.8246821	1427.238	-48.1358541	1590.17	-43.8245424	1300.34	-51.6891435
1405.296	-46.7720211	-46.5838993	-63.7785013	-63.4643586	1427.252	-48.1804345	1590.18	-43.8301213	1300.36	-51.711037
1405.368	-46.6196885	-46.5083468	-64.3502997	-64.0741289	1427.266	-48.3352145	1590.19	-43.8743741	1300.38	-51.7582117
1405.44	-46.2601093	-46.1307821	-63.3107053	-63.0437524	1427.28	-48.6568151	1590.2	-43.9549995	1300.4	-51.8154731
1405.512	-46.0211907	-45.8805758	-62.7735714	-62.4728431	1427.294	-49.8204348	1590.21	-44.0141547	1300.42	-51.8240539
1405.584	-45.8797008	-45.7755882	-62.6354733	-62.2968714	1427.308	-51.9204222	1590.22	-44.0409511	1300.44	-51.792774
1405.656	-45.6761541	-45.5784705	-62.3815509	-62.0676812	1427.322	-50.5146896	1590.23	-44.010153	1300.46	-51.7967306
1405.728	-45.5072037	-45.4071177	-62.2046082	-61.9874066	1427.336	-48.8409556	1590.24	-43.9607236	1300.48	-51.8033808
1405.8	-45.4075581	-45.3108695	-62.3884813	-62.1641805	1427.35	-48.2568139	1590.25	-43.9384638	1300.5	-51.7857331
1405.872	-45.1765938	-45.0983532	-61.9575595	-61.7383141	1427.364	-48.0777076	1590.26	-43.9254431	1300.52	-51.7511103
1405.944	-45.0116435	-44.9541653	-61.6612379	-61.4481422	1427.378	-48.0739398	1590.27	-43.8942665	1300.54	-51.7000225
1406.016	-44.9294096	-44.8741891	-61.5850779	-61.357347	1427.392	-48.0926499	1590.28	-43.9269258	1300.56	-51.6370625
1406.088	-44.8219665	-44.7610715	-61.4701187	-61.255729	1427.406	-48.0877976	1590.29	-44.0183502	1300.58	-51.5758309
1406.16	-44.8338802	-44.7856642	-61.8500785	-61.6377495	1427.42	-48.0798647	1590.3	-44.1132481	1300.6	-51.5402778
1406.232	-44.6639828	-44.6103456	-61.3875354	-61.2055065	1427.434	-48.0485625	1590.31	-44.1485351	1300.62	-51.530096
1406.304	-44.4988933	-44.4255803	-61.1005941	-60.9305969	1427.448	-48.0086629	1590.32	-44.1251513	1300.64	-51.5384313
1406.376	-44.3646424	-44.3092732	-60.9841473	-60.7700308	1427.462	-47.9468584	1590.33	-44.043988	1300.66	-51.5370088
1406.448	-44.2286418	-44.170814	-60.8440074	-60.6875096	1427.476	-47.8915451	1590.34	-43.9304812	1300.68	-51.5264981
1406.52	-44.1553991	-44.1064412	-60.7438785	-60.5915595	1427.49	-47.8680271	1590.35	-43.8430017	1300.7	-51.5290865
1406.592	-44.1689982	-44.1081187	-60.7976722	-60.6102175	1427.504	-47.880618	1590.36	-43.7998779	1300.72	-51.5535855
1406.664	-44.4592791	-44.3863774	-61.9400553	-61.7545135	1427.518	-47.8991331	1590.37	-43.8209711	1300.74	-51.5938727
1406.736	-44.6485123	-44.6186225	-62.7305889	-62.4875262	1427.532	-47.9111799	1590.38	-43.8968663	1300.76	-51.6403952
1406.808	-44.1180814	-44.0782944	-60.8540571	-60.6703009	1427.546	-47.9264955	1590.39	-43.9839367	1300.78	-51.6587879
1406.88	-44.3791234	-44.3293686	-62.2326372	-62.0822632	1427.56	-47.9567526	1590.4	-44.0548996	1300.8	-51.6523641
1406.952	-44.0083476	-43.9758042	-60.8656216	-60.6967106	1427.574	-48.0030377	1590.41	-44.0622527	1300.82	-51.624545
1407.024	-44.2945514	-44.2654924	-62.7211299	-62.5997433	1427.588	-47.9714593	1590.42	-44.0245241	1300.84	-51.5942209
1407.096	-43.8699831	-43.8401108	-61.271379	-61.0903975	1427.602	-47.8902937	1590.43	-43.9529048	1300.86	-51.5472301
1407.168	-43.7087306	-43.6716541	-60.5118547	-60.3272178	1427.616	-47.8861393	1590.44	-43.8938632	1300.88	-51.5040423
1407.24	-45.1430922	-45.0701545	-64.0853561	-64.0137808	1427.63	-47.9418145	1590.45	-43.8721499	1300.9	-51.4763671
1407.312	-44.1869883	-44.1905676	-61.815668	-61.5848042	1427.644	-48.0647862	1590.46	-43.9016293	1300.92	-51.4635095
1407.384	-43.4716627	-43.4295251	-60.1548414	-59.9892045	1427.658	-48.3467196	1590.47	-43.9608141	1300.94	-51.4792597
1407.456	-43.748961	-43.6899978	-60.9374444	-60.8025699	1427.672	-49.2453487	1590.48	-44.0384241	1300.96	-51.4971917
1407.528	-44.2923325	-44.2461339	-62.7302269	-62.5295975	1427.686	-49.5652952	1590.49	-44.101866	1300.98	-51.5133704
1407.6	-43.2025699	-43.1520851	-59.8423624	-59.7005084	1427.7	-48.5123362	1590.5	-44.0959628	1301	-51.5442568
1407.672	-42.9424471	-42.899916	-59.3951175	-59.2558465	1427.714	-47.9850017	1590.51	-44.0325335	1301.02	-51.5950599
1407.744	-42.8289808	-42.795602	-59.2521858	-59.1012948	1427.728	-47.8739404	1590.52	-43.9302045	1301.04	-51.6577811
1407.816	-42.802991	-42.7678153	-59.230606	-59.074855	1427.742	-47.9318258	1590.53	-43.8644576	1301.06	-51.6674967
1407.888	-42.6985926	-42.6665649	-59.1063169	-58.9410114	1427.756	-48.1050373	1590.54	-43.8505187	1301.08	-51.6982078
1407.96	-42.64555	-42.6072806	-59.0943876	-58.9180612	1427.77	-48.4729894	1590.55	-43.8966984	1301.1	-51.734264
1408.032	-42.5377179	-42.4949011	-58.9439274	-58.7398447	1427.784	-48.7558507	1590.56	-43.9634136	1301.12	-51.7530707
1408.104	-42.3914974	-42.357028	-58.7625061	-58.5870198	1427.798	-48.38554	1590.57	-44.0476148	1301.14	-51.7874482
1408.176	-42.3530746	-42.3149409	-58.754347	-58.6001562	1427.812	-48.0837064	1590.58	-44.1145476	1301.16	-51.8142316
1408.248	-42.2895582	-42.2615111	-59.1152149	-59.0023719	1427.826	-48.018543	1590.59	-44.1393634	1301.18	-51.8107028
1408.32	-42.2390056	-42.2176322	-59.1591656	-59.0296913	1427.84	-48.0039939	1590.6	-44.1121312	1301.2	-51.7686931
1408.392	-42.1192881	-42.1048428	-58.5096062	-58.3697917	1427.854	-47.9693109	1590.61	-44.0514829	1301.22	-51.7114882
1408.464	-42.0655134	-42.0613088	-58.6351505	-58.5146836	1427.868	-47.9477528	1590.62	-43.971101	1301.24	-51.6465725
1408.536	-42.0578639	-42.0504675	-58.4909367	-58.3645888	1427.882	-47.9598858	1590.63	-43.8941046	1301.26	-51.5697965
1408.608	-42.0119605	-42.0015956	-58.3532375	-58.1997988	1427.896	-48.030564	1590.64	-43.8927954	1301.28	-51.512241
1408.68	-41.8806818	-41.8825662	-58.207499	-58.0709126	1427.91	-48.1408161	1590.65	-43.9468584	1301.3	-51.4804797
1408.752	-41.8225246	-41.8250563	-58.1924778	-58.0393154	1427.924	-48.1175942	1590.66	-44.0103803	1301.32	-51.4858862
1408.824	-41.7636705	-41.7622343	-58.3623192	-58.2354749	1427.938	-48.014576	1590.67	-44.0628364	1301.34	-51.4816946
1408.896	-41.7823534	-41.7933453	-58.8462051	-58.6949098	1427.952	-47.9712519	1590.68	-44.0574714	1301.36	-51.4770993
1408.968	-41.9888538	-41.9860194	-59.7589167	-59.6383917	1427.966	-47.955726	1590.69	-44.0128105	1301.38	-51.4678905
1409.04	-41.4597689	-41.465756	-58.1102373	-57.9925165	1427.98	-47.9332468	1590.7	-43.9212116	1301.4	-51.4688122
1409.112	-41.3836161	-41.382282	-57.7679851	-57.6588435	1427.994	-47.9021815	1590.71	-43.8485777	1301.42	-51.4924562
1409.184	-41.754404	-41.728664	-58.5346893	-58.4464033	1428.008	-47.8942643	1590.72	-43.838036	1301.44	-51.5241278
1409.256	-42.7749456	-42.7963622	-61.5400785	-61.368948	1428.022	-47.941742	1590.73	-43.8798324	1301.46	-51.5476519
1409.328	-41.4080439	-41.4298096	-58.0634798	-57.9460575	1428.036	-47.9911363	1590.74	-43.9580081	1301.48	-51.563315
1409.4	-41.364873	-41.3892962	-57.9775141	-57.8846575	1428.05	-48.0138815	1590.75	-44.0439088	1301.5	-51.5787292
1409.472	-43.2870256	-43.3334631	-62.157855	-62.1049247	1428.064	-48.0075511	1590.76	-44.1297988	1301.52	-51.5515014
1409.544	-41.8243971	-41.8333236	-58.9676945	-58.8513126	1428.078	-47.9680749	1590.77	-44.1608023	1301.54	-51.5268712
1409.616	-41.5794583	-41.6125125	-59.7804718	-59.6786035	1428.092	-47.9140457	1590.78	-44.1214394	1301.56	-51.4881469
1409.688	-40.8506445	-40.8959932	-57.3204347	-57.2089144	1428.106	-47.901495	1590.79	-44.027522	1301.58	-51.4911894
1409.76	-40.7339419	-40.7593985	-57.0298411	-56.9309676	1428.12	-48.0023336	1590.8	-43.9364043	1301.6	-51.4977148
1409.832	-40.6454176	-40.6815531	-56.9155376	-56.8356532	1428.134	-48.4119928	1590.81	-43.8891302	1301.62	-51.4917849
1409.904	-41.0564678	-41.0883562	-58.8088608	-58.7654086	1428.148	-49.7329123	1590.82	-43.8671604	1301.64	-51.4669957
1409.976	-40.6271911	-40.6568175	-57.323677	-57.1734649	1428.162	-52.1175013	1590.83	-43.891965	1301.66	-51.4474387
1410.048	-40.2675817	-40.2991612	-56.5827183	-56.4593716	1428.176	-51.1336805	1590.84	-43.9424594	1301.68	-51.4329224
1410.12	-40.1727068	-40.201716	-56.3505598	-56.2452551	1428.19	-49.3335842	1590.85	-44.012612	1301.7	-51.4248349
1410.192	-40.0983026	-40.1187971	-56.3765944	-56.2481286	1428.204	-48.3773238	1590.86	-44.0638512	1301.72	-51.4378324
1410.264	-40.0287592	-40.0420766	-56.2337139	-56.1197971	1428.218	-48.0745124	1590.87	-44.0312721	1301.74	-51.4703721
1410.336	-40.0159497	-40.0248401	-56.2703289	-56.1453027	1428.232	-48.072921	1590.88	-43.9701775	1301.76	-51.4925984
1410.408	-39.9957688	-40.0104806	-56.3596953	-56.2493502	1428.246	-48.0016969	1590.89	-43.8911223	1301.78	-51.5479732
1410.48	-39.9268833	-39.9297921	-56.2967554	-56.1647927	1428.26	-47.8508852	1590.9	-43.85544	1301.8	-51.5909133
1410.552	-39.8626034	-39.8395876	-56.0532064	-55.9031481	1428.274	-47.7921836	1590.91	-43.859377	1301.82	-51.6020059
1410.624	-39.898331	-39.8690073	-56.9493677	-56.8095126	1428.288	-47.7802501	1590.92	-43.9030708	1301.84	-51.642773
1410.696	-39.5688248	-39.533703	-55.875803	-55.6839016	1428.302	-47.8025586	1590.93	-43.9757144	1301.86	-51.6918501
1410.768	-39.4414667	-39.3957024	-55.5190375	-55.3380143	1428.316	-47.7821996	1590.94	-44.0635591	1301.88	-51.7154275
1410.84	-39.3530864	-39.2962988	-55.4181619	-55.2356642	1428.33	-47.7685197	1590.95	-44.1126375	1301.9	-51.7149032
1410.912	-39.3246068	-39.2592941	-55.4092423	-55.228475	1428.344	-47.7669601	1590.96	-44.1215406	1301.92	-51.722526
1410.984	-39.4075503	-39.3559679	-55.8285929	-55.6677506	1428.358	-47.7581869	1590.97	-44.0816213	1301.94	-51.7029916
1411.056	-39.3712592	-39.3176085	-55.91038	-55.6992256	1428.372	-47.899638	1590.98	-44.0087225	1301.96	-51.6484378
1411.128	-39.2980885	-39.2354889	-55.3833657	-55.1922961	1428.386	-48.2752079	1590.99	-43.9293363	1301.98	-51.5779809
1411.2	-39.3757998	-39.3307242	-56.1549384	-55.9937264	1428.4	-48.5922724	1591	-43.8624714	1302	-51.5298041
1411.272	-39.1937424	-39.1338636	-55.7589032	-55.5350159	1428.414	-49.3637196	1591.01	-43.8235452	1302.02	-51.4836177
1411.344	-38.971755	-38.9023551	-55.0571601	-54.8412577	1428.428	-49.4369015	1591.02	-43.8453143	1302.04	-51.4449799
1411.416	-38.8358792	-38.7526143	-54.9377511	-54.7026348	1428.442	-48.4114356	1591.03	-43.9212187	1302.06	-51.4316026
1411.488	-38.7714244	-38.6783489	-55.1255327	-54.8894654	1428.456	-48.0533092	1591.04	-44.0123356	1302.08	-51.450129
1411.56	-38.7425279	-38.6472934	-55.1524	-54.9363793	1428.47	-47.9275746	1591.05	-44.0579213	1302.1	-51.488592
1411.632	-38.5687788	-38.463657	-54.6122212	-54.3580662	1428.484	-47.881585	1591.06	-44.0575877	1302.12	-51.5071589
1411.704	-38.510953	-38.3929069	-54.5441228	-54.300693	1428.498	-47.9236271	1591.07	-44.0248658	1302.14	-51.4991846
1411.776	-38.4674882	-38.3677695	-54.5079351	-54.2656197	1428.512	-48.0067344	1591.08	-43.9748838	1302.16	-51.4966208
1411.848	-38.3636643	-38.264583	-54.3590329	-54.1207342	1428.526	-48.111251	1591.09	-43.9255654	1302.18	-51.5024277
1411.92	-38.362879	-38.2454763	-54.5124872	-54.2662335	1428.54	-48.3660115	1591.1	-43.9190132	1302.2	-51.5183235
1411.992	-38.2491663	-38.1406671	-54.2920782	-54.0451202	1428.554	-48.5423818	1591.11	-43.9525715	1302.22	-51.5100163
1412.064	-38.1481459	-38.0394266	-54.1207723	-53.8872613	1428.568	-48.2360992	1591.12	-44.0011546	1302.24	-51.5047024
1412.136	-38.2557379	-38.1593671	-54.6280593	-54.3782426	1428.582	-48.0888269	1591.13	-44.0829598	1302.26	-51.5097217
1412.208	-38.2898899	-38.1888064	-54.773304	-54.515105	1428.596	-48.1152948	1591.14	-44.1282396	1302.28	-51.5330157
1412.28	-38.8239293	-38.7265244	-56.5843019	-56.3573847	1428.61	-48.3512963	1591.15	-44.0850622	1302.3	-51.5083321
1412.352	-38.3080687	-38.2385742	-54.9299863	-54.6567088	1428.624	-48.8327285	1591.16	-43.9933416	1302.32	-51.4889009
1412.424	-37.8754524	-37.8172391	-54.1978886	-53.9268386	1428.638	-48.7895287	1591.17	-43.8901817	1302.34	-51.4611623
1412.496	-37.7130134	-37.6436489	-53.7045465	-53.4468871	1428.652	-48.4721656	1591.18	-43.8317587	1302.36	-51.4455483
1412.568	-37.7143151	-37.6532715	-54.0059751	-53.7655402	1428.666	-48.3337224	1591.19	-43.8247706	1302.38	-51.4410986
1412.64	-37.4642653	-37.4088629	-53.4753193	-53.2459853	1428.68	-48.2705404	1591.2	-43.8753335	1302.4	-51.4346629
1412.712	-37.4342214	-37.3803942	-53.3377199	-53.098766	1428.694	-48.2363767	1591.21	-43.9669625	1302.42	-51.456658
1412.784	-37.3815521	-37.3154477	-53.2738827	-53.0208392	1428.708	-48.207057	1591.22	-44.0558436	1302.44	-51.4931833
1412.856	-37.3260419	-37.2611762	-53.1958269	-52.9527804	1428.722	-48.1658647	1591.23	-44.1110716	1302.46	-51.5335228
1412.928	-37.3287587	-37.2807165	-53.1873323	-52.9625532	1428.736	-48.1583343	1591.24	-44.1183132	1302.48	-51.5627937
1413	-37.1924902	-37.1284504	-53.0823073	-52.8455472	1428.75	-48.2211614	1591.25	-44.0872116	1302.5	-51.5781023
1413.072	-37.1825346	-37.1081957	-53.0964346	-52.8610459	1428.764	-48.2848281	1591.26	-44.0245677	1302.52	-51.5883398
1413.144	-37.0919724	-37.0290406	-52.9397672	-52.7112739	1428.778	-48.6039706	1591.27	-43.9656523	1302.54	-51.6059939
1413.216	-36.9588346	-36.9010133	-52.8070949	-52.5913663	1428.792	-48.8473218	1591.28	-43.9377571	1302.56	-51.6229302
1413.288	-36.8838344	-36.814431	-52.7316978	-52.5137579	1428.806	-48.4945659	1591.29	-43.956901	1302.58	-51.6509339
1413.36	-36.8072387	-36.7450282	-52.6548205	-52.442878	1428.82	-48.2018873	1591.3	-44.0105609	1302.6	-51.6656094
1413.432	-36.7280585	-36.6787963	-52.615828	-52.4205277	1428.834	-48.0503383	1591.31	-44.0542243	1302.62	-51.6832881
1413.504	-36.8763322	-36.8578221	-53.6183394	-53.4325169	1428.848	-47.945998	1591.32	-44.0791983	1302.64	-51.68448
1413.576	-36.7098425	-36.6937024	-52.7959801	-52.5967321	1428.862	-47.9073071	1591.33	-44.0588049	1302.66	-51.6512825
1413.648	-36.7870695	-36.7825976	-53.7146984	-53.5221947	1428.876	-47.9719942	1591.34	-43.9929711	1302.68	-51.6063248
1413.72	-36.5024562	-36.5283415	-52.5949027	-52.3998175	1428.89	-48.1333916	1591.35	-43.9145658	1302.7	-51.5587572
1413.792	-36.3539522	-36.3870148	-52.2088024	-52.0339141	1428.904	-48.697836	1591.36	-43.8733561	1302.72	-51.5214192
1413.864	-36.278742	-36.2869383	-52.1117245	-51.9220596	1428.918	-49.6397023	1591.37	-43.8697185	1302.74	-51.4908683
1413.936	-36.2335847	-36.2373032	-52.077619	-51.8926569	1428.932	-49.7197378	1591.38	-43.9169618	1302.76	-51.4900446
1414.008	-36.172104	-36.177358	-52.1694155	-51.9875585	1428.946	-48.9008418	1591.39	-44.0035665	1302.78	-51.4967234
1414.08	-37.4009277	-37.5111389	-55.7636697	-55.6315106	1428.96	-49.1624692	1591.4	-44.0890294	1302.8	-51.5241082
1414.152	-36.7989371	-36.8001935	-53.5187074	-53.2787274	1428.974	-48.9394957	1591.41	-44.1418619	1302.82	-51.4971294
1414.224	-36.5682195	-36.5887583	-53.6868129	-53.6105955	1428.988	-48.4496089	1591.42	-44.1369812	1302.84	-51.443751
1414.296	-36.4314501	-36.4591948	-53.2775276	-53.0047282	1429.002	-48.9466621	1591.43	-44.0652288	1302.86	-51.4257826
1414.368	-35.6829838	-35.7240697	-51.5705794	-51.3941779	1429.016	-49.0660157	1591.44	-43.9725133	1302.88	-51.4244786
1414.44	-35.6091022	-35.6326258	-51.4227966	-51.2475271	1429.03	-48.7188271	1591.45	-43.9009187	1302.9	-51.4479232
1414.512	-35.6595362	-35.6794272	-51.6350967	-51.4718532	1429.044	-48.6054072	1591.46	-43.8822934	1302.92	-51.4747325
1414.584	-36.0372617	-36.0697212	-53.6092719	-53.4883243	1429.058	-48.477873	1591.47	-43.9238039	1302.94	-51.4816622
1414.656	-35.9397309	-35.9709456	-53.3019286	-53.0977072	1429.072	-48.4305548	1591.48	-43.9718917	1302.96	-51.4998886
1414.728	-35.7453301	-35.7686614	-52.7537702	-52.5335962	1429.086	-48.1613967	1591.49	-44.0136101	1302.98	-51.4790823
1414.8	-35.4443279	-35.4696402	-51.583718	-51.3937644	1429.1	-48.0115163	1591.5	-44.0427696	1303	-51.4468804
1414.872	-35.6297382	-35.66716	-52.8239532	-52.6031875	1429.114	-47.9863918	1591.51	-44.0409782	1303.02	-51.4284657
1414.944	-35.1039516	-35.1472581	-51.0550441	-50.8387218	1429.128	-47.9897708	1591.52	-44.0012967	1303.04	-51.4213186
1415.016	-34.9696832	-35.0083347	-50.7998084	-50.5718352	1429.142	-47.982356	1591.53	-43.9573025	1303.06	-51.4245754
1415.088	-34.8785748	-34.9258956	-50.8185875	-50.5920715	1429.156	-47.9901581	1591.54	-43.9305599	1303.08	-51.4368486
1415.16	-34.8356168	-34.8889577	-50.6699355	-50.4497753	1429.17	-48.0512701	1591.55	-43.9333051	1303.1	-51.4526843
1415.232	-34.7320561	-34.7789397	-50.5473772	-50.3319672	1429.184	-48.1004617	1591.56	-43.9770382	1303.12	-51.4568324
1415.304	-34.8989986	-34.9414284	-51.7908203	-51.5728847	1429.198	-48.0929937	1591.57	-44.0388622	1303.14	-51.4388876
1415.376	-34.7140117	-34.7587379	-50.9991222	-50.7964495	1429.212	-48.0488865	1591.58	-44.1060683	1303.16	-51.4433361
1415.448	-34.5807727	-34.6281735	-50.766152	-50.5229762	1429.226	-47.9774324	1591.59	-44.1537548	1303.18	-51.4613491
1415.52	-34.4407557	-34.4896734	-50.2518999	-50.0486904	1429.24	-47.9565634	1591.6	-44.1475268	1303.2	-51.4837431
1415.592	-34.3610263	-34.3905622	-50.179011	-49.9575054	1429.254	-48.0149779	1591.61	-44.0990192	1303.22	-51.51962
1415.664	-34.302828	-34.3344659	-50.1319869	-49.9179692	1429.268	-48.1386455	1591.62	-44.0190462	1303.24	-51.556927
1415.736	-34.3240861	-34.3549168	-50.2270438	-50.0128103	1429.282	-48.2460417	1591.63	-43.9250131	1303.26	-51.5822226
1415.808	-34.2619617	-34.2960651	-50.1657952	-49.9618594	1429.296	-48.30552	1591.64	-43.8752006	1303.28	-51.598224
1415.88	-34.1378506	-34.1741171	-49.8165661	-49.6047182	1429.31	-48.2842767	1591.65	-43.8854192	1303.3	-51.6099435
1415.952	-34.0219529	-34.0649939	-49.7022484	-49.5010391	1429.324	-48.2117392	1591.66	-43.9225387	1303.32	-51.6148766
1416.024	-33.9393881	-33.9932933	-49.7109823	-49.513692	1429.338	-48.1353392	1591.67	-43.9470584	1303.34	-51.5982606
1416.096	-33.7974391	-33.8585656	-49.6088703	-49.4061393	1429.352	-48.1061912	1591.68	-43.9934201	1303.36	-51.5753388
1416.168	-33.7641774	-33.8175266	-49.4986083	-49.2934821	1429.366	-48.131668	1591.69	-44.0291685	1303.38	-51.5293965
1416.24	-33.6215409	-33.6757142	-49.2841247	-49.0893806	1429.38	-48.2011919	1591.7	-44.0379892	1303.4	-51.4788765
1416.312	-33.5354898	-33.601856	-49.2018132	-49.0134027	1429.394	-48.23643	1591.71	-44.0052997	1303.42	-51.4292377
1416.384	-33.5361671	-33.6070799	-49.1850865	-49.008855	1429.408	-48.2885439	1591.72	-43.9656268	1303.44	-51.4486085
1416.456	-33.4086488	-33.4943275	-49.0478793	-48.8748112	1429.422	-48.2601872	1591.73	-43.9512328	1303.46	-51.4772875
1416.528	-33.4196173	-33.5051036	-49.2416133	-49.0757902	1429.436	-48.2351305	1591.74	-43.9540734	1303.48	-51.3979844
1416.6	-33.2755517	-33.3593129	-49.0465471	-48.8789118	1429.45	-48.2507341	1591.75	-43.9835803	1303.5	-51.3635228
1416.672	-33.0981293	-33.1866383	-48.8052256	-48.6484018	1429.464	-48.2100868	1591.76	-44.0472382	1303.52	-51.3593054
1416.744	-33.1089155	-33.1884588	-48.8728607	-48.7072009	1429.478	-48.1426689	1591.77	-44.1020373	1303.54	-51.3649692
1416.816	-32.9470033	-33.0257472	-48.5719904	-48.4102611	1429.492	-48.0979489	1591.78	-44.1287846	1303.56	-51.370207
1416.888	-32.9797332	-33.0597346	-48.7958364	-48.6444108	1429.506	-48.0850951	1591.79	-44.1142211	1303.58	-51.3907674
1416.96	-33.0858981	-33.16786	-49.3016538	-49.1534029	1429.52	-48.1123504	1591.8	-44.0540986	1303.6	-51.4194545
1417.032	-32.8844857	-32.9683036	-48.5084448	-48.350779	1429.534	-48.1373328	1591.81	-43.9689336	1303.62	-51.4380072
1417.104	-32.9317473	-33.0163501	-48.6226376	-48.4612872	1429.548	-48.1741303	1591.82	-43.8945162	1303.64	-51.4511513
1417.176	-32.9028679	-32.9852104	-48.5305144	-48.3601082	1429.562	-48.2743769	1591.83	-43.8521717	1303.66	-51.4532916
1417.248	-32.817459	-32.9116695	-48.4897132	-48.3200693	1429.576	-48.7167431	1591.84	-43.8650542	1303.68	-51.4468706
1417.32	-32.708796	-32.805868	-48.300124	-48.1455581	1429.59	-48.838553	1591.85	-43.9153676	1303.7	-51.4455265
1417.392	-32.6113396	-32.6990853	-48.1758417	-48.0249113	1429.604	-48.2643985	1591.86	-43.9864212	1303.72	-51.4534137
1417.464	-32.6158304	-32.6965267	-48.2446133	-48.1062081	1429.618	-48.0291943	1591.87	-44.0607804	1303.74	-51.4441071
1417.536	-33.184063	-33.2529168	-50.1716888	-50.0531876	1429.632	-48.0453286	1591.88	-44.0976246	1303.76	-51.4155214
1417.608	-33.0284414	-33.1139598	-49.4056249	-49.2609844	1429.646	-48.1132515	1591.89	-44.0935197	1303.78	-51.3806144
1417.68	-32.8445524	-32.9386361	-48.7952785	-48.6303044	1429.66	-48.1503539	1591.9	-44.0466465	1303.8	-51.3511987
1417.752	-32.9188646	-33.0243617	-48.6082192	-48.4466751	1429.674	-48.1625847	1591.91	-43.9732759	1303.82	-51.3327814
1417.824	-32.9292475	-33.0416216	-48.5822083	-48.4099211	1429.688	-48.1244013	1591.92	-43.9194137	1303.84	-51.3353186
1417.896	-32.9286535	-33.0331268	-48.5245966	-48.3538429	1429.702	-48.0405591	1591.93	-43.9241593	1303.86	-51.3595019
1417.968	-32.9124851	-33.0065325	-48.4992766	-48.3295952	1429.716	-47.9380321	1591.94	-43.9638119	1303.88	-51.3781679
1418.04	-32.8474882	-32.9412436	-48.783026	-48.6244208	1429.73	-47.8774655	1591.95	-44.0092958	1303.9	-51.4009347
1418.112	-32.8730333	-32.9533647	-48.9948326	-48.8183013	1429.744	-47.8993813	1591.96	-44.0537518	1303.92	-51.4408619
1418.184	-32.735227	-32.8059911	-48.3369268	-48.153693	1429.758	-47.9425706	1591.97	-44.0610118	1303.94	-51.4836357
1418.256	-32.7540912	-32.8226305	-48.3333499	-48.1481426	1429.772	-47.9977068	1591.98	-44.0202849	1303.96	-51.5271503
1418.328	-32.8915597	-32.9562869	-48.4312542	-48.2349685	1429.786	-48.0401517	1591.99	-43.961911	1303.98	-51.5478585
1418.4	-32.9398887	-32.9844326	-48.4531237	-48.2451645	1429.8	-48.0519165	1592	-43.9059184	1304	-51.5743312
1418.472	-32.9851325	-32.9947065	-48.4945606	-48.2688545	1429.814	-48.048473	1592.01	-43.8861759	1304.02	-51.5639356
1418.544	-32.8947448	-32.8857921	-48.3893605	-48.1513959	1429.828	-48.045609	1592.02	-43.9062232	1304.04	-51.5650165
1418.616	-32.8632958	-32.8417455	-48.8021109	-48.5930988	1429.842	-48.0682726	1592.03	-43.9670946	1304.06	-51.5606919
1418.688	-32.7639886	-32.7246479	-48.7667041	-48.4893343	1429.856	-48.1112181	1592.04	-44.037281	1304.08	-51.5494684
1418.76	-32.6311795	-32.5798015	-48.1747702	-47.9227041	1429.87	-48.1356589	1592.05	-44.0889472	1304.1	-51.5261036
1418.832	-32.6659528	-32.6086339	-48.4290517	-48.169083	1429.884	-48.2181899	1592.06	-44.1030237	1304.12	-51.4836055
1418.904	-33.3719256	-33.3035151	-50.2836222	-50.0018474	1429.898	-48.4788466	1592.07	-44.0755195	1304.14	-51.4384158
1418.976	-33.2952153	-33.2184066	-50.7247988	-50.4514123	1429.912	-49.2831579	1592.08	-44.0244581	1304.16	-51.4244216
1419.048	-32.7709418	-32.6876771	-48.8181847	-48.50088	1429.926	-51.1192862	1592.09	-43.9722568	1304.18	-51.4171928
1419.12	-32.8102257	-32.7377989	-48.8136529	-48.5180977	1429.94	-51.5219492	1592.1	-43.9336998	1304.2	-51.4114253
1419.192	-32.8081182	-32.7371008	-48.6031868	-48.2807451	1429.954	-49.5448058	1592.11	-43.9315185	1304.22	-51.4118941
1419.264	-32.9673346	-32.8893493	-49.4459657	-49.1124206	1429.968	-48.5152343	1592.12	-43.9713555	1304.24	-51.4796054
1419.336	-32.9632109	-32.8806512	-49.4273139	-49.0847952	1429.982	-48.1424072	1592.13	-44.0268664	1304.26	-51.4302297
1419.408	-32.8329638	-32.7516548	-48.7482461	-48.4180371	1429.996	-48.0356295	1592.14	-44.0569821	1304.28	-51.4191869
1419.48	-32.9073253	-32.7995446	-48.6581341	-48.3030857	1430.01	-48.0185889	1592.15	-44.0500079	1304.3	-51.4367131
1419.552	-33.0247679	-32.9058037	-48.6392906	-48.2743489	1430.024	-48.0294549	1592.16	-44.0012396	1304.32	-51.4393159
1419.624	-33.4238243	-33.2964178	-50.5654324	-50.1985622	1430.038	-48.0913115	1592.17	-43.9506128	1304.34	-51.4401521
1419.696	-33.022434	-32.889834	-48.6947713	-48.3416678	1430.052	-48.1310367	1592.18	-43.9279864	1304.36	-51.4514516
1419.768	-32.9052245	-32.7758302	-48.4472358	-48.0967928	1430.066	-48.1069512	1592.19	-43.9320744	1304.38	-51.4645337
1419.84	-32.8369553	-32.6987854	-48.3134694	-47.951069	1430.08	-48.0558217	1592.2	-43.9554367	1304.4	-51.4915776
1419.912	-32.7770454	-32.6500473	-48.3083386	-47.9375065	1430.094	-47.9970373	1592.21	-44.0269576	1304.42	-51.4895458
1419.984	-33.1537168	-33.0499496	-49.8610187	-49.4926505	1430.108	-47.9670389	1592.22	-44.1097432	1304.44	-51.4743844
1420.056	-32.930824	-32.8077023	-48.6814559	-48.3022475	1430.122	-47.9715012	1592.23	-44.1743666	1304.46	-51.4708966
1420.128	-33.0121238	-32.8643825	-48.7106348	-48.2894449	1430.136	-47.9801561	1592.24	-44.1798948	1304.48	-51.4587102
1420.2	-33.0914745	-32.9374972	-48.5445937	-48.1321738	1430.15	-48.0017506	1592.25	-44.1320314	1304.5	-51.4285385
1420.272	-33.0418926	-32.9181606	-48.4753991	-48.0940619	1430.164	-48.0156578	1592.26	-44.0608243	1304.52	-51.4036416
1420.344	-33.0842379	-32.9854636	-48.518612	-48.1481158	1430.178	-48.0205635	1592.27	-43.9846944	1304.54	-51.3960828
1420.416	-33.0515434	-32.9455639	-48.6947945	-48.3315479	1430.192	-48.0046945	1592.28	-43.9214651	1304.56	-51.376155
1420.488	-32.9684386	-32.8850031	-48.6421766	-48.26767	1430.206	-47.9808683	1592.29	-43.9029589	1304.58	-51.3732063
1420.56	-32.9902986	-32.9251712	-48.8920798	-48.5163588	1430.22	-47.9566759	1592.3	-43.9294256	1304.6	-51.3793478
1420.632	-32.834485	-32.7571998	-48.6142157	-48.2231657	1430.234	-47.9521638	1592.31	-43.9904717	1304.62	-51.3911696
1420.704	-32.8872081	-32.7909309	-48.5480035	-48.1309443	1430.248	-47.9600939	1592.32	-44.0452697	1304.64	-51.44041
1420.776	-33.062509	-32.9549748	-49.3685581	-48.9650311	1430.262	-48.0177028	1592.33	-44.0752669	1304.66	-51.4833682
1420.848	-32.9018689	-32.797797	-48.351969	-47.9955117	1430.276	-48.1061036	1592.34	-44.0711319	1304.68	-51.5182156
1420.92	-33.0486895	-32.9248928	-48.4225992	-48.0799065	1430.29	-48.1241669	1592.35	-44.051143	1304.7	-51.5208555
1420.992	-33.2444117	-33.0856042	-48.6189951	-48.2481515	1430.304	-48.1228786	1592.36	-44.0108847	1304.72	-51.528184
1421.064	-33.4217767	-33.242126	-48.8298337	-48.4587013	1430.318	-48.1016776	1592.37	-43.9801571	1304.74	-51.5456424
1421.136	-33.6315169	-33.4814488	-49.748575	-49.3780871	1430.332	-48.0275999	1592.38	-43.9705627	1304.76	-51.5537735
1421.208	-33.4711511	-33.3230552	-48.8905544	-48.5156847	1430.346	-47.9458741	1592.39	-43.9983128	1304.78	-51.5688567
1421.28	-33.3220617	-33.180168	-48.6694582	-48.2880691	1430.36	-47.8768074	1592.4	-44.0458513	1304.8	-51.555119
1421.352	-33.2266972	-33.1160539	-48.5754736	-48.2169673	1430.374	-47.8869851	1592.41	-44.0941221	1304.82	-51.5095234
1421.424	-33.1142595	-33.0145212	-48.4745164	-48.1514133	1430.388	-47.9554161	1592.42	-44.1227025	1304.84	-51.4550498
1421.496	-33.1004038	-33.0046835	-48.6582923	-48.3592565	1430.402	-48.0483324	1592.43	-44.1208051	1304.86	-51.4251493
1421.568	-33.3425587	-33.2488816	-49.5807486	-49.2661843	1430.416	-48.1057992	1592.44	-44.0829334	1304.88	-51.400235
1421.64	-33.1247885	-33.0473205	-48.5460596	-48.238114	1430.43	-48.130578	1592.45	-44.0180503	1304.9	-51.3802366
1421.712	-33.1326577	-33.0840018	-48.5060018	-48.2254278	1430.444	-48.1200953	1592.46	-43.9542791	1304.92	-51.3553803
1421.784	-33.1523153	-33.066921	-48.5030364	-48.1941175	1430.458	-48.0622231	1592.47	-43.9079687	1304.94	-51.3321334
1421.856	-33.1665575	-33.0134742	-48.474842	-48.1212453	1430.472	-48.0078464	1592.48	-43.9073992	1304.96	-51.3164961
1421.928	-33.2189429	-33.0579852	-48.5321097	-48.1640993	1430.486	-47.9970085	1592.49	-43.9406311	1304.98	-51.3099442
1422	-33.1626634	-33.0015296	-48.542773	-48.1841971	1430.5	-48.0640941	1592.5	-44.010544	1305	-51.3034998
1422.072	-33.2258046	-33.0575923	-48.5322355	-48.1676654	1430.514	-48.1238667	1592.51	-44.0922588	1305.02	-51.3256603
1422.144	-33.2538482	-33.0934316	-48.667678	-48.2843484	1430.528	-48.1370531	1592.52	-44.1308855	1305.04	-51.3654579
1422.216	-33.1694902	-33.0435596	-48.6282673	-48.2488193	1430.542	-48.1334556	1592.53	-44.1279763	1305.06	-51.3943452
1422.288	-33.0350414	-32.9356242	-48.327061	-47.9938563	1430.556	-48.0872675	1592.54	-44.0968271	1305.08	-51.4241252
1422.36	-32.9016294	-32.7842251	-48.1842989	-47.8643401	1430.57	-48.0378411	1592.55	-44.0563572	1305.1	-51.4376551
1422.432	-32.8851128	-32.7376323	-48.1653129	-47.844115	1430.584	-48.0125181	1592.56	-44.0178147	1305.12	-51.4316274
1422.504	-32.7735371	-32.617773	-48.0449268	-47.7312426	1430.598	-48.011535	1592.57	-43.9923124	1305.14	-51.4303522
1422.576	-32.8280567	-32.6843026	-48.1338645	-47.8225988	1430.612	-48.0416991	1592.58	-44.0102881	1305.16	-51.4155736
1422.648	-32.9203693	-32.7836937	-48.7463005	-48.4146578	1430.626	-48.0772552	1592.59	-44.0519291	1305.18	-51.3944891
1422.72	-33.0156657	-32.8896737	-48.6616648	-48.3043602	1430.64	-48.1118904	1592.6	-44.0942554	1305.2	-51.3599614
1422.792	-33.1774928	-33.0637706	-48.7629076	-48.4402	1430.654	-48.1494171	1592.61	-44.0874275	1305.22	-51.3422034
1422.864	-33.230477	-33.1370552	-48.74688	-48.4134233	1430.668	-48.159646	1592.62	-44.0581982	1305.24	-51.3581584
1422.936	-33.237129	-33.1259852	-48.483671	-48.1721833	1430.682	-48.1522879	1592.63	-44.0117986	1305.26	-51.3908654
1423.008	-33.1059266	-32.9585744	-48.3551599	-48.027729	1430.696	-48.1469089	1592.64	-43.9441928	1305.28	-51.4095333
1423.08	-32.9513178	-32.7954874	-48.2422795	-47.9114565	1430.71	-48.1535237	1592.65	-43.8901182	1305.3	-51.4028319
1423.152	-33.0849938	-32.938151	-49.2843496	-48.9577244	1430.724	-48.150501	1592.66	-43.8734429	1305.32	-51.4051422
1423.224	-32.8806412	-32.7358361	-48.6198868	-48.2987575	1430.738	-48.1123753	1592.67	-43.9170254	1305.34	-51.4090266
1423.296	-32.8807308	-32.7571757	-48.2076532	-47.9034702	1430.752	-48.0839562	1592.68	-43.9863008	1305.36	-51.425329
1423.368	-33.1232248	-33.0330356	-49.2791243	-49.0067179	1430.766	-48.0721369	1592.69	-44.0570765	1305.38	-51.437735
1423.44	-33.2305724	-33.1608737	-49.2053767	-48.9136546	1430.78	-48.0798043	1592.7	-44.1036886	1305.4	-51.4653545
1423.512	-33.0850777	-33.0299106	-48.4437206	-48.1592369	1430.794	-48.1156136	1592.71	-44.1081894	1305.42	-51.4781109
1423.584	-33.1110406	-33.0683701	-48.3432554	-48.0430194	1430.808	-48.1734399	1592.72	-44.0818911	1305.44	-51.486165
1423.656	-33.0229276	-32.987093	-48.2101874	-47.9061032	1430.822	-48.2105669	1592.73	-44.03965	1305.46	-51.4774858
1423.728	-32.9339871	-32.9113846	-48.2487805	-47.9478964	1430.836	-48.2183244	1592.74	-44.0069827	1305.48	-51.4610923
1423.8	-33.2113717	-33.169589	-49.7330821	-49.4117387	1430.85	-48.3711602	1592.75	-43.9677622	1305.5	-51.4463841
1423.872	-32.927037	-32.8690719	-48.7564679	-48.4383157	1430.864	-49.490724	1592.76	-43.9670145	1305.52	-51.4513174
1423.944	-33.314961	-33.2825736	-50.0757776	-49.7362538	1430.878	-53.1077047	1592.77	-44.0081883	1305.54	-51.4316262
1424.016	-32.8631345	-32.8461252	-48.4249351	-48.1181937	1430.892	-57.1531423	1592.78	-44.0422288	1305.56	-51.3965631
1424.088	-32.9966389	-33.0141025	-48.9580532	-48.6802292	1430.906	-55.0128231	1592.79	-44.0550968	1305.58	-51.3900844
1424.16	-32.9199968	-32.9600276	-48.2827365	-48.0260869	1430.92	-55.1182649	1592.8	-44.0438473	1305.6	-51.3717848
1424.232	-32.8215917	-32.8775617	-48.0245622	-47.8068079	1430.934	-52.6934523	1592.81	-44.007687	1305.62	-51.3380108
1424.304	-32.8364964	-32.9117622	-47.9978012	-47.8150476	1430.948	-51.8386023	1592.82	-43.973754	1305.64	-51.2999842
1424.376	-32.7666158	-32.8437295	-47.9503846	-47.7683224	1430.962	-53.6002701	1592.83	-43.9355098	1305.66	-51.2573543
1424.448	-32.81962	-32.9025741	-47.9951426	-47.8119414	1430.976	-52.2292252	1592.84	-43.9267674	1305.68	-51.2378465
1424.52	-32.7514127	-32.8467334	-47.9199445	-47.7568098	1430.99	-50.0689489	1592.85	-43.953983	1305.7	-51.2356091
1424.592	-32.8125486	-32.9009978	-48.0287564	-47.8603864	1431.004	-50.2321289	1592.86	-44.0124107	1305.72	-51.2523744
1424.664	-32.8374166	-32.9221808	-47.9885773	-47.8261727	1431.018	-52.7604734	1592.87	-44.0750998	1305.74	-51.2759671
1424.736	-32.7384914	-32.8459168	-47.9248826	-47.763998	1431.032	-51.6219981	1592.88	-44.0923978	1305.76	-51.3041444
1424.808	-32.8463431	-32.9527806	-48.0550718	-47.8655673	1431.046	-49.9448174	1592.89	-44.0799387	1305.78	-51.32772
1424.88	-32.8153556	-32.938515	-48.4387785	-48.2335108	1431.06	-49.164487	1592.9	-44.0265136	1305.8	-51.3382655
1424.952	-32.7270474	-32.8582253	-48.0251397	-47.8009036	1431.074	-50.4461515	1592.91	-43.9794036	1305.82	-51.3479243
1425.024	-32.7812187	-32.9037567	-48.0805385	-47.8363709	1431.088	-53.2414256	1592.92	-43.9259307	1305.84	-51.3486086
1425.096	-32.6579786	-32.7824968	-47.8687145	-47.6400207	1431.102	-51.5765513	1592.93	-43.8984959	1305.86	-51.3501248
1425.168	-32.7392752	-32.8586027	-47.9316178	-47.7187402	1431.116	-50.0654719	1592.94	-43.9056405	1305.88	-51.3245426
1425.24	-32.7892073	-32.9065066	-48.0192956	-47.8139526	1431.13	-49.2415376	1592.95	-43.9447162	1305.9	-51.2985001
1425.312	-33.0307439	-33.1399123	-49.2674789	-49.0608953	1431.144	-49.1766298	1592.96	-43.9911816	1305.92	-51.2948355
1425.384	-32.7792803	-32.8764969	-48.0433881	-47.8240763	1431.158	-50.8132137	1592.97	-44.0330447	1305.94	-51.2998124
1425.456	-32.7976854	-32.8716672	-47.9235699	-47.6923752	1431.172	-55.6151167	1592.98	-44.0404215	1305.96	-51.2969423
1425.528	-32.7837522	-32.8386728	-47.9924092	-47.778648	1431.186	-55.8832345	1592.99	-44.0288543	1305.98	-51.3038034
1425.6	-32.9068765	-32.9358516	-48.7308099	-48.5165608	1431.2	-51.8073058	1593	-44.0061288	1306	-51.3157808
1425.672	-32.8878982	-32.9075551	-48.6965257	-48.4760179	1431.214	-49.4753894	1593.01	-43.9838843	1306.02	-51.3179513
1425.744	-32.6714475	-32.7146009	-47.954838	-47.7083831	1431.228	-48.6398165	1593.02	-43.967248	1306.04	-51.3221035
1425.816	-32.7372095	-32.8031964	-48.0036069	-47.7280253	1431.242	-48.6541747	1593.03	-43.9680773	1306.06	-51.3268442
1425.888	-32.7802244	-32.8622777	-48.2322242	-47.9563675	1431.256	-49.8723996	1593.04	-43.9992251	1306.08	-51.3450679
1425.96	-32.937891	-33.0269663	-48.6501705	-48.3852071	1431.27	-53.1080639	1593.05	-44.0394437	1306.1	-51.3658422
1426.032	-32.9710696	-33.0730868	-48.1510992	-47.8977237	1431.284	-52.2310379	1593.06	-44.0612928	1306.12	-51.3835745
1426.104	-32.9652666	-33.0620275	-48.1287375	-47.8928932	1431.298	-49.5505023	1593.07	-44.055265	1306.14	-51.3909503
1426.176	-33.0925449	-33.1818023	-48.2298813	-47.9991911	1431.312	-48.9501621	1593.08	-44.0311846	1306.16	-51.4266049
1426.248	-33.0273451	-33.09042	-48.1296894	-47.891268	1431.326	-48.4784966	1593.09	-43.9846743	1306.18	-51.4624094
1426.32	-32.9749128	-33.037103	-48.1009346	-47.8565261	1431.34	-48.3143866	1593.1	-43.9389143	1306.2	-51.462834
1426.392	-32.9550079	-33.0120237	-48.3224339	-48.0767898	1431.354	-48.4840971	1593.11	-43.9007896	1306.22	-51.4158963
1426.464	-32.8119394	-32.892675	-47.9754973	-47.6896479	1431.368	-49.3837046	1593.12	-43.8835158	1306.24	-51.3707808
1426.536	-32.7497352	-32.8404968	-47.8883583	-47.608184	1431.382	-52.4164973	1593.13	-43.889628	1306.26	-51.3363059
1426.608	-32.7542219	-32.8481847	-47.9042525	-47.6034947	1431.396	-53.6698032	1593.14	-43.9257238	1306.28	-51.3249299
1426.68	-32.8570923	-32.9694364	-48.0355472	-47.705043	1431.41	-50.237066	1593.15	-43.9680978	1306.3	-51.3102079
1426.752	-32.8800404	-33.0051528	-48.1120584	-47.774872	1431.424	-48.8289071	1593.16	-44.0040485	1306.32	-51.2941087
1426.824	-32.9707715	-33.1298929	-48.4439348	-48.1138627	1431.438	-48.5108432	1593.17	-44.0307616	1306.34	-51.2722779
1426.896	-32.9108879	-33.0772143	-48.1667893	-47.8538392	1431.452	-48.2368388	1593.18	-44.0428921	1306.36	-51.2580809
1426.968	-32.8629994	-32.9894701	-48.0509676	-47.7366439	1431.466	-48.1862605	1593.19	-44.0256762	1306.38	-51.2529522
1427.04	-32.9850067	-33.0571391	-48.1395672	-47.8048078	1431.48	-48.2809914	1593.2	-44.0098328	1306.4	-51.2514766
1427.112	-32.9708977	-33.0113596	-48.3036576	-47.9715092	1431.494	-48.631863	1593.21	-44.0121389	1306.42	-51.2610563
1427.184	-33.0479124	-33.0601008	-48.156448	-47.8348602	1431.508	-50.0843277	1593.22	-44.0172535	1306.44	-51.2658539
1427.256	-33.136115	-33.1271283	-48.4412827	-48.1239112	1431.522	-53.7030003	1593.23	-44.0312704	1306.46	-51.2678405
1427.328	-33.3189609	-33.3058855	-49.3756705	-48.9939346	1431.536	-52.9914849	1593.24	-44.0632347	1306.48	-51.2663078
1427.4	-33.0342732	-33.0390174	-48.1060527	-47.7161315	1431.55	-49.8826578	1593.25	-44.0731367	1306.5	-51.2772184
1427.472	-32.929228	-32.9408256	-47.9557037	-47.5514909	1431.564	-48.8945121	1593.26	-44.0855709	1306.52	-51.309
1427.544	-32.9094498	-32.9263159	-47.9733115	-47.5728697	1431.578	-49.0039955	1593.27	-44.069744	1306.54	-51.3396745
1427.616	-32.9083588	-32.911096	-48.0181198	-47.6324494	1431.592	-49.7594177	1593.28	-44.0356489	1306.56	-51.363305
1427.688	-33.0099803	-33.0351188	-48.6708623	-48.3023613	1431.606	-50.7764799	1593.29	-44.0041227	1306.58	-51.3905901
1427.76	-32.9788358	-33.0037589	-48.304046	-47.9732427	1431.62	-51.5464975	1593.3	-43.9800706	1306.6	-51.4353706
1427.832	-32.9824965	-33.0106282	-48.0938572	-47.7523557	1431.634	-51.7877882	1593.31	-43.9704918	1306.62	-51.4553492
1427.904	-32.9734345	-33.0253839	-48.0384456	-47.715897	1431.648	-50.9143193	1593.32	-43.9917126	1306.64	-51.4407889
1427.976	-32.9273114	-32.9976934	-47.9265806	-47.6290024	1431.662	-51.6922263	1593.33	-44.0085081	1306.66	-51.3441408
1428.048	-32.9387545	-33.0419886	-47.9453139	-47.6643531	1431.676	-54.3861557	1593.34	-44.0419686	1306.68	-51.3071217
1428.12	-32.9259967	-33.0447781	-48.4581282	-48.1742523	1431.69	-54.1234984	1593.35	-44.0618	1306.7	-51.3037518
1428.192	-33.0880233	-33.22394	-49.3050615	-48.9785623	1431.704	-50.435334	1593.36	-44.0638315	1306.72	-51.3116239
1428.264	-32.7095868	-32.8471046	-47.9078068	-47.5596141	1431.718	-48.8070729	1593.37	-44.0445276	1306.74	-51.329657
1428.336	-32.7008077	-32.8258075	-47.8314153	-47.4592946	1431.732	-48.3497564	1593.38	-44.0036108	1306.76	-51.3453333
1428.408	-32.9728283	-33.0617123	-48.7084676	-48.3095965	1431.746	-48.2551125	1593.39	-43.9802471	1306.78	-51.3537682
1428.48	-32.8946543	-32.9646905	-48.0570968	-47.6456698	1431.76	-48.257135	1593.4	-43.9781256	1306.8	-51.3460251
1428.552	-33.0208138	-33.0845791	-48.2623249	-47.8999809	1431.774	-48.2320081	1593.41	-43.9825894	1306.82	-51.3468369
1428.624	-33.0878014	-33.1522413	-48.4787469	-48.1408523	1431.788	-48.1695533	1593.42	-44.0045236	1306.84	-51.3500596
1428.696	-33.1010087	-33.1544975	-48.2430862	-47.8894157	1431.802	-48.2794642	1593.43	-44.0185707	1306.86	-51.3802895
1428.768	-33.0898135	-33.135915	-48.423408	-48.0726127	1431.816	-48.6265339	1593.44	-44.0100462	1306.88	-51.389206
1428.84	-32.9281237	-33.0107699	-48.0917247	-47.7646866	1431.83	-49.8642278	1593.45	-43.9944007	1306.9	-51.4025048
1428.912	-33.0853411	-33.1864781	-48.8537034	-48.5510297	1431.844	-53.0879203	1593.46	-43.9722868	1306.92	-51.4080365
1428.984	-32.9881954	-33.1043323	-48.9097246	-48.5759127	1431.858	-54.4628029	1593.47	-43.9519566	1306.94	-51.3894061
1429.056	-32.9933762	-33.1117038	-48.4694893	-48.1232411	1431.872	-50.9263141	1593.48	-43.953951	1306.96	-51.3683336
1429.128	-32.8951687	-33.0307089	-47.9871573	-47.6562063	1431.886	-49.7681314	1593.49	-43.9768684	1306.98	-51.3350502
1429.2	-32.9800355	-33.1309097	-48.0151599	-47.7164671	1431.9	-50.0297094	1593.5	-44.0120725	1307	-51.3140778
1429.272	-33.0909084	-33.2112651	-48.1091062	-47.8260258	1431.914	-49.2699616	1593.51	-44.0468907	1307.02	-51.2748945
1429.344	-33.0735492	-33.1766791	-48.1321604	-47.8415269	1431.928	-48.525267	1593.52	-44.0856352	1307.04	-51.2237353
1429.416	-33.1021038	-33.1950816	-48.1905073	-47.9165583	1431.942	-48.35318	1593.53	-44.089853	1307.06	-51.1896222
1429.488	-32.9897363	-33.0767227	-48.1017556	-47.8232192	1431.956	-48.4012867	1593.54	-44.0649567	1307.08	-51.1651206
1429.56	-33.0092146	-33.0837504	-48.3739106	-48.0644565	1431.97	-48.5659754	1593.55	-44.023426	1307.1	-51.156703
1429.632	-32.9842448	-33.0508741	-48.160931	-47.8119862	1431.984	-48.5829372	1593.56	-43.994571	1307.12	-51.1995555
1429.704	-32.9542621	-33.0262588	-48.0685069	-47.7007292	1431.998	-48.892968	1593.57	-43.9557464	1307.14	-51.2240245
1429.776	-32.9391458	-33.0112963	-48.0572223	-47.6594424	1432.012	-50.4572863	1593.58	-43.93032	1307.16	-51.1776315
1429.848	-32.9951588	-33.0597347	-48.1685577	-47.7388475	1432.026	-54.1354396	1593.59	-43.9382977	1307.18	-51.1737307
1429.92	-33.3184201	-33.3409552	-49.587411	-49.1746523	1432.04	-52.8038915	1593.6	-43.9453049	1307.2	-51.2264399
1429.992	-33.0630616	-33.0638365	-48.3446319	-47.9288912	1432.054	-49.5527286	1593.61	-43.9662759	1307.22	-51.2721503
1430.064	-33.1038349	-33.0886137	-48.1102644	-47.7530032	1432.068	-48.5222485	1593.62	-43.9725699	1307.24	-51.3062377
1430.136	-33.0559889	-32.9940648	-48.033648	-47.6725094	1432.082	-48.207795	1593.63	-43.963337	1307.26	-51.3417842
1430.208	-33.058478	-32.9978203	-48.0314642	-47.6467656	1432.096	-48.0207038	1593.64	-43.9516796	1307.28	-51.3526323
1430.28	-33.0863549	-33.0677997	-48.1320786	-47.7599206	1432.11	-47.8797608	1593.65	-43.9499113	1307.3	-51.3439178
1430.352	-33.0011758	-33.0153315	-48.0321594	-47.6600334	1432.124	-47.8492041	1593.66	-43.952357	1307.32	-51.3217098
1430.424	-33.1012672	-33.1510536	-48.1157158	-47.7541205	1432.138	-47.8859495	1593.67	-43.9649469	1307.34	-51.3111942
1430.496	-33.0680198	-33.1364499	-48.0668219	-47.74902	1432.152	-47.9690149	1593.68	-44.0080826	1307.36	-51.3028459
1430.568	-33.1026675	-33.1739715	-48.0523993	-47.7851802	1432.166	-48.104947	1593.69	-44.0521414	1307.38	-51.3030113
1430.64	-33.1729023	-33.2224322	-48.0853002	-47.8441505	1432.18	-48.4406089	1593.7	-44.0774915	1307.4	-51.305568
1430.712	-33.1683923	-33.2272816	-48.1075326	-47.8567865	1432.194	-49.7426558	1593.71	-44.0804085	1307.42	-51.2852827
1430.784	-33.1261863	-33.1963461	-48.081672	-47.8260036	1432.208	-53.2829068	1593.72	-44.0663189	1307.44	-51.28685
1430.856	-32.994424	-33.1043859	-49.6687795	-49.4486387	1432.222	-53.5245245	1593.73	-44.0487293	1307.46	-51.282232
1430.928	-32.9682395	-33.1004758	-53.5202147	-53.2440083	1432.236	-49.7233481	1593.74	-44.0185641	1307.48	-51.2757553
1431	-32.9042914	-33.0053963	-51.3720842	-51.0239193	1432.25	-48.3901463	1593.75	-43.9944157	1307.5	-51.2898271
1431.072	-32.9865238	-33.0479285	-50.6764595	-50.294849	1432.264	-48.0115177	1593.76	-43.9986866	1307.52	-51.3157712
1431.144	-33.2750789	-33.3277894	-50.7585446	-50.4378203	1432.278	-47.9219667	1593.77	-44.0074742	1307.54	-51.3297582
1431.216	-33.3154995	-33.367721	-50.311183	-49.9210528	1432.292	-47.9969435	1593.78	-44.0340773	1307.56	-51.3464828
1431.288	-33.074327	-33.1357993	-50.2888156	-49.9447743	1432.306	-48.4399126	1593.79	-44.0496624	1307.58	-51.3679267
1431.36	-33.0092338	-33.0725234	-49.716917	-49.450136	1432.32	-49.7549923	1593.8	-44.0567784	1307.6	-51.3807026
1431.432	-33.0001718	-33.0903514	-49.0635007	-48.7716704	1432.334	-49.3488816	1593.81	-44.0436545	1307.62	-51.364501
1431.504	-32.9040211	-32.9996062	-49.9991079	-49.7497838	1432.348	-48.3797166	1593.82	-44.0386232	1307.64	-51.3481767
1431.576	-33.0828592	-33.176344	-49.8457747	-49.5434561	1432.362	-48.2785569	1593.83	-44.0295798	1307.66	-51.3350205
1431.648	-33.2225866	-33.3158909	-51.9665873	-51.6638003	1432.376	-48.7124005	1593.84	-44.029732	1307.68	-51.3246325
1431.72	-32.9187221	-33.0046657	-49.5081896	-49.2505207	1432.39	-50.1578285	1593.85	-44.048274	1307.7	-51.3040054
1431.792	-32.9686526	-33.026906	-48.4959347	-48.2881623	1432.404	-53.5354986	1593.86	-44.0637535	1307.72	-51.2697956
1431.864	-33.0672598	-33.1163139	-51.0884529	-50.9019244	1432.418	-58.3339913	1593.87	-44.0859965	1307.74	-51.2516158
1431.936	-33.2108247	-33.2508903	-48.8168741	-48.6534863	1432.432	-55.0482737	1593.88	-44.0993326	1307.76	-51.2352706
1432.008	-33.0935877	-33.1512679	-50.2553895	-50.1509236	1432.446	-50.8065186	1593.89	-44.0855869	1307.78	-51.2331942
1432.08	-33.0549662	-33.128959	-48.6684211	-48.5032284	1432.46	-49.0484694	1593.9	-44.0554744	1307.8	-51.2311979
1432.152	-32.9576473	-33.0291182	-48.2916329	-48.151071	1432.474	-48.7787615	1593.91	-44.0175634	1307.82	-51.2302663
1432.224	-32.8068774	-32.8979719	-50.31902	-50.1501248	1432.488	-48.9156162	1593.92	-43.9838494	1307.84	-51.2098838
1432.296	-32.9220908	-33.0321981	-48.6957984	-48.5143238	1432.502	-48.6225103	1593.93	-43.9542028	1307.86	-51.205274
1432.368	-33.0980412	-33.2173066	-49.4868126	-49.2926008	1432.516	-48.9859427	1593.94	-43.9353294	1307.88	-51.2160804
1432.44	-33.2165909	-33.3577222	-51.4284244	-51.1448884	1432.53	-50.2180508	1593.95	-43.9426712	1307.9	-51.2431056
1432.512	-32.9948007	-33.1647916	-49.2869614	-49.0576661	1432.544	-49.8290886	1593.96	-43.9654729	1307.92	-51.2735632
1432.584	-32.9551333	-33.1419488	-48.4095957	-48.1759223	1432.558	-48.623692	1593.97	-44.0089999	1307.94	-51.2883857
1432.656	-32.8678128	-33.0669408	-50.5660528	-50.3676305	1432.572	-48.1705827	1593.98	-44.0328998	1307.96	-51.3215247
1432.728	-32.8667495	-33.1044232	-48.36545	-48.1520885	1432.586	-48.0829597	1593.99	-44.038761	1307.98	-51.3500775
1432.8	-32.8459137	-33.095382	-47.975303	-47.762051	1432.6	-48.0725555	1594	-44.0481798	1308	-51.3650506
1432.872	-32.7675754	-33.0087702	-49.444032	-49.2080833	1432.614	-48.1757325	1594.01	-44.0524031	1308.02	-51.3683815
1432.944	-32.9397619	-33.1608938	-49.1729752	-48.9158679	1432.628	-48.6278724	1594.02	-44.0606067	1308.04	-51.3557014
1433.016	-32.9297413	-33.1041245	-47.9596514	-47.7118087	1432.642	-50.0523529	1594.03	-44.0615654	1308.06	-51.3762342
1433.088	-33.0075719	-33.173858	-48.3493652	-48.1762619	1432.656	-53.4539924	1594.04	-44.0600887	1308.08	-51.5214345
1433.16	-33.0970275	-33.2513984	-50.1090021	-49.9279588	1432.67	-53.8935474	1594.05	-44.0720207	1308.1	-51.4678831
1433.232	-33.0198288	-33.1626103	-48.042283	-47.923829	1432.684	-50.4806939	1594.06	-44.0742861	1308.12	-51.3205287
1433.304	-33.0583737	-33.2021284	-48.0289311	-47.9482162	1432.698	-48.9177547	1594.07	-44.06773	1308.14	-51.2906539
1433.376	-33.0081264	-33.1674155	-48.6590206	-48.5723351	1432.712	-48.3587996	1594.08	-44.0475105	1308.16	-51.2884595
1433.448	-32.9233341	-33.0963868	-49.3324168	-49.2705745	1432.726	-48.0739257	1594.09	-44.0146207	1308.18	-51.2938677
1433.52	-32.7384204	-32.9347926	-47.7627506	-47.6995011	1432.74	-47.9240359	1594.1	-43.9726426	1308.2	-51.3113425
1433.592	-32.7620009	-32.9714651	-47.7636837	-47.7166106	1432.754	-47.8449653	1594.11	-43.9475411	1308.22	-51.3176265
1433.664	-32.6228058	-32.8449002	-47.9593676	-47.9512594	1432.768	-47.8278614	1594.12	-43.9497627	1308.24	-51.3382896
1433.736	-32.6877759	-32.9494585	-49.353166	-49.2985011	1432.782	-47.8293399	1594.13	-43.9618917	1308.26	-51.3468949
1433.808	-32.7993149	-33.0699816	-47.8664616	-47.8341291	1432.796	-47.8476692	1594.14	-43.9872463	1308.28	-51.3493636
1433.88	-32.7867822	-33.0639955	-47.7118078	-47.6805762	1432.81	-47.9020959	1594.15	-44.0231714	1308.3	-51.3391097
1433.952	-33.0611465	-33.3081207	-48.2122038	-48.1699001	1432.824	-47.973579	1594.16	-44.0642256	1308.32	-51.3095075
1434.024	-33.0196513	-33.2222544	-48.6133028	-48.5655507	1432.838	-47.9996943	1594.17	-44.0737562	1308.34	-51.3014953
1434.096	-33.0953079	-33.2600516	-48.3168639	-48.2601918	1432.852	-48.0198767	1594.18	-44.0679222	1308.36	-51.3126046
1434.168	-32.9983561	-33.136112	-47.9034808	-47.8278383	1432.866	-48.2973605	1594.19	-44.064722	1308.38	-51.2991368
1434.24	-32.7606241	-32.8979938	-47.6644854	-47.5700469	1432.88	-49.3468542	1594.2	-44.0615401	1308.4	-51.2644188
1434.312	-32.79825	-32.9084798	-47.8822359	-47.7788706	1432.894	-52.5267555	1594.21	-44.0456756	1308.42	-51.2318661
1434.384	-33.1018347	-33.2039516	-49.468302	-49.3733776	1432.908	-53.6976061	1594.22	-44.0373863	1308.44	-51.2189011
1434.456	-33.2343308	-33.3019425	-50.2827593	-50.1390108	1432.922	-50.7636112	1594.23	-44.0428686	1308.46	-51.2151551
1434.528	-32.6868805	-32.7368849	-48.466993	-48.2977906	1432.936	-49.4941424	1594.24	-44.0377363	1308.48	-51.2131228
1434.6	-32.7840353	-32.8373407	-47.5324921	-47.4190453	1432.95	-48.5797345	1594.25	-44.0318996	1308.5	-51.1964769
1434.672	-32.8146259	-32.8762188	-47.5266414	-47.4317171	1432.964	-48.1510564	1594.26	-44.0173752	1308.52	-51.1770354
1434.744	-32.9687192	-33.0554896	-47.674426	-47.5746729	1432.978	-48.0172743	1594.27	-43.9828889	1308.54	-51.1711456
1434.816	-33.0838432	-33.1491565	-49.1605519	-49.066316	1432.992	-47.9229065	1594.28	-43.9780569	1308.56	-51.1787371
1434.888	-33.0765295	-33.1366826	-48.1536969	-48.0225297	1433.006	-47.887883	1594.29	-43.9831057	1308.58	-51.2016693
1434.96	-33.2272223	-33.2584356	-47.8814499	-47.7430258	1433.02	-47.916356	1594.3	-44.0081062	1308.6	-51.2220734
1435.032	-33.1843467	-33.1593738	-47.793002	-47.6407018	1433.034	-47.9417251	1594.31	-44.0486569	1308.62	-51.2350552
1435.104	-33.2480313	-33.2088746	-47.991796	-47.8537866	1433.048	-47.987795	1594.32	-44.0722986	1308.64	-51.263579
1435.176	-33.2864941	-33.2266746	-50.2719929	-50.1419446	1433.062	-48.0603715	1594.33	-44.0980743	1308.66	-51.2877892
1435.248	-33.2841504	-33.246025	-48.9007883	-48.8191326	1433.076	-48.1281414	1594.34	-44.1014048	1308.68	-51.3084665
1435.32	-33.1496593	-33.13156	-47.8434993	-47.7631205	1433.09	-48.2038615	1594.35	-44.0740626	1308.7	-51.3174639
1435.392	-33.0869929	-33.1018562	-47.7283681	-47.6428619	1433.104	-48.3635632	1594.36	-44.0405567	1308.72	-51.3256723
1435.464	-33.072837	-33.1250798	-47.7400396	-47.6634464	1433.118	-48.842892	1594.37	-44.0110914	1308.74	-51.3404629
1435.536	-32.9646067	-33.0381149	-49.0427399	-49.0129218	1433.132	-50.6670974	1594.38	-43.9953018	1308.76	-51.3212756
1435.608	-32.9524604	-33.033856	-48.6043794	-48.4521934	1433.146	-54.0830514	1594.39	-43.9831654	1308.78	-51.3035228
1435.68	-32.8536119	-32.9062686	-47.5303031	-47.418302	1433.16	-51.4233172	1594.4	-43.982459	1308.8	-51.293778
1435.752	-32.7977545	-32.8581098	-47.4599831	-47.3438118	1433.174	-49.1974799	1594.41	-43.9985733	1308.82	-51.2807939
1435.824	-32.8403692	-32.8847778	-47.5035499	-47.3785997	1433.188	-48.5159729	1594.42	-44.0034869	1308.84	-51.2805572
1435.896	-32.7914168	-32.8366972	-48.3306792	-48.1792511	1433.202	-48.2655943	1594.43	-44.0044839	1308.86	-51.2638833
1435.968	-32.9090027	-32.9342195	-49.4358364	-49.2914814	1433.216	-48.1039516	1594.44	-44.0032468	1308.88	-51.2450304
1436.04	-32.9772325	-32.9953419	-47.8640071	-47.7278571	1433.23	-47.9842083	1594.45	-44.0126348	1308.9	-51.2445891
1436.112	-33.2861868	-33.3267325	-49.2274149	-49.0786311	1433.244	-47.9093241	1594.46	-44.0221559	1308.92	-51.2404548
1436.184	-32.9950908	-33.0517221	-47.7830194	-47.6841774	1433.258	-47.8661707	1594.47	-44.0270036	1308.94	-51.2530051
1436.256	-33.0067543	-33.0692083	-47.8037568	-47.7020887	1433.272	-47.9134853	1594.48	-44.0436407	1308.96	-51.2538242
1436.328	-32.9417055	-32.9959173	-49.4885835	-49.3756618	1433.286	-47.988706	1594.49	-44.0612013	1308.98	-51.2562063
1436.4	-32.931791	-33.0140624	-48.546343	-48.4772899	1433.3	-48.0241627	1594.5	-44.0872609	1309	-51.2750641
1436.472	-33.0061139	-33.0752834	-47.7400665	-47.6647149	1433.314	-48.0503922	1594.51	-44.1080116	1309.02	-51.287295
1436.544	-32.97631	-33.0517286	-47.6152201	-47.5247353	1433.328	-48.0589756	1594.52	-44.1132054	1309.04	-51.2996018
1436.616	-33.0870776	-33.2115595	-47.6630673	-47.5678675	1433.342	-48.0403247	1594.53	-44.0952647	1309.06	-51.2958998
1436.688	-33.1186512	-33.2905202	-47.9036412	-47.8219298	1433.356	-48.0348831	1594.54	-44.0733224	1309.08	-51.2802766
1436.76	-33.1567645	-33.3607566	-50.307999	-50.1850336	1433.37	-48.0832875	1594.55	-44.0413662	1309.1	-51.2689284
1436.832	-33.2177094	-33.4089373	-48.221453	-48.0063643	1433.384	-48.275424	1594.56	-44.0079915	1309.12	-51.2394167
1436.904	-33.0325307	-33.2251235	-47.8122754	-47.5928099	1433.398	-49.0273427	1594.57	-43.9862917	1309.14	-51.2088445
1436.976	-32.9966769	-33.1864521	-47.9192705	-47.7007983	1433.412	-51.4210342	1594.58	-43.9812711	1309.16	-51.1806196
1437.048	-32.8237168	-32.9965649	-47.6825229	-47.4646736	1433.426	-53.1024658	1594.59	-43.9988568	1309.18	-51.1650716
1437.12	-32.7999104	-32.9278349	-47.6690536	-47.4580064	1433.44	-50.14679	1594.6	-44.0412935	1309.2	-51.1569394
1437.192	-32.8478745	-32.9512748	-50.1518222	-49.9366098	1433.454	-48.470511	1594.61	-44.0622946	1309.22	-51.1334737
1437.264	-32.9510979	-33.0759559	-48.3816126	-48.1671706	1433.468	-47.9798559	1594.62	-44.0590352	1309.24	-51.0967689
1437.336	-32.9776773	-33.0892041	-47.7726225	-47.5858372	1433.482	-47.7814387	1594.63	-44.0454592	1309.26	-51.0715234
1437.408	-33.0733214	-33.1653464	-47.7634724	-47.5455056	1433.496	-47.6694375	1594.64	-44.0412363	1309.28	-51.0625569
1437.48	-33.2190542	-33.3017739	-48.2061585	-48.0034874	1433.51	-47.5995787	1594.65	-44.049968	1309.3	-51.0854876
1437.552	-33.1406746	-33.2221322	-48.4528403	-48.2666667	1433.524	-47.5823671	1594.66	-44.0619014	1309.32	-51.1066583
1437.624	-33.0121076	-33.0659192	-49.7999036	-49.5802488	1433.538	-47.57492	1594.67	-44.060627	1309.34	-51.1422886
1437.696	-33.0737898	-33.0926565	-48.7662501	-48.573052	1433.552	-47.6127569	1594.68	-44.0705486	1309.36	-51.1792416
1437.768	-33.5037859	-33.5278804	-50.0364736	-49.7842969	1433.566	-47.6804754	1594.69	-44.0882146	1309.38	-51.2107952
1437.84	-33.0806934	-33.1302226	-47.9722889	-47.7734124	1433.58	-47.7447414	1594.7	-44.1114172	1309.4	-51.2485079
1437.912	-33.266463	-33.3337772	-49.0401575	-48.8155846	1433.594	-47.7640421	1594.71	-44.0883255	1309.42	-51.2621328
1437.984	-33.1264299	-33.2010567	-47.961845	-47.6938854	1433.608	-47.6195444	1594.72	-44.0587478	1309.44	-51.245251
1438.056	-33.1176569	-33.2064799	-48.1817181	-47.8963656	1433.622	-47.5082427	1594.73	-44.029707	1309.46	-51.2323093
1438.128	-33.1663753	-33.2666827	-50.2599285	-50.0278093	1433.636	-47.4601779	1594.74	-44.0016035	1309.48	-51.2147864
1438.2	-33.0386155	-33.1334009	-47.9301924	-47.6786016	1433.65	-47.4996382	1594.75	-43.9899593	1309.5	-51.2157336
1438.272	-33.101254	-33.1533957	-47.8248727	-47.5756744	1433.664	-47.78812	1594.76	-44.0022707	1309.52	-51.2086155
1438.344	-33.0342905	-33.0648743	-47.7142149	-47.4719673	1433.678	-47.987311	1594.77	-44.0135852	1309.54	-51.2096353
1438.416	-33.0503711	-33.0741397	-47.6650758	-47.4046679	1433.692	-48.1769154	1594.78	-44.0198791	1309.56	-51.2126339
1438.488	-33.1794663	-33.1700865	-48.0150691	-47.7423296	1433.706	-49.7494788	1594.79	-44.045555	1309.58	-51.2120605
1438.56	-33.1229621	-33.0752464	-50.3630679	-50.1059134	1433.72	-51.6687313	1594.8	-44.0658107	1309.6	-51.2200636
1438.632	-33.1531823	-33.0977494	-49.0832897	-48.7041678	1433.734	-49.6030961	1594.81	-44.0719411	1309.62	-51.2567682
1438.704	-33.0348253	-33.0269028	-48.1909182	-47.9127122	1433.748	-48.6915699	1594.82	-44.0803555	1309.64	-51.3833774
1438.776	-33.0138022	-33.0625561	-48.1353163	-47.9121993	1433.762	-48.3668944	1594.83	-44.0853432	1309.66	-51.3435898
1438.848	-33.0179535	-33.104375	-48.107182	-47.92743	1433.776	-47.8985816	1594.84	-44.0816973	1309.68	-51.251228
1438.92	-33.0454753	-33.1709243	-48.1684375	-48.0083431	1433.79	-47.7170025	1594.85	-44.0795808	1309.7	-51.2370403
1438.992	-33.0509169	-33.206075	-48.2685318	-48.1244594	1433.804	-47.6950966	1594.86	-44.0746699	1309.72	-51.2678078
1439.064	-33.1016952	-33.2623419	-49.6764336	-49.6221718	1433.818	-47.6917361	1594.87	-44.0581254	1309.74	-51.2964024
1439.136	-33.1527983	-33.2957623	-49.197526	-48.975785	1433.832	-47.6761531	1594.88	-44.0506341	1309.76	-51.3173861
1439.208	-33.1525546	-33.2652009	-48.2730553	-48.073303	1433.846	-47.6675424	1594.89	-44.0294415	1309.78	-51.3087194
1439.28	-33.1935384	-33.2926861	-48.17415	-47.9843202	1433.86	-47.6125748	1594.9	-44.0073057	1309.8	-51.28456
1439.352	-33.1397624	-33.2276436	-48.1498775	-47.9693167	1433.874	-47.5172433	1594.91	-43.9861144	1309.82	-51.2636035
1439.424	-33.5149897	-33.5567299	-49.7925916	-49.5970638	1433.888	-47.5038558	1594.92	-43.9708797	1309.84	-51.2307658
1439.496	-33.2703086	-33.2732021	-48.4804608	-48.321389	1433.902	-47.5807985	1594.93	-43.9685437	1309.86	-51.2129222
1439.568	-33.1972714	-33.2091603	-50.4117793	-50.241385	1433.916	-47.698273	1594.94	-43.9871992	1309.88	-51.2192942
1439.64	-33.3668454	-33.4016036	-49.7481188	-49.5338198	1433.93	-47.9497911	1594.95	-44.0186	1309.9	-51.1919788
1439.712	-33.1374865	-33.1673671	-48.1702814	-47.9807151	1433.944	-48.3511284	1594.96	-44.0585154	1309.92	-51.1649639
1439.784	-33.2353922	-33.2666567	-47.9597605	-47.7568951	1433.958	-48.2069364	1594.97	-44.0877321	1309.94	-51.174104
1439.856	-33.2167151	-33.2663074	-48.0689839	-47.8735417	1433.972	-47.9961369	1594.98	-44.0959047	1309.96	-51.1429321
1439.928	-33.2694381	-33.3077454	-48.1165527	-47.9386751	1433.986	-48.1054412	1594.99	-44.0949953	1309.98	-51.0710118
1440	-33.2736544	-33.2844219	-47.92407	-47.7163965	1434	-49.1657932	1595	-44.0862896	1310	-51.0550013
1440.072	-33.2533808	-33.2729026	-48.4510205	-48.2620818	1434.014	-49.780158	1595.01	-44.0675806	1310.02	-51.0834375
1440.144	-33.2064586	-33.2454911	-49.895885	-49.7190584	1434.028	-48.4122855	1595.02	-44.0475152	1310.04	-51.129392
1440.216	-33.1510185	-33.255174	-47.8674046	-47.7613009	1434.042	-47.9209083	1595.03	-44.0371344	1310.06	-51.1712898
1440.288	-33.1198089	-33.2837288	-47.8893835	-47.7871183	1434.056	-47.8580586	1595.04	-44.0274986	1310.08	-51.2003501
1440.36	-33.097607	-33.3091879	-48.0341985	-47.9618695	1434.07	-47.8494802	1595.05	-44.0377839	1310.1	-51.2208548
1440.432	-33.1572989	-33.395805	-47.9583495	-47.8655444	1434.084	-47.9589847	1595.06	-44.0446931	1310.12	-51.2349004
1440.504	-33.1035837	-33.3423806	-48.2361228	-48.1769857	1434.098	-48.3104161	1595.07	-44.022733	1310.14	-51.2385266
1440.576	-33.0090511	-33.2289216	-47.7876733	-47.7268598	1434.112	-48.6293216	1595.08	-43.9843375	1310.16	-51.2301124
1440.648	-32.8384845	-33.0280927	-49.4607013	-49.363295	1434.126	-48.6194017	1595.09	-43.960615	1310.18	-51.2211491
1440.72	-32.5401164	-32.7527485	-47.6116592	-47.5595378	1434.14	-48.1988455	1595.1	-43.9597459	1310.2	-51.2301214
1440.792	-32.4894611	-32.722923	-47.3192565	-47.2600193	1434.154	-47.7912686	1595.11	-43.9816905	1310.22	-51.2290119
1440.864	-32.3757146	-32.6224024	-47.1660019	-47.0902021	1434.168	-47.7168354	1595.12	-44.0203184	1310.24	-51.230536
1440.936	-32.4995672	-32.7765196	-47.2794589	-47.2122232	1434.182	-47.7083011	1595.13	-44.0673915	1310.26	-51.2299486
1441.008	-32.6296783	-32.934745	-47.4709747	-47.3838969	1434.196	-47.676531	1595.14	-44.1011561	1310.28	-51.2250345
1441.08	-32.7409687	-33.0467013	-47.4077699	-47.3041217	1434.21	-47.6201125	1595.15	-44.1261817	1310.3	-51.2111833
1441.152	-32.8419048	-33.1180267	-47.7559031	-47.6554218	1434.224	-47.5329984	1595.16	-44.1272775	1310.32	-51.2009301
1441.224	-32.8697529	-33.1096107	-48.9608812	-48.8726384	1434.238	-47.4401339	1595.17	-44.1060011	1310.34	-51.1994534
1441.296	-32.7764822	-32.9703994	-47.5065767	-47.4571776	1434.252	-47.4226547	1595.18	-44.0866237	1310.36	-51.1972971
1441.368	-32.6233776	-32.8233994	-47.1944907	-47.1910893	1434.266	-47.6836282	1595.19	-44.0819757	1310.38	-51.2020057
1441.44	-33.0508219	-33.2528947	-49.7631371	-49.8654513	1434.28	-47.8163663	1595.2	-44.0618166	1310.4	-51.2306937
1441.512	-32.7833324	-32.9962202	-48.2728411	-48.2149927	1434.294	-47.5973751	1595.21	-44.0642345	1310.42	-51.2345212
1441.584	-32.5644719	-32.8348305	-47.262885	-47.2818939	1434.308	-47.595298	1595.22	-44.0740863	1310.44	-51.2474692
1441.656	-32.6702791	-32.9841464	-47.2560599	-47.2631884	1434.322	-47.7799302	1595.23	-44.075906	1310.46	-51.2643766
1441.728	-32.768956	-33.1200784	-47.4330769	-47.4441711	1434.336	-47.9547442	1595.24	-44.0924213	1310.48	-51.3543144
1441.8	-32.9241882	-33.2976727	-48.9851081	-48.9824245	1434.35	-48.2914412	1595.25	-44.0884134	1310.5	-51.3381878
1441.872	-32.9730732	-33.3374166	-47.6559455	-47.6735365	1434.364	-49.5358425	1595.26	-44.0872229	1310.52	-51.2578845
1441.944	-32.9903289	-33.3268344	-47.6835378	-47.7063772	1434.378	-50.2739676	1595.27	-44.0668774	1310.54	-51.2311844
1442.016	-32.9170235	-33.2005156	-47.4729073	-47.5042539	1434.392	-49.0438908	1595.28	-44.0394211	1310.56	-51.2037128
1442.088	-32.7362952	-32.9542433	-47.2130752	-47.2411656	1434.406	-48.8695953	1595.29	-44.0420527	1310.58	-51.169461
1442.16	-32.501162	-32.7048341	-47.1741035	-47.2227832	1434.42	-50.4978337	1595.3	-44.0680668	1310.6	-51.1558968
1442.232	-32.3833419	-32.5888925	-47.2368589	-47.2860772	1434.434	-53.4502292	1595.31	-44.1048005	1310.62	-51.1638307
1442.304	-32.2221651	-32.4180338	-46.7788628	-46.8116137	1434.448	-51.4541291	1595.32	-44.1257409	1310.64	-51.1450991
1442.376	-32.1926381	-32.3910862	-48.1561042	-48.1332751	1434.462	-49.202169	1595.33	-44.1438542	1310.66	-51.1192034
1442.448	-32.3167586	-32.5166333	-46.9616809	-46.9419315	1434.476	-48.6187034	1595.34	-44.1406038	1310.68	-51.1093739
1442.52	-32.2673685	-32.4784269	-46.7223742	-46.6446677	1434.49	-49.8504395	1595.35	-44.1161739	1310.7	-51.1081271
1442.592	-32.4173304	-32.6336656	-47.0850839	-46.9921384	1434.504	-50.9983942	1595.36	-44.0729128	1310.72	-51.1087057
1442.664	-32.5144078	-32.7346633	-47.0508998	-46.9579747	1434.518	-48.9253256	1595.37	-44.0472334	1310.74	-51.1349954
1442.736	-32.5716187	-32.8057195	-47.2047627	-47.1354271	1434.532	-47.7940824	1595.38	-44.025155	1310.76	-51.1740063
1442.808	-32.6685985	-32.9157621	-47.6702442	-47.6373775	1434.546	-47.5804637	1595.39	-44.0056253	1310.78	-51.2053664
1442.88	-33.0152106	-33.2814319	-48.3417191	-48.3430473	1434.56	-47.5443729	1595.4	-43.9909515	1310.8	-51.2387405
1442.952	-33.0655677	-33.3215089	-48.8741065	-48.8771507	1434.574	-47.5482085	1595.41	-44.016031	1310.82	-51.2612871
1443.024	-33.0971693	-33.3302272	-48.2449152	-48.3223649	1434.588	-47.5811115	1595.42	-44.0546325	1310.84	-51.2747273
1443.096	-33.1280682	-33.3464441	-47.7741484	-47.863735	1434.602	-47.5661194	1595.43	-44.0714675	1310.86	-51.2786194
1443.168	-33.0199578	-33.2396978	-47.5075188	-47.6150184	1434.616	-47.5071066	1595.44	-44.0807653	1310.88	-51.2533151
1443.24	-33.0266278	-33.244765	-47.3782613	-47.4774837	1434.63	-47.4619731	1595.45	-44.0821522	1310.9	-51.2366617
1443.312	-32.9497291	-33.164433	-47.5957272	-47.6815788	1434.644	-47.4647277	1595.46	-44.0732367	1310.92	-51.2080807
1443.384	-32.881357	-33.1028755	-47.3207696	-47.3887868	1434.658	-47.5080741	1595.47	-44.0693569	1310.94	-51.2023378
1443.456	-32.8432043	-33.0865995	-47.2790833	-47.342954	1434.672	-47.6002683	1595.48	-44.0765825	1310.96	-51.2029536
1443.528	-32.7705387	-33.0272545	-47.5607923	-47.6232026	1434.686	-47.6357047	1595.49	-44.0958518	1310.98	-51.1949132
1443.6	-32.7996415	-33.0762224	-48.1901174	-48.2396038	1434.7	-47.6518483	1595.5	-44.1119693	1311	-51.186627
1443.672	-32.8489977	-33.15435	-47.5397128	-47.5733564	1434.714	-47.7143053	1595.51	-44.1207418	1311.02	-51.1858295
1443.744	-33.0110732	-33.3314931	-47.8074869	-47.7841549	1434.728	-47.7327936	1595.52	-44.127119	1311.04	-51.2011353
1443.816	-33.1295957	-33.4494514	-47.622964	-47.5768182	1434.742	-47.7284419	1595.53	-44.1168238	1311.06	-51.2100944
1443.888	-33.2642665	-33.5654695	-48.015703	-47.9394594	1434.756	-47.7288168	1595.54	-44.0820693	1311.08	-51.1988468
1443.96	-33.2775546	-33.5868127	-47.8341139	-47.7421867	1434.77	-47.7527442	1595.55	-44.037614	1311.1	-51.1802725
1444.032	-33.2518996	-33.5918553	-47.9793499	-47.9181162	1434.784	-47.8127747	1595.56	-44.0117098	1311.12	-51.1945975
1444.104	-33.1381916	-33.5007347	-48.0609069	-48.0175244	1434.798	-48.014545	1595.57	-44.0056114	1311.14	-51.2132199
1444.176	-32.9217534	-33.287253	-47.5700289	-47.5289503	1434.812	-48.721471	1595.58	-44.0400324	1311.16	-51.233332
1444.248	-32.8083172	-33.1709825	-48.1820515	-48.1428171	1434.826	-51.0724961	1595.59	-44.0841691	1311.18	-51.249512
1444.32	-32.8717401	-33.2393072	-48.365977	-48.3681524	1434.84	-52.1195349	1595.6	-44.1134683	1311.2	-51.2423001
1444.392	-32.8581096	-33.2226321	-47.5591321	-47.5477271	1434.854	-49.2322759	1595.61	-44.1235077	1311.22	-51.2292194
1444.464	-32.8780391	-33.2402349	-47.4176596	-47.438174	1434.868	-48.1563386	1595.62	-44.1287971	1311.24	-51.1961169
1444.536	-33.0508398	-33.3929068	-47.8606949	-47.9022612	1434.882	-47.965282	1595.63	-44.1035764	1311.26	-51.1771866
1444.608	-33.1821795	-33.5164495	-47.614639	-47.6864444	1434.896	-47.9504522	1595.64	-44.0900218	1311.28	-51.1361529
1444.68	-33.2702316	-33.5896534	-47.6182165	-47.6951762	1434.91	-47.8757108	1595.65	-44.0698205	1311.3	-51.1103087
1444.752	-33.3214371	-33.6125737	-48.0438868	-48.1192174	1434.924	-47.8764295	1595.66	-44.0604285	1311.32	-51.0810007
1444.824	-33.1410191	-33.4154463	-47.5606575	-47.6211394	1434.938	-47.912054	1595.67	-44.0806249	1311.34	-51.0642606
1444.896	-33.0171798	-33.3019415	-48.1054745	-48.1378262	1434.952	-47.9269214	1595.68	-44.1142351	1311.36	-51.0760101
1444.968	-32.9528192	-33.220981	-47.7316697	-47.7557326	1434.966	-47.8852453	1595.69	-44.1601207	1311.38	-51.0769497
1445.04	-32.9828885	-33.2225486	-47.4089199	-47.3871275	1434.98	-47.8410078	1595.7	-44.1569552	1311.4	-51.0851369
1445.112	-33.082251	-33.3234406	-47.4738996	-47.4277882	1434.994	-47.7792145	1595.71	-44.1307309	1311.42	-51.0934711
1445.184	-33.1230359	-33.3684988	-48.096048	-48.0520558	1435.008	-47.7238881	1595.72	-44.0910726	1311.44	-51.0935133
1445.256	-33.145353	-33.3936393	-47.8260315	-47.7624805	1435.022	-47.7172469	1595.73	-44.0461482	1311.46	-51.0933344
1445.328	-33.079352	-33.3273822	-47.5527885	-47.481002	1435.036	-47.7384626	1595.74	-44.022152	1311.48	-51.1188074
1445.4	-33.0334409	-33.2643091	-47.7109784	-47.6366251	1435.05	-47.7848432	1595.75	-44.0194486	1311.5	-51.1462866
1445.472	-32.9267771	-33.1604026	-48.1770132	-48.0948214	1435.064	-47.835057	1595.76	-44.0538178	1311.52	-51.1714761
1445.544	-32.8616427	-33.0910478	-48.3159065	-48.221664	1435.078	-47.8808209	1595.77	-44.1006093	1311.54	-51.1771847
1445.616	-33.1448268	-33.3444776	-49.9747997	-49.8880151	1435.092	-47.9136911	1595.78	-44.1583031	1311.56	-51.1787497
1445.688	-32.9660777	-33.163234	-48.9565028	-48.8586073	1435.106	-47.9351148	1595.79	-44.2097838	1311.58	-51.1751808
1445.76	-33.0827478	-33.2794085	-48.7656385	-48.6653135	1435.12	-47.9620359	1595.8	-44.1795439	1311.6	-51.1645328
1445.832	-33.30894	-33.5137166	-49.2613166	-49.1402187	1435.134	-48.0314445	1595.81	-44.1201287	1311.62	-51.1489841
1445.904	-32.9682088	-33.1727086	-47.900549	-47.7729292	1435.148	-48.2343884	1595.82	-44.0584769	1311.64	-51.1254784
1445.976	-32.9386573	-33.1499562	-47.5085689	-47.4075562	1435.162	-49.0317039	1595.83	-44.0137979	1311.66	-51.1188521
1446.048	-32.9058723	-33.1430784	-47.3469486	-47.2759118	1435.176	-51.7126698	1595.84	-44.0005597	1311.68	-51.1050012
1446.12	-32.8633388	-33.1010678	-47.6212199	-47.5798223	1435.19	-53.611729	1595.85	-44.0222296	1311.7	-51.1156331
1446.192	-32.9434515	-33.1489803	-47.8111997	-47.7935274	1435.204	-51.0919599	1595.86	-44.0558249	1311.72	-51.1234453
1446.264	-32.9164791	-33.0976854	-47.878757	-47.8484037	1435.218	-50.3075385	1595.87	-44.0872791	1311.74	-51.1226231
1446.336	-32.9887466	-33.1749641	-47.4233832	-47.3981083	1435.232	-49.7697984	1595.88	-44.1047788	1311.76	-51.1203748
1446.408	-33.1020103	-33.281411	-47.8130299	-47.7869853	1435.246	-48.8087013	1595.89	-44.0840813	1311.78	-51.1180574
1446.48	-33.1342403	-33.2992703	-47.6125361	-47.5527638	1435.26	-48.2237137	1595.9	-44.0595369	1311.8	-51.1291093
1446.552	-33.1374575	-33.2929427	-47.5695306	-47.4575888	1435.274	-47.899238	1595.91	-44.0215148	1311.82	-51.1576912
1446.624	-33.021272	-33.185802	-47.7748372	-47.62763	1435.288	-47.7830097	1595.92	-43.9902647	1311.84	-51.1877191
1446.696	-32.9563422	-33.1237368	-47.4341367	-47.2688923	1435.302	-47.7727139	1595.93	-43.9901565	1311.86	-51.2077328
1446.768	-32.9292689	-33.0691275	-47.3747012	-47.1812738	1435.316	-47.8072757	1595.94	-44.0211902	1311.88	-51.2209788
1446.84	-33.000665	-33.1114113	-47.9110522	-47.7150642	1435.33	-47.8442133	1595.95	-44.0757658	1311.9	-51.2174367
1446.912	-32.9653054	-33.0836308	-48.0711707	-47.8910764	1435.344	-47.8509202	1595.96	-44.1445661	1311.92	-51.2017548
1446.984	-32.9468533	-33.0896643	-47.4851478	-47.3290657	1435.358	-47.8133285	1595.97	-44.1918187	1311.94	-51.1790741
1447.056	-33.0241157	-33.1635369	-47.5213186	-47.3784858	1435.372	-47.7713735	1595.98	-44.2017925	1311.96	-51.1677213
1447.128	-33.0828175	-33.223284	-48.3548212	-48.2312606	1435.386	-47.7295181	1595.99	-44.1808123	1311.98	-51.157286
1447.2	-33.0409401	-33.1842504	-47.4478414	-47.3720631	1435.4	-47.6648629	1596	-44.1322303	1312	-51.1246784
1447.272	-32.9568364	-33.1099009	-47.3585371	-47.3077075	1435.414	-47.6210023	1596.01	-44.106692	1312.02	-51.0977131
1447.344	-32.9526011	-33.1207654	-47.4793768	-47.4282825	1435.428	-47.6355332	1596.02	-44.0593323	1312.04	-51.083473
1447.416	-32.9437148	-33.1405496	-47.5797075	-47.5224342	1435.442	-47.6818782	1596.03	-43.9985827	1312.06	-51.0842693
1447.488	-32.9364244	-33.1983118	-47.3843179	-47.3329017	1435.456	-47.7139259	1596.04	-44.0038566	1312.08	-51.0751362
1447.56	-32.9470399	-33.247139	-47.3386563	-47.310359	1435.47	-47.7355897	1596.05	-44.0400047	1312.1	-51.0838545
1447.632	-32.9437628	-33.240784	-47.830544	-47.7972594	1435.484	-47.7490047	1596.06	-44.0877462	1312.12	-51.061495
1447.704	-32.9572079	-33.233645	-47.4701424	-47.4430172	1435.498	-47.7545987	1596.07	-44.1117278	1312.14	-51.0722142
1447.776	-32.8821746	-33.1260791	-47.2253785	-47.2159938	1435.512	-47.7990028	1596.08	-44.1258169	1312.16	-51.0963468
1447.848	-32.8485316	-33.0684775	-47.1884291	-47.1896783	1435.526	-47.9563254	1596.09	-44.1106245	1312.18	-51.1114882
1447.92	-32.7657822	-32.9428929	-47.3529517	-47.3276032	1435.54	-48.4369286	1596.1	-44.0630997	1312.2	-51.1270717
1447.992	-32.777215	-32.9250962	-47.1198309	-47.0658921	1435.554	-50.3180504	1596.11	-44.0188414	1312.22	-51.1511411
1448.064	-32.8168772	-32.9686902	-47.1507129	-47.1291536	1435.568	-53.7443975	1596.12	-44.0088983	1312.24	-51.2246735
1448.136	-32.9302067	-33.1017626	-47.3156166	-47.3172443	1435.582	-51.0461801	1596.13	-44.0344212	1312.26	-51.2359913
1448.208	-33.1473099	-33.3389375	-48.0463452	-48.0453202	1435.596	-48.7344017	1596.14	-44.0942627	1312.28	-51.1831938
1448.28	-33.2055962	-33.4091719	-47.6329455	-47.5989909	1435.61	-48.0608448	1596.15	-44.1531625	1312.3	-51.1808838
1448.352	-33.285482	-33.5128865	-47.8072561	-47.7469257	1435.624	-47.7818013	1596.16	-44.1947778	1312.32	-51.1645933
1448.424	-33.1985878	-33.4440445	-47.738097	-47.6765685	1435.638	-47.5855538	1596.17	-44.2148806	1312.34	-51.1440128
1448.496	-33.1259223	-33.3794204	-47.7243299	-47.643186	1435.652	-47.492965	1596.18	-44.1834531	1312.36	-51.1163743
1448.568	-32.9236558	-33.183062	-47.3265635	-47.2538383	1435.666	-47.4365966	1596.19	-44.1184517	1312.38	-51.090626
1448.64	-32.694659	-32.9929131	-47.125259	-47.1091657	1435.68	-47.4222274	1596.2	-44.0359101	1312.4	-51.0760869
1448.712	-32.6149687	-32.9385689	-47.232799	-47.2855851	1435.694	-47.4577321	1596.21	-43.9819712	1312.42	-51.107158
1448.784	-32.6220796	-32.9489824	-47.0165211	-47.1116709	1435.708	-47.4863712	1596.22	-43.9768129	1312.44	-51.1295772
1448.856	-32.8361031	-33.1484553	-47.1448198	-47.2568158	1435.722	-47.4873464	1596.23	-44.0217884	1312.46	-51.1197192
1448.928	-33.0747168	-33.3927683	-47.4213106	-47.5233885	1435.736	-47.4546496	1596.24	-44.1043625	1312.48	-51.0973167
1449	-33.2478794	-33.5865843	-47.5567074	-47.6790751	1435.75	-47.3921553	1596.25	-44.1628662	1312.5	-51.1016679
1449.072	-33.3072958	-33.6434301	-47.8212228	-47.9323665	1435.764	-47.3532607	1596.26	-44.1743307	1312.52	-51.1237926
1449.144	-33.3266897	-33.6470987	-47.8646045	-47.9275164	1435.778	-47.3356615	1596.27	-44.1586724	1312.54	-51.1690402
1449.216	-33.0948143	-33.409185	-47.491029	-47.5482054	1435.792	-47.3471226	1596.28	-44.1230823	1312.56	-51.1863548
1449.288	-32.8028774	-33.1241716	-47.3802825	-47.4474982	1435.806	-47.385624	1596.29	-44.0815733	1312.58	-51.1713734
1449.36	-32.6041745	-32.9365671	-47.0261921	-47.0923011	1435.82	-47.4547824	1596.3	-44.0571303	1312.6	-51.1590512
1449.432	-32.5443696	-32.8653411	-46.9287203	-47.0018215	1435.834	-47.483736	1596.31	-44.0602388	1312.62	-51.134855
1449.504	-32.7507911	-33.0518757	-47.1399527	-47.2110829	1435.848	-47.5091548	1596.32	-44.079505	1312.64	-51.120019
1449.576	-32.9283609	-33.2289765	-47.3504729	-47.4431839	1435.862	-47.5280558	1596.33	-44.1253501	1312.66	-51.1070299
1449.648	-33.0581382	-33.3510671	-47.461988	-47.5619951	1435.876	-47.5439054	1596.34	-44.1652143	1312.68	-51.1163804
1449.72	-33.0439001	-33.3031989	-47.3723143	-47.4384269	1435.89	-47.6348839	1596.35	-44.1652972	1312.7	-51.0922818
1449.792	-32.9966524	-33.2227662	-47.6380087	-47.6849306	1435.904	-47.936443	1596.36	-44.1163532	1312.72	-51.0532847
1449.864	-32.7738438	-33.0149749	-47.3916783	-47.4865804	1435.918	-48.954694	1596.37	-44.0485623	1312.74	-51.0372863
1449.936	-32.7011445	-32.9637103	-47.1567682	-47.3009782	1435.932	-51.8863504	1596.38	-43.984289	1312.76	-51.0340682
1450.008	-32.7796362	-33.0425214	-47.0560315	-47.2205505	1435.946	-53.8698031	1596.39	-43.9548659	1312.78	-51.044341
1450.08	-32.8579285	-33.1269216	-47.260929	-47.4239925	1435.96	-50.2822231	1596.4	-43.9641147	1312.8	-51.0421023
1450.152	-33.0085946	-33.3013779	-47.5969132	-47.7303853	1435.974	-48.603181	1596.41	-44.0252364	1312.82	-51.0352244
1450.224	-32.9463251	-33.2473943	-47.5506816	-47.6760892	1435.988	-48.1198288	1596.42	-44.1085051	1312.84	-51.0629277
1450.296	-32.8614259	-33.1622526	-47.6202987	-47.7084044	1436.002	-47.807995	1596.43	-44.1731451	1312.86	-51.0848067
1450.368	-32.6927799	-33.0054082	-47.0061902	-47.0778161	1436.016	-47.6433631	1596.44	-44.2033895	1312.88	-51.0797937
1450.44	-32.5633457	-32.8697632	-46.8909334	-46.9554329	1436.03	-47.6015452	1596.45	-44.1967959	1312.9	-51.0868068
1450.512	-32.5584849	-32.8616259	-47.1058085	-47.1825469	1436.044	-47.6343235	1596.46	-44.1785842	1312.92	-51.1120177
1450.584	-33.1675158	-33.4716954	-49.4295999	-49.55256	1436.058	-47.7751807	1596.47	-44.1618824	1312.94	-51.2015167
1450.656	-32.9661138	-33.256909	-48.4134553	-48.4752924	1436.072	-48.1039521	1596.48	-44.1279279	1312.96	-51.2383122
1450.728	-32.9239721	-33.1991571	-47.5706204	-47.6294726	1436.086	-49.1343614	1596.49	-44.0805881	1312.98	-51.2068335
1450.8	-33.0280979	-33.2792375	-47.5205391	-47.5655908	1436.1	-51.1074469	1596.5	-44.0902338	1313	-51.2261887
1450.872	-32.9547482	-33.1997836	-47.3059019	-47.3708784	1436.114	-50.5539698	1596.51	-44.1269603	1313.02	-51.1736917
1450.944	-32.9143309	-33.1715695	-47.4086002	-47.4745207	1436.128	-48.6800497	1596.52	-44.1360532	1313.04	-51.1438254
1451.016	-32.8039476	-33.0650998	-47.1510472	-47.2304002	1436.142	-47.9104474	1596.53	-44.1237356	1313.06	-51.1401679
1451.088	-32.8126296	-33.0715905	-47.9055213	-48.0311928	1436.156	-47.6911258	1596.54	-44.0926307	1313.08	-51.1492417
1451.16	-32.7328899	-32.9880653	-47.4467846	-47.5867589	1436.17	-47.6356934	1596.55	-44.0415294	1313.1	-51.1469894
1451.232	-32.7208401	-32.9653114	-47.12281	-47.2791159	1436.184	-47.669949	1596.56	-43.9883395	1313.12	-51.1477007
1451.304	-32.7248433	-32.9622989	-46.9939172	-47.1688115	1436.198	-47.7046283	1596.57	-43.9621834	1313.14	-51.1773798
1451.376	-32.7265631	-32.9877405	-46.8993664	-47.0822383	1436.212	-47.7137982	1596.58	-43.9829433	1313.16	-51.126495
1451.448	-32.7556653	-33.0496345	-47.0255627	-47.2312601	1436.226	-47.7240538	1596.59	-44.0312719	1313.18	-51.1012269
1451.52	-32.6867623	-33.0112651	-46.896324	-47.1185592	1436.24	-47.7285946	1596.6	-44.1173198	1313.2	-51.1012107
1451.592	-32.743165	-33.0938494	-46.9572627	-47.1817019	1436.254	-47.7302395	1596.61	-44.1859096	1313.22	-51.1136399
1451.664	-32.7024435	-33.0696628	-46.9090245	-47.1404089	1436.268	-47.7464851	1596.62	-44.2255095	1313.24	-51.1404982
1451.736	-32.6417939	-33.0323874	-46.9771259	-47.2234402	1436.282	-47.7839952	1596.63	-44.2195007	1313.26	-51.1014062
1451.808	-32.6281636	-33.0207815	-46.9367567	-47.1841413	1436.296	-47.8936088	1596.64	-44.1737246	1313.28	-51.1256171
1451.88	-32.6114738	-32.9868789	-46.8466886	-47.0838479	1436.31	-48.0241982	1596.65	-44.1167611	1313.3	-51.1381786
1451.952	-32.5826254	-32.9381834	-46.8761336	-47.109087	1436.324	-48.4307811	1596.66	-44.0606612	1313.32	-51.0895395
1452.024	-32.5940997	-32.9531932	-46.7992854	-47.0284262	1436.338	-49.9931835	1596.67	-44.022908	1313.34	-51.0686064
1452.096	-32.5762491	-32.9341233	-46.8839536	-47.0975474	1436.352	-53.6364899	1596.68	-44.0408847	1313.36	-51.0494153
1452.168	-32.6659697	-33.0233282	-47.1849429	-47.5010261	1436.366	-53.4328573	1596.69	-44.0737434	1313.38	-51.03862
1452.24	-32.8586303	-33.2109418	-47.7357231	-48.2104698	1436.38	-49.807965	1596.7	-44.115495	1313.4	-51.0297867
1452.312	-32.6750523	-33.016275	-46.962409	-47.1585342	1436.394	-48.2814759	1596.71	-44.185232	1313.42	-51.0325487
1452.384	-32.7132052	-33.0529401	-47.0236032	-47.2143532	1436.408	-47.8434215	1596.72	-44.2435635	1313.44	-51.0861671
1452.456	-32.7549433	-33.077707	-46.9597489	-47.1663609	1436.422	-47.6731938	1596.73	-44.1803338	1313.46	-51.0772152
1452.528	-32.7580851	-33.0632504	-46.956055	-47.1570945	1436.436	-47.5983807	1596.74	-44.0860042	1313.48	-50.996349
1452.6	-32.7662	-33.0777309	-46.9894378	-47.2110767	1436.45	-47.5959617	1596.75	-44.0279891	1313.5	-50.982592
1452.672	-32.7877128	-33.1122098	-46.9756687	-47.2129142	1436.464	-47.6573199	1596.76	-44.008706	1313.52	-50.9936461
1452.744	-32.7437894	-33.0832413	-47.0004808	-47.2358557	1436.478	-47.7842472	1596.77	-44.0375975	1313.54	-51.0401066
1452.816	-32.6704156	-33.010633	-46.880914	-47.1113272	1436.492	-47.996385	1596.78	-44.1005475	1313.56	-51.0886901
1452.888	-32.6655489	-32.999056	-46.8880403	-47.1101647	1436.506	-47.9781064	1596.79	-44.1653706	1313.58	-51.1179129
1452.96	-32.7448555	-33.07461	-47.6485792	-47.8437283	1436.52	-47.7633209	1596.8	-44.2072945	1313.6	-51.1658115
1453.032	-32.6461093	-32.9642844	-46.9546339	-47.1228954	1436.534	-47.6518338	1596.81	-44.2277575	1313.62	-51.3227287
1453.104	-32.6613513	-32.9780316	-46.9098512	-47.073772	1436.548	-47.5851429	1596.82	-44.2002793	1313.64	-51.3163452
1453.176	-32.6407676	-32.9615428	-46.8889793	-47.0532058	1436.562	-47.5874255	1596.83	-44.1330306	1313.66	-51.3671956
1453.248	-32.6882503	-33.0016325	-46.9149409	-47.0764875	1436.576	-47.6465853	1596.84	-44.0623393	1313.68	-51.4280425
1453.32	-32.746844	-33.0353973	-46.9537416	-47.1026719	1436.59	-47.7011581	1596.85	-44.0068146	1313.7	-51.2349362
1453.392	-32.8074169	-33.0849698	-47.0305691	-47.1772387	1436.604	-47.7445998	1596.86	-43.9989219	1313.72	-51.1887234
1453.464	-32.7843588	-33.0633321	-47.04733	-47.1970763	1436.618	-47.7697159	1596.87	-44.0475273	1313.74	-51.186006
1453.536	-32.7782667	-33.052253	-47.0156516	-47.1500059	1436.632	-47.7484157	1596.88	-44.0577253	1313.76	-51.1923642
1453.608	-32.7107715	-32.9698112	-46.9406385	-47.0408817	1436.646	-47.737341	1596.89	-44.0966542	1313.78	-51.1826761
1453.68	-32.6961558	-32.9382171	-46.8970046	-46.9683021	1436.66	-47.7555829	1596.9	-44.1305782	1313.8	-51.2041137
1453.752	-32.6807685	-32.9238407	-46.9183779	-46.9952322	1436.674	-47.8148954	1596.91	-44.1487841	1313.82	-51.228553
1453.824	-32.6160196	-32.8510225	-46.7840211	-46.8775563	1436.688	-47.8876313	1596.92	-44.1417528	1313.84	-51.1310363
1453.896	-32.6197297	-32.8328277	-46.7646374	-46.8341923	1436.702	-47.9856441	1596.93	-44.0992563	1313.86	-51.0828021
1453.968	-32.6772967	-32.8653609	-46.8647194	-46.9181244	1436.716	-48.1777301	1596.94	-44.0638561	1313.88	-51.0846909
1454.04	-32.7545026	-32.9383019	-46.9736606	-47.0173563	1436.73	-48.6752436	1596.95	-44.047835	1313.9	-51.0690258
1454.112	-32.785251	-32.9650539	-46.9696887	-47.0144591	1436.744	-50.1188844	1596.96	-44.0836392	1313.92	-51.0421957
1454.184	-32.8533087	-33.0139068	-47.0384325	-47.041608	1436.758	-53.7783198	1596.97	-44.1767923	1313.94	-51.0345576
1454.256	-32.8129304	-32.973659	-47.0338841	-47.0044868	1436.772	-52.8914578	1596.98	-44.2663365	1313.96	-51.0333236
1454.328	-32.8173872	-32.9836267	-47.0098176	-47.0045599	1436.786	-49.4955252	1596.99	-44.2645232	1313.98	-51.069468
1454.4	-32.8458903	-33.004671	-47.2464037	-47.2586713	1436.8	-48.4293939	1597	-44.2212025	1314	-51.1759074
1454.472	-32.7925278	-32.9435322	-47.0283059	-47.0391462	1436.814	-48.1612552	1597.01	-44.1793796	1314.02	-51.1941629
1454.544	-32.771074	-32.9114239	-46.9190572	-46.9237172	1436.828	-48.0836167	1597.02	-44.1691093	1314.04	-51.1055296
1454.616	-32.7690522	-32.9265364	-46.925874	-46.9381764	1436.842	-48.059823	1597.03	-44.0969185	1314.06	-51.0813149
1454.688	-32.8361529	-33.00775	-46.9673571	-47.0068995	1436.856	-48.0110826	1597.04	-43.9890299	1314.08	-51.0646513
1454.76	-32.9771669	-33.1330104	-47.1245826	-47.1401734	1436.87	-47.9419861	1597.05	-43.9767634	1314.1	-51.0528362
1454.832	-33.0724764	-33.2133413	-47.285624	-47.2687152	1436.884	-47.8514307	1597.06	-44.0312003	1314.12	-51.0357744
1454.904	-32.9764364	-33.1348416	-47.1771612	-47.1833077	1436.898	-47.7503243	1597.07	-44.0956179	1314.14	-51.025408
1454.976	-32.8745671	-33.045122	-47.0583181	-47.0894054	1436.912	-47.6866259	1597.08	-44.1601333	1314.16	-51.0203139
1455.048	-32.8113224	-32.9697949	-46.9969889	-47.0173855	1436.926	-47.6501198	1597.09	-44.1722323	1314.18	-51.0671216
1455.12	-32.758172	-32.8983434	-46.9546622	-46.9342604	1436.94	-47.6863632	1597.1	-44.1504756	1314.2	-51.1062
1455.192	-32.7275372	-32.8780459	-46.9479636	-46.9221303	1436.954	-47.7333101	1597.11	-44.0993451	1314.22	-51.0472172
1455.264	-32.7882826	-32.9768763	-47.438931	-47.4182811	1436.968	-47.7572469	1597.12	-44.0629209	1314.24	-51.0721016
1455.336	-33.050813	-33.2426685	-47.76922	-47.7537827	1436.982	-47.7928744	1597.13	-44.0439285	1314.26	-51.0602567
1455.408	-32.7834759	-32.9536546	-47.0488291	-47.0183557	1436.996	-48.0398143	1597.14	-44.0604392	1314.28	-51.0538055
1455.48	-32.8181547	-32.988153	-47.0556842	-47.0242326	1437.01	-48.3454431	1597.15	-44.1027594	1314.3	-51.057983
1455.552	-32.8496906	-33.0315269	-47.0700378	-47.0907152	1437.024	-48.0061332	1597.16	-44.1561455	1314.32	-51.0743804
1455.624	-32.8805734	-33.0499518	-47.1020149	-47.1279165	1437.038	-47.6164069	1597.17	-44.2189942	1314.34	-51.0976631
1455.696	-32.8873836	-33.0417848	-47.1126841	-47.1174032	1437.052	-47.5320118	1597.18	-44.2977018	1314.36	-51.1487865
1455.768	-32.8835352	-33.041442	-47.1023136	-47.0886632	1437.066	-47.5252915	1597.19	-44.2721408	1314.38	-51.2567601
1455.84	-32.8629979	-33.0634724	-47.1170802	-47.1137778	1437.08	-47.5353058	1597.2	-44.1420702	1314.4	-51.1631154
1455.912	-32.8068675	-33.0409931	-47.0551654	-47.0764824	1437.094	-47.5560257	1597.21	-44.0593092	1314.42	-51.1182478
1455.984	-32.7761726	-33.0099241	-47.0261553	-47.0306397	1437.108	-47.5954929	1597.22	-44.0501015	1314.44	-51.1152857
1456.056	-32.7729423	-33.0000409	-47.0114181	-47.0067198	1437.122	-47.6501141	1597.23	-44.1365229	1314.46	-51.1137066
1456.128	-32.7763315	-33.023729	-47.0106906	-47.0292524	1437.136	-47.7198088	1597.24	-44.1924228	1314.48	-51.1346655
1456.2	-32.7754667	-33.049158	-47.1154836	-47.176414	1437.15	-47.8325984	1597.25	-44.2034417	1314.5	-51.153435
1456.272	-32.7687219	-33.0260601	-46.97888	-47.0349847	1437.164	-48.1051013	1597.26	-44.2349402	1314.52	-51.1202594
1456.344	-32.7438975	-32.9881395	-46.9468932	-46.9917773	1437.178	-49.0499931	1597.27	-44.2462207	1314.54	-51.1015182
1456.416	-32.7305058	-32.9877262	-46.9447926	-47.018164	1437.192	-51.6598652	1597.28	-44.2070005	1314.56	-51.1356372
1456.488	-32.7445566	-33.0233935	-46.95096	-47.047338	1437.206	-55.0232115	1597.29	-44.1472362	1314.58	-51.2280001
1456.56	-32.7680216	-33.035219	-46.9391501	-47.0167731	1437.22	-51.7172569	1597.3	-44.0729163	1314.6	-51.1261786
1456.632	-32.7910184	-33.021679	-46.9841405	-47.0243219	1437.234	-49.1557742	1597.31	-44.0293771	1314.62	-51.0768437
1456.704	-32.7425202	-32.9909699	-46.935313	-46.9721767	1437.248	-48.2743053	1597.32	-44.0302625	1314.64	-51.0937454
1456.776	-32.7139691	-32.9819239	-46.8936551	-46.9553452	1437.262	-47.9912684	1597.33	-44.0611172	1314.66	-51.1014797
1456.848	-32.7106292	-32.9663107	-46.9047091	-46.9702505	1437.276	-47.9613532	1597.34	-44.1405324	1314.68	-51.110551
1456.92	-32.7835724	-33.0225035	-47.1138465	-47.1491124	1437.29	-48.088534	1597.35	-44.2987985	1314.7	-51.1013637
1456.992	-32.7434845	-32.9709859	-46.9471452	-46.959637	1437.304	-47.8861114	1597.36	-44.3308997	1314.72	-51.0993828
1457.064	-32.6969659	-32.9372201	-46.9177406	-46.9411585	1437.318	-47.6931338	1597.37	-44.1812707	1314.74	-51.1083257
1457.136	-32.695508	-32.9371648	-46.8962974	-46.9167672	1437.332	-47.6973574	1597.38	-44.0886571	1314.76	-51.1093979
1457.208	-32.7443594	-32.9552025	-46.9299284	-46.9217664	1437.346	-47.7456028	1597.39	-44.0344337	1314.78	-51.0707646
1457.28	-32.7636953	-32.9690167	-47.1501108	-47.1390974	1437.36	-47.7798896	1597.4	-44.0224729	1314.8	-51.1517186
1457.352	-32.6664579	-32.9062283	-46.9033987	-46.8974195	1437.374	-47.78545	1597.41	-44.0479989	1314.82	-51.0707675
1457.424	-32.6048018	-32.8497369	-46.7793905	-46.7743579	1437.388	-47.7847825	1597.42	-44.1018472	1314.84	-50.9850869
1457.496	-32.6160547	-32.847785	-46.8019969	-46.8048676	1437.402	-47.7609189	1597.43	-44.1808299	1314.86	-50.9746266
1457.568	-32.7359579	-32.9605937	-46.9156161	-46.9066311	1437.416	-47.7328714	1597.44	-44.24335	1314.88	-51.0073701
1457.64	-32.7765383	-33.0193128	-46.9846604	-46.9935148	1437.43	-47.7618358	1597.45	-44.2650934	1314.9	-51.0613521
1457.712	-32.903022	-33.1657168	-47.7169124	-47.7572504	1437.444	-47.8100247	1597.46	-44.2367106	1314.92	-51.0445348
1457.784	-32.9059119	-33.1665392	-47.1757241	-47.184589	1437.458	-47.8582817	1597.47	-44.1780607	1314.94	-51.0137183
1457.856	-32.9562572	-33.2019266	-47.1163154	-47.1219559	1437.472	-47.9444739	1597.48	-44.1060199	1314.96	-51.0178315
1457.928	-33.0284896	-33.2750791	-47.1983719	-47.2131546	1437.486	-48.058769	1597.49	-44.0508161	1314.98	-51.0354225
1458	-33.1064464	-33.3755891	-47.2732437	-47.2960069	1437.5	-48.3649966	1597.5	-44.073202	1315	-51.0444885
1458.072	-33.1150388	-33.3733397	-47.2663467	-47.2947544	1437.514	-49.348667	1597.51	-44.1574054	1315.02	-51.1582479
1458.144	-33.1460426	-33.4039205	-47.3237756	-47.3469034	1437.528	-50.1563795	1597.52	-44.1637157	1315.04	-51.1641984
1458.216	-33.2491602	-33.5171726	-47.413304	-47.4374654	1437.542	-48.8032259	1597.53	-44.264617	1315.06	-51.0847209
1458.288	-33.2825614	-33.5472343	-47.4423304	-47.4850285	1437.556	-48.0608393	1597.54	-44.4724985	1315.08	-51.0905822
1458.36	-33.3631372	-33.6301942	-47.5417469	-47.575007	1437.57	-47.9053831	1597.55	-44.4186268	1315.1	-51.1129398
1458.432	-33.4699861	-33.7101578	-47.6644071	-47.6788168	1437.584	-47.918783	1597.56	-44.2336886	1315.12	-51.1339189
1458.504	-33.5003182	-33.7377999	-47.662095	-47.6908853	1437.598	-48.065836	1597.57	-44.1181546	1315.14	-51.1471501
1458.576	-33.6351419	-33.8803408	-47.8074976	-47.8488002	1437.612	-48.5011614	1597.58	-44.0505402	1315.16	-51.1125617
1458.648	-33.7511407	-33.9991116	-47.9462662	-47.9820334	1437.626	-50.0165853	1597.59	-44.0333493	1315.18	-51.0731971
1458.72	-33.7644962	-34.0128729	-47.9397455	-47.9776684	1437.64	-53.5582031	1597.6	-44.0490179	1315.2	-51.0768924
1458.792	-33.7968614	-34.0501093	-47.9741412	-48.0102476	1437.654	-53.1465613	1597.61	-44.0954175	1315.22	-51.1173159
1458.864	-33.8645858	-34.1273812	-48.0196623	-48.0721993	1437.668	-49.4505165	1597.62	-44.1668211	1315.24	-51.2328353
1458.936	-33.8860177	-34.1599194	-48.0647942	-48.1471442	1437.682	-48.3005829	1597.63	-44.2037196	1315.26	-51.1595509
1459.008	-34.0303067	-34.3130554	-48.2072632	-48.2888232	1437.696	-48.1285333	1597.64	-44.2107747	1315.28	-51.0919637
1459.08	-34.132317	-34.4160076	-48.3263037	-48.4198722	1437.71	-48.2642848	1597.65	-44.1844527	1315.3	-51.0855456
1459.152	-34.1440181	-34.4407093	-48.3016489	-48.4188764	1437.724	-48.7986596	1597.66	-44.1183865	1315.32	-51.1024926
1459.224	-34.2423834	-34.563792	-48.399429	-48.5204536	1437.738	-50.3940985	1597.67	-44.041226	1315.34	-51.1461474
1459.296	-34.333002	-34.6562995	-48.4797932	-48.619972	1437.752	-53.566241	1597.68	-43.9795613	1315.36	-51.0956088
1459.368	-34.4150383	-34.7592087	-48.6002183	-48.7568053	1437.766	-52.6801703	1597.69	-43.9807264	1315.38	-51.0305048
1459.44	-34.4635004	-34.8264361	-48.6133965	-48.7789736	1437.78	-49.6113186	1597.7	-44.0427913	1315.4	-51.016881
1459.512	-34.4759969	-34.8480177	-48.6102196	-48.7859108	1437.794	-48.2895049	1597.71	-44.1372136	1315.42	-51.0109172
1459.584	-34.4773133	-34.865942	-48.640607	-48.8168839	1437.808	-47.9021463	1597.72	-44.3258235	1315.44	-51.067431
1459.656	-34.62625	-35.0176267	-48.7810986	-48.9762147	1437.822	-47.8151486	1597.73	-44.6222428	1315.46	-51.1815693
1459.728	-34.7098074	-35.0941869	-48.8544263	-49.0374085	1437.836	-47.7857113	1597.74	-44.503326	1315.48	-51.0971801
1459.8	-34.7567554	-35.143008	-48.9654749	-49.1527409	1437.85	-47.8009681	1597.75	-44.2379358	1315.5	-51.0435763
1459.872	-34.8452542	-35.2354633	-49.0141668	-49.2086402	1437.864	-47.9008641	1597.76	-44.137654	1315.52	-51.0224262
1459.944	-34.8807811	-35.2669611	-49.0596451	-49.2405255	1437.878	-48.1930982	1597.77	-44.1046711	1315.54	-51.0102249
1460.016	-34.9596486	-35.3389963	-49.1190165	-49.300267	1437.892	-49.1044645	1597.78	-44.1469672	1315.56	-50.9988369
1460.088	-35.0425	-35.4155766	-49.1903169	-49.3731638	1437.906	-50.5469513	1597.79	-44.2621974	1315.58	-51.0004022
1460.16	-35.0111475	-35.3932518	-49.1691867	-49.3570617	1437.92	-49.5447377	1597.8	-44.26963	1315.6	-51.0340101
1460.232	-35.043341	-35.434054	-49.7845425	-50.6606616	1437.934	-48.2556386	1597.81	-44.2519943	1315.62	-51.0487471
1460.304	-35.3931163	-35.7886763	-51.3191451	-51.6043943	1437.948	-47.8517083	1597.82	-44.2276896	1315.64	-50.9908875
1460.376	-35.2530956	-35.6558094	-49.6389396	-49.8434505	1437.962	-47.7676514	1597.83	-44.1687385	1315.66	-50.9839014
1460.448	-35.2317851	-35.6500798	-49.4068897	-49.6260735	1437.976	-47.7761622	1597.84	-44.0832153	1315.68	-51.0221234
1460.52	-35.2936183	-35.7186042	-49.4625768	-49.6931919	1437.99	-47.8309631	1597.85	-43.9960376	1315.7	-51.1070875
1460.592	-35.2995351	-35.7340213	-49.4461998	-49.6747138	1438.004	-47.895772	1597.86	-43.9370692	1315.72	-51.0529839
1460.664	-35.3551087	-35.8093346	-49.5019709	-49.7502175	1438.018	-47.8800037	1597.87	-43.9456196	1315.74	-51.0393711
1460.736	-35.4612178	-35.9176616	-49.5825464	-49.8379902	1438.032	-47.8738613	1597.88	-44.0202928	1315.76	-51.0679711
1460.808	-35.4789707	-35.9453996	-49.6219766	-49.872959	1438.046	-47.8798919	1597.89	-44.1170167	1315.78	-51.096818
1460.88	-35.517282	-35.9916358	-49.6483363	-49.9023169	1438.06	-47.9182074	1597.9	-44.2312421	1315.8	-51.0997229
1460.952	-35.5592766	-36.0328793	-49.6697636	-49.9168084	1438.074	-48.126728	1597.91	-44.3530052	1315.82	-51.1027115
1461.024	-35.6347814	-36.1088667	-49.7658114	-50.015606	1438.088	-48.7484011	1597.92	-44.6761287	1315.84	-51.0931127
1461.096	-35.7817426	-36.250319	-49.9059297	-50.15132	1438.102	-50.7483837	1597.93	-44.7041271	1315.86	-51.074775
1461.168	-35.9261453	-36.3708578	-50.0520223	-50.2802001	1438.116	-54.468123	1597.94	-44.277607	1315.88	-51.0672571
1461.24	-36.0841297	-36.4990665	-50.7897183	-50.9999307	1438.13	-52.1301884	1597.95	-44.0888717	1315.9	-51.0572521
1461.312	-36.087915	-36.4902251	-50.2967357	-50.4841356	1438.144	-49.3622116	1597.96	-44.0524535	1315.92	-51.0694306
1461.384	-36.160027	-36.5376656	-50.2574608	-50.4346609	1438.158	-48.3836825	1597.97	-44.0800995	1315.94	-51.0938375
1461.456	-36.2436581	-36.6079606	-50.3922269	-50.550478	1438.172	-48.0313851	1597.98	-44.1398962	1315.96	-51.1427189
1461.528	-36.3079712	-36.6567687	-50.4648713	-50.598746	1438.186	-47.9183665	1597.99	-44.1853441	1315.98	-51.0514778
1461.6	-36.3496976	-36.6885713	-50.4547315	-50.5752714	1438.2	-47.844065	1598	-44.2009899	1316	-51.0140049
1461.672	-36.4039557	-36.7391644	-50.5928172	-50.7024722	1438.214	-47.7251921	1598.01	-44.1669379	1316.02	-51.0137623
1461.744	-36.5240959	-36.8431153	-50.6938746	-50.7935964	1438.228	-47.7124665	1598.02	-44.1068767	1316.04	-51.0260017
1461.816	-36.6415831	-36.9478945	-50.7787818	-50.8592604	1438.242	-47.7399562	1598.03	-44.037593	1316.06	-51.0192821
1461.888	-36.717339	-37.0170486	-50.8529753	-50.9132219	1438.256	-47.7859935	1598.04	-43.9830397	1316.08	-51.0129452
1461.96	-36.7598036	-37.0613392	-50.871151	-50.9229415	1438.27	-47.8328345	1598.05	-43.9898613	1316.1	-51.0300411
1462.032	-36.811205	-37.1133006	-50.9709397	-51.016743	1438.284	-47.8678824	1598.06	-44.0782261	1316.12	-51.0396498
1462.104	-36.8536478	-37.1671323	-50.9944082	-51.0481715	1438.298	-47.8824094	1598.07	-44.2528068	1316.14	-51.0311848
1462.176	-36.9219694	-37.2462681	-51.0300481	-51.1028065	1438.312	-47.8305193	1598.08	-44.3657628	1316.16	-51.0347339
1462.248	-37.0132051	-37.3373986	-51.1472839	-51.2140937	1438.326	-47.7430527	1598.09	-44.3423104	1316.18	-51.0555283
1462.32	-37.0620691	-37.3927262	-51.2041984	-51.2783779	1438.34	-47.7120596	1598.1	-44.3087551	1316.2	-51.1063371
1462.392	-37.1776163	-37.4966323	-51.2870618	-51.3555324	1438.354	-47.7371169	1598.11	-44.267686	1316.22	-51.0466982
1462.464	-37.3238267	-37.6343376	-51.4515504	-51.5240617	1438.368	-47.7386443	1598.12	-44.392589	1316.24	-50.9764526
1462.536	-37.4716061	-37.7561535	-51.6050392	-51.670544	1438.382	-47.7392891	1598.13	-44.7723344	1316.26	-50.9525733
1462.608	-37.5671936	-37.8157421	-51.7057468	-51.7517948	1438.396	-47.7418971	1598.14	-44.4972553	1316.28	-50.9462328
1462.68	-37.6242668	-37.8457259	-51.7422901	-51.7656337	1438.41	-47.7185007	1598.15	-44.1204173	1316.3	-50.9558921
1462.752	-37.6472452	-37.8635689	-51.7612277	-51.7700251	1438.424	-47.6934595	1598.16	-44.0786335	1316.32	-50.9563993
1462.824	-37.7454619	-37.9524011	-51.8537923	-51.8574369	1438.438	-47.6732044	1598.17	-44.1396157	1316.34	-50.9735638
1462.896	-37.8922846	-38.0652974	-52.1299881	-52.1152244	1438.452	-47.6724202	1598.18	-44.1947519	1316.36	-50.9583961
1462.968	-37.9549365	-38.109966	-52.1172562	-52.0748076	1438.466	-47.7413768	1598.19	-44.2119077	1316.38	-50.9336049
1463.04	-38.0483852	-38.211626	-52.2795369	-52.2502756	1438.48	-47.8598264	1598.2	-44.1812009	1316.4	-50.9555575
1463.112	-38.1356424	-38.3105993	-52.3188053	-52.2836586	1438.494	-48.1482226	1598.21	-44.1147067	1316.42	-50.9911502
1463.184	-38.4239607	-38.6045703	-53.2222018	-53.1791471	1438.508	-48.4146245	1598.22	-44.0512426	1316.44	-51.0599008
1463.256	-38.6494303	-38.8117894	-53.6919626	-53.657998	1438.522	-48.3837257	1598.23	-44.0189892	1316.46	-51.0793375
1463.328	-38.4754733	-38.6510567	-52.6484367	-52.6266438	1438.536	-48.8776805	1598.24	-44.0179494	1316.48	-51.0789816
1463.4	-38.4500039	-38.6572812	-52.6285853	-52.6499247	1438.55	-49.4508759	1598.25	-44.0660747	1316.5	-51.0765119
1463.472	-38.573087	-38.798339	-52.7603497	-52.7759203	1438.564	-50.3905083	1598.26	-44.1582529	1316.52	-51.07314
1463.544	-38.9445083	-39.1937066	-53.1069034	-53.1117659	1438.578	-53.3242781	1598.27	-44.2444884	1316.54	-51.0554254
1463.616	-39.9489382	-40.1361511	-53.995644	-54.0265402	1438.592	-54.2753209	1598.28	-44.2893007	1316.56	-51.0081406
1463.688	-41.6648707	-41.9564306	-55.8289173	-55.8262138	1438.606	-50.5502231	1598.29	-44.2722627	1316.58	-50.9911564
1463.76	-44.5835217	-44.8865612	-58.8292882	-58.7375457	1438.62	-48.9914816	1598.3	-44.2174236	1316.6	-50.9983976
1463.832	-51.3557391	-51.7839245	-64.1278499	-64.1170453	1438.634	-48.7468055	1598.31	-44.131833	1316.62	-51.0055809
1463.904	-56.4498123	-56.9903997	-70.2866409	-70.2622352	1438.648	-48.5727321	1598.32	-44.0608258	1316.64	-51.0006759
1463.976	-62.260109	-62.758902	-76.214696	-76.793507	1438.662	-48.3622345	1598.33	-44.0635124	1316.66	-51.0034374
1464.048	-66.7658677	-67.0399019	-81.4334401	-82.4035755	1438.676	-48.0855869	1598.34	-44.3742134	1316.68	-51.00425
1464.12	-68.3163707	-68.2772748	-84.8326931	-81.4610219	1438.69	-48.3178145	1598.35	-45.0691132	1316.7	-51.0228053
1464.192	-68.8258651	-68.7796288	-210	-83.3937625	1438.704	-48.1636153	1598.36	-44.8785056	1316.72	-51.0164298
1464.264	-69.0655649	-68.9096108	-82.0260941	-210	1438.718	-48.2898695	1598.37	-44.4861223	1316.74	-51.0084879
1464.336	-69.0315295	-68.9624555	-84.2524276	-81.1254145	1438.732	-48.2218857	1598.38	-44.4553167	1316.76	-51.0259919
1464.408	-69.3587917	-69.1773748	-81.7661939	-81.2209229	1438.746	-47.9206461	1598.39	-44.3228792	1316.78	-51.0366584
1464.48	-69.4543648	-69.2969525	-83.8478815	-82.1710174	1438.76	-48.2298804	1598.4	-44.1838029	1316.8	-51.0355188
1464.552	-69.6043428	-69.4119552	-87.044389	-81.7011899	1438.774	-48.3425382	1598.41	-44.1076005	1316.82	-51.0185645
1464.624	-70.0009197	-69.4145456	-89.375374	-80.9921168	1438.788	-47.9656225	1598.42	-44.0693766	1316.84	-50.9829599
1464.696	-70.1329643	-69.404024	-82.5702479	-85.9786129	1438.802	-48.137662	1598.43	-44.0787056	1316.86	-50.9668854
1464.768	-69.9070653	-69.4001383	-83.6664847	-83.1885701	1438.816	-48.2894453	1598.44	-44.1336099	1316.88	-50.9623915
1464.84	-69.9575115	-69.5687388	-87.27902	-84.6025836	1438.83	-47.8495457	1598.45	-44.2090265	1316.9	-50.9818978
1464.912	-70.0113862	-69.7089646	-92.9411612	-84.0510222	1438.844	-47.8944877	1598.46	-44.2682636	1316.92	-50.9959226
1464.984	-70.2533859	-69.7053208	-85.6519381	-84.1151758	1438.858	-48.4549915	1598.47	-44.2695509	1316.94	-51.1054377
1465.056	-70.4463702	-69.7884351	-81.2300809	-82.2579116	1438.872	-48.4345225	1598.48	-44.2088438	1316.96	-51.1996525
1465.128	-70.4115936	-69.8226419	-83.2117136	-83.0265762	1438.886	-48.1098321	1598.49	-44.106929	1316.98	-51.0249939
1465.2	-70.6072205	-69.6949759	-81.8019485	-83.9936711	1438.9	-48.1988781	1598.5	-44.011032	1317	-50.9458179
1465.272	-70.4811311	-69.7429741	-83.6045981	-82.1105694	1438.914	-48.5860747	1598.51	-43.9669267	1317.02	-50.9481944
1465.344	-70.2698073	-69.6416364	-92.1538163	-85.0991914	1438.928	-48.2594214	1598.52	-43.9808104	1317.04	-50.948994
1465.416	-70.5292029	-69.8511499	-82.4431249	-83.2010824	1438.942	-47.8394747	1598.53	-44.0533805	1317.06	-50.9547137
1465.488	-70.5882008	-69.6875251	-86.2384856	-81.0325222	1438.956	-47.8924178	1598.54	-44.1757772	1317.08	-50.961628
1465.56	-70.5964927	-69.6743173	-81.5236221	-83.1733401	1438.97	-48.4429951	1598.55	-44.3359935	1317.1	-50.9743473
1465.632	-70.3676885	-69.7060538	-85.2760393	-82.0683571	1438.984	-48.5423728	1598.56	-44.7365469	1317.12	-51.0025346
1465.704	-70.4249312	-69.6344623	-82.2772898	-82.5621873	1438.998	-48.0599436	1598.57	-45.5311652	1317.14	-51.0352206
1465.776	-70.3328096	-69.5279118	-88.7366524	-80.557345	1439.012	-48.0426866	1598.58	-45.0356394	1317.16	-51.0216554
1465.848	-70.2432081	-69.7200869	-210	-82.9565184	1439.026	-48.4555078	1598.59	-44.2978658	1317.18	-51.0336123
1465.92	-70.3729729	-69.6431213	-82.6074567	-83.5818469	1439.04	-48.8969469	1598.6	-44.0817436	1317.2	-51.0577705
1465.992	-70.4510432	-69.5543638	-86.7390801	-83.188067	1439.054	-48.5957178	1598.61	-44.0441239	1317.22	-51.0603775
1466.064	-70.2936431	-69.5370843	-87.8419112	-84.5806647	1439.068	-49.0407694	1598.62	-44.084534	1317.24	-51.0742771
1466.136	-70.3159491	-69.4972432	-86.0713989	-83.0430329	1439.082	-51.6198146	1598.63	-44.1488849	1317.26	-51.0809914
1466.208	-70.288089	-69.5936987	-87.7638829	-81.897896	1439.096	-54.3626785	1598.64	-44.2157011	1317.28	-51.0716397
1466.28	-70.1472425	-69.4271951	-86.903019	-83.4554627	1439.11	-50.9095672	1598.65	-44.2411704	1317.3	-51.0557543
1466.352	-70.0800544	-69.4627176	-80.6120494	-85.1458102	1439.124	-48.8367609	1598.66	-44.2054634	1317.32	-51.0285005
1466.424	-70.1599662	-69.5069309	-89.0287913	-86.0051352	1439.138	-48.3387795	1598.67	-44.1828788	1317.34	-51.0045056
1466.496	-70.1393202	-69.2680094	-85.3103464	-87.7255332	1439.152	-48.5921254	1598.68	-44.2098306	1317.36	-51.0074868
1466.568	-70.2643935	-69.3088293	-81.3990346	-84.4209932	1439.166	-49.1983998	1598.69	-44.1224918	1317.38	-51.0442751
1466.64	-70.2908317	-69.412291	-83.7215479	-85.6126094	1439.18	-48.732601	1598.7	-44.0614701	1317.4	-51.064987
1466.712	-70.1826035	-69.438312	-87.4817901	-81.0762317	1439.194	-48.1127777	1598.71	-44.0949804	1317.42	-51.0039155
1466.784	-70.1810241	-69.4792293	-81.619021	-82.4019863	1439.208	-47.9363519	1598.72	-44.188042	1317.44	-50.983212
1466.856	-70.0314647	-69.5811988	-83.3484627	-83.1913795	1439.222	-48.1541242	1598.73	-44.2875874	1317.46	-50.9741176
1466.928	-70.0483281	-69.4513979	-85.1288593	-82.9235355	1439.236	-48.8054806	1598.74	-44.3221338	1317.48	-50.9667162
1467	-70.0045481	-69.3896095	-87.617164	-95.7427788	1439.25	-48.404525	1598.75	-44.2973851	1317.5	-50.9546047
1467.072	-70.1892493	-69.2793645	-210	-83.6315318	1439.264	-48.0194663	1598.76	-44.2267256	1317.52	-50.9504506
1467.144	-69.9732383	-69.3025132	-84.2755313	-82.6460256	1439.278	-47.9468043	1598.77	-44.1772621	1317.54	-50.9631072
1467.216	-70.0256816	-69.1244497	-85.1379912	-210	1439.292	-48.0690552	1598.78	-44.2375168	1317.56	-50.9706981
1467.288	-70.1427622	-69.2833822	-82.6172915	-84.3395866	1439.306	-48.6671072	1598.79	-44.863235	1317.58	-50.9724605
1467.36	-69.9041935	-69.2986814	-83.4079092	-92.3728936	1439.32	-48.4157131	1598.8	-45.7709545	1317.6	-50.9614274
1467.432	-70.0161446	-69.1382255	-83.9666411	-87.2703234	1439.334	-47.8578746	1598.81	-45.008644	1317.62	-50.9649193
1467.504	-69.9515253	-69.3069287	-85.192786	-82.8649748	1439.348	-47.8129762	1598.82	-44.4012848	1317.64	-50.9666863
1467.576	-69.9914536	-69.1839279	-210	-81.1496943	1439.362	-48.0035619	1598.83	-44.2617337	1317.66	-50.987122
1467.648	-69.9493708	-69.0271572	-82.6052286	-81.6628626	1439.376	-48.6482182	1598.84	-44.2045896	1317.68	-51.0227881
1467.72	-70.0199524	-69.236619	-81.2021097	-84.7731138	1439.39	-49.0146026	1598.85	-44.1464836	1317.7	-50.9558867
1467.792	-70.0849929	-69.2565003	-81.9026823	-84.6503404	1439.404	-48.6577828	1598.86	-44.0783574	1317.72	-50.9064475
1467.864	-69.9204919	-69.0363961	-83.2034763	-82.809573	1439.418	-49.1318743	1598.87	-44.0219508	1317.74	-50.9085113
1467.936	-69.8538527	-69.0149106	-84.9451375	-83.0073561	1439.432	-51.323063	1598.88	-44.0170761	1317.76	-50.9107029
1468.008	-69.8110466	-68.9738006	-80.9463981	-84.2777172	1439.446	-51.7510782	1598.89	-44.0567792	1317.78	-50.9361605
1468.08	-69.7317801	-68.9477383	-80.2820825	-88.0919504	1439.46	-50.0754134	1598.9	-44.1368246	1317.8	-50.9570756
1468.152	-69.9779194	-68.9099014	-81.155441	-87.0123716	1439.474	-48.8918885	1598.91	-44.2227538	1317.82	-50.9579089
1468.224	-69.7037115	-68.9658594	-84.0832647	-83.3808403	1439.488	-48.2664539	1598.92	-44.2895662	1317.84	-50.9475195
1468.296	-69.6836775	-68.8649085	-81.6124633	-84.262093	1439.502	-48.0744986	1598.93	-44.3125719	1317.86	-50.9598958
1468.368	-69.6104967	-68.8726252	-82.0529759	-84.6728242	1439.516	-48.082691	1598.94	-44.2758585	1317.88	-50.9864348
1468.44	-69.7576181	-68.9384754	-83.0940429	-210	1439.53	-48.5814599	1598.95	-44.2031038	1317.9	-51.0091383
1468.512	-69.7502673	-69.0486004	-84.6342747	-82.4925494	1439.544	-49.5218612	1598.96	-44.1204011	1317.92	-51.0295009
1468.584	-69.8116833	-68.9662465	-80.4837077	-82.935358	1439.558	-49.7267767	1598.97	-44.0515226	1317.94	-51.0431625
1468.656	-69.6398055	-68.8096306	-81.7084341	-84.5505455	1439.572	-50.5265924	1598.98	-44.0398778	1317.96	-51.0351131
1468.728	-69.6084349	-68.9815459	-84.3262892	-83.251655	1439.586	-53.3547376	1598.99	-44.1159342	1317.98	-51.086427
1468.8	-69.4923702	-68.795207	-88.0692521	-85.484591	1439.6	-52.1106933	1599	-44.2911586	1318	-51.1043002
1468.872	-69.7038866	-68.7105603	-87.3416819	-83.405369	1439.614	-49.4665773	1599.01	-44.3618264	1318.02	-51.0146899
1468.944	-69.6510809	-68.7642941	-210	-82.8536323	1439.628	-49.823749	1599.02	-44.3806979	1318.04	-50.9867166
1469.016	-69.5563326	-68.8863177	-87.4392532	-86.3916888	1439.642	-51.2877612	1599.03	-44.6042642	1318.06	-50.9788577
1469.088	-69.7203578	-68.7360686	-83.5578225	-83.6466902	1439.656	-50.2396919	1599.04	-45.6242442	1318.08	-50.969786
1469.16	-69.518198	-68.7421211	-92.6989656	-82.304283	1439.67	-48.6106423	1599.05	-46.0787155	1318.1	-50.964868
1469.232	-69.2998322	-68.5554816	-85.0629713	-84.2139776	1439.684	-48.0164388	1599.06	-44.8185634	1318.12	-50.963168
1469.304	-69.4892135	-68.7482415	-82.6819771	-90.5850353	1439.698	-47.8622887	1599.07	-44.2632468	1318.14	-50.9872513
1469.376	-69.5526946	-68.6437738	-84.5849812	-84.7102509	1439.712	-47.9910689	1599.08	-44.1668412	1318.16	-50.9726618
1469.448	-69.5680748	-68.4975806	-82.5075554	-86.5578658	1439.726	-48.6799814	1599.09	-44.2017526	1318.18	-50.9558648
1469.52	-69.3904782	-68.645157	-82.5588335	-83.2149502	1439.74	-48.7581703	1599.1	-44.2557617	1318.2	-50.9473853
1469.592	-69.326706	-68.5668677	-87.2784683	-81.5578772	1439.754	-48.214896	1599.11	-44.2789458	1318.22	-50.9576455
1469.664	-69.4199506	-68.6580951	-82.922368	-81.5383263	1439.768	-48.0936987	1599.12	-44.2545247	1318.24	-50.9791758
1469.736	-69.3250394	-68.5775788	-84.8549332	-85.1289612	1439.782	-47.9561329	1599.13	-44.1885339	1318.26	-51.024961
1469.808	-69.2725041	-68.5277874	-85.495673	-81.5751378	1439.796	-47.9033435	1599.14	-44.1001176	1318.28	-51.2106135
1469.88	-67.0386205	-66.1336216	-81.893398	-81.646582	1439.81	-47.9413646	1599.15	-44.0228422	1318.3	-51.2140515
1469.952	-55.6159203	-54.6885467	-70.247543	-69.025211	1439.824	-48.3558902	1599.16	-43.9977742	1318.32	-51.0036098
1470.024	-50.8883706	-49.9356394	-64.8818711	-63.8341352	1439.838	-48.8788888	1599.17	-44.0296178	1318.34	-50.9345301
1470.096	-50.1184056	-49.1634854	-64.0803748	-63.0223812	1439.852	-48.2430504	1599.18	-44.0926318	1318.36	-50.9162293
1470.168	-49.8437328	-48.8925648	-63.8088305	-62.7307328	1439.866	-47.8664176	1599.19	-44.1706808	1318.38	-50.8963985
1470.24	-49.6110212	-48.6442309	-63.6389401	-62.5440898	1439.88	-47.8330878	1599.2	-44.2338195	1318.4	-50.8999008
1470.312	-49.3941176	-48.4174658	-63.4572509	-62.3233493	1439.894	-47.8788156	1599.21	-44.2476159	1318.42	-50.891362
1470.384	-49.1502527	-48.178168	-63.2184798	-62.1398894	1439.908	-47.9328348	1599.22	-44.2205495	1318.44	-50.8963859
1470.456	-48.9172561	-47.934918	-63.0241916	-61.8839537	1439.922	-48.1251381	1599.23	-44.1744394	1318.46	-50.9086693
1470.528	-48.7130106	-47.7298264	-62.8448328	-61.7406403	1439.936	-48.8019147	1599.24	-44.1498642	1318.48	-50.9248629
1470.6	-48.488554	-47.5124166	-62.6061636	-61.4960399	1439.95	-48.6177018	1599.25	-44.1717491	1318.5	-50.944946
1470.672	-48.4206696	-47.4385507	-63.6962654	-62.6087962	1439.964	-47.9618154	1599.26	-44.2534716	1318.52	-50.9798599
1470.744	-48.1728169	-47.1906699	-62.9086605	-61.7916211	1439.978	-47.7782208	1599.27	-44.4766913	1318.54	-50.9882006
1470.816	-47.8257874	-46.8322731	-61.989272	-60.8630777	1439.992	-47.7563531	1599.28	-45.3062762	1318.56	-51.0552243
1470.888	-47.5957236	-46.5999732	-61.6495764	-60.5172186	1440.006	-47.8458552	1599.29	-46.7455994	1318.58	-51.0955746
1470.96	-47.3728051	-46.395238	-61.3918204	-60.2733616	1440.02	-48.0237625	1599.3	-45.7885989	1318.6	-51.0085131
1471.032	-47.203139	-46.2215504	-61.7709185	-60.6051084	1440.034	-48.5651043	1599.31	-44.6262456	1318.62	-51.0012831
1471.104	-47.0357375	-46.0532899	-61.8428666	-60.7221218	1440.048	-49.2326848	1599.32	-44.3439117	1318.64	-50.9806311
1471.176	-46.7125585	-45.7300676	-60.7453326	-59.6356989	1440.062	-48.5910288	1599.33	-44.2190066	1318.66	-50.9566197
1471.248	-46.4571144	-45.469158	-60.6303848	-59.4953948	1440.076	-48.0184828	1599.34	-44.0951331	1318.68	-50.942775
1471.32	-46.2484219	-45.2567413	-60.5173565	-59.3458024	1440.09	-48.0039537	1599.35	-44.09765	1318.7	-50.9406759
1471.392	-46.030135	-45.0437414	-60.104852	-58.9749374	1440.104	-48.5847945	1599.36	-44.1517924	1318.72	-50.9431663
1471.464	-45.8053754	-44.8126475	-59.8785856	-58.7454406	1440.118	-51.0652772	1599.37	-44.2313428	1318.74	-50.9424837
1471.536	-45.592026	-44.594568	-59.7045844	-58.5466984	1440.132	-53.1768191	1599.38	-44.2838228	1318.76	-50.9529666
1471.608	-45.3723515	-44.37824	-59.4838525	-58.3476859	1440.146	-50.7546759	1599.39	-44.2915235	1318.78	-51.0531237
1471.68	-45.1461693	-44.1534621	-59.2165444	-58.0657922	1440.16	-49.2412573	1599.4	-44.2510417	1318.8	-51.1151553
1471.752	-44.958361	-43.9601578	-59.2698793	-58.1207935	1440.174	-48.2124021	1599.41	-44.1819805	1318.82	-50.9945492
1471.824	-44.7266975	-43.7350995	-58.8173146	-57.6817203	1440.188	-47.9249602	1599.42	-44.1058406	1318.84	-50.9498495
1471.896	-44.4815679	-43.4975286	-58.6312401	-57.4793694	1440.202	-47.8213596	1599.43	-44.0721113	1318.86	-50.9471865
1471.968	-44.2595947	-43.2749478	-58.296907	-57.1584782	1440.216	-47.7678458	1599.44	-44.0911377	1318.88	-50.9893446
1472.04	-44.0408795	-43.0624449	-58.1746182	-57.0334406	1440.23	-47.7196365	1599.45	-44.147774	1318.9	-51.0968764
1472.112	-43.8017274	-42.8227088	-57.83898	-56.7066552	1440.244	-47.8092159	1599.46	-44.2096824	1318.92	-51.0165129
1472.184	-43.5901359	-42.6191121	-57.7521789	-56.6212617	1440.258	-48.4638333	1599.47	-44.2463835	1318.94	-50.9592839
1472.256	-43.3885604	-42.4289806	-57.5572653	-56.4200045	1440.272	-48.3241415	1599.48	-44.2428704	1318.96	-50.9575978
1472.328	-43.3730314	-42.4180106	-59.0827478	-57.9558822	1440.286	-47.75686	1599.49	-44.2003057	1318.98	-50.9520999
1472.4	-42.9880944	-42.0276387	-57.4454443	-56.3113954	1440.3	-47.6621212	1599.5	-44.1607808	1319	-50.940477
1472.472	-42.6993854	-41.7465191	-56.7579812	-55.6223523	1440.314	-47.6497997	1599.51	-44.1618206	1319.02	-50.9152751
1472.544	-42.5214362	-41.5663234	-56.8263252	-55.6900104	1440.328	-47.6382508	1599.52	-44.2995309	1319.04	-50.9005852
1472.616	-42.3666337	-41.4170531	-56.9075194	-55.7863865	1440.342	-47.6383815	1599.53	-44.9408841	1319.06	-50.8675325
1472.688	-42.1224647	-41.1835674	-56.169941	-55.0421426	1440.356	-47.8116343	1599.54	-46.4984295	1319.08	-50.8550476
1472.76	-41.9142864	-40.9769279	-56.0637282	-54.9523093	1440.37	-48.5050109	1599.55	-46.3760317	1319.1	-50.8573718
1472.832	-41.726	-40.7854386	-55.8109075	-54.6943188	1440.384	-48.429446	1599.56	-44.9759968	1319.12	-50.8528219
1472.904	-41.5201396	-40.5890988	-55.5405674	-54.4266483	1440.398	-48.1406125	1599.57	-44.5179947	1319.14	-50.8501374
1472.976	-41.2854327	-40.3492533	-55.3751075	-54.2575864	1440.412	-47.9207249	1599.58	-44.3482699	1319.16	-50.8453548
1473.048	-41.0616412	-40.1276771	-55.1654833	-54.0523749	1440.426	-47.7327834	1599.59	-44.2205088	1319.18	-50.8232301
1473.12	-40.8351529	-39.9105261	-54.8745379	-53.7651653	1440.44	-47.6655735	1599.6	-44.1124524	1319.2	-50.8556017
1473.192	-40.6450194	-39.716402	-55.0922765	-53.9906263	1440.454	-47.7437459	1599.61	-44.0404683	1319.22	-50.9961213
1473.264	-40.4313646	-39.5051908	-54.6503674	-53.5466426	1440.468	-48.2508379	1599.62	-44.0122151	1319.24	-50.9429883
1473.336	-40.1689581	-39.2572189	-54.2092669	-53.1089695	1440.482	-48.877396	1599.63	-44.0582174	1319.26	-50.9136266
1473.408	-39.9575424	-39.0349774	-54.0017389	-52.8991604	1440.496	-48.7318132	1599.64	-44.1329464	1319.28	-50.9515127
1473.48	-39.7758497	-38.8609054	-53.8742778	-52.7809461	1440.51	-47.9897926	1599.65	-44.2536083	1319.3	-50.9880027
1473.552	-39.5891727	-38.6764837	-53.6711198	-52.561058	1440.524	-47.7296494	1599.66	-44.3650459	1319.32	-51.0303382
1473.624	-39.4046054	-38.4980741	-53.4874664	-52.3876586	1440.538	-47.6369492	1599.67	-44.2871054	1319.34	-51.0042693
1473.696	-39.2595216	-38.3534715	-53.4892802	-52.388766	1440.552	-47.5772849	1599.68	-44.1546704	1319.36	-51.0364076
1473.768	-39.1136545	-38.2025782	-53.9864123	-52.8813934	1440.566	-47.530789	1599.69	-44.0847697	1319.38	-51.0467237
1473.84	-38.830019	-37.9151179	-52.9331821	-51.8226984	1440.58	-47.5095254	1599.7	-44.0570558	1319.4	-50.9988198
1473.912	-38.6419523	-37.7321854	-52.7070612	-51.6077251	1440.594	-47.5938597	1599.71	-44.0689255	1319.42	-50.9910645
1473.984	-38.4012556	-37.5011586	-52.4707649	-51.3671243	1440.608	-48.0976714	1599.72	-44.1249351	1319.44	-51.0148674
1474.056	-38.180356	-37.2733612	-52.283561	-51.1902809	1440.622	-48.5359368	1599.73	-44.2027883	1319.46	-50.969851
1474.128	-37.9898252	-37.0798352	-52.038899	-50.93697	1440.636	-48.6664664	1599.74	-44.2781638	1319.48	-50.9244078
1474.2	-37.7537095	-36.8471976	-51.7996419	-50.7005085	1440.65	-50.8560171	1599.75	-44.3348039	1319.5	-50.9044797
1474.272	-37.5538075	-36.631482	-51.5983349	-50.4962566	1440.664	-51.8545965	1599.76	-44.3444918	1319.52	-50.9858396
1474.344	-37.3517295	-36.43967	-51.3964461	-50.2959935	1440.678	-48.9804148	1599.77	-44.3187319	1319.54	-50.9456992
1474.416	-37.1255141	-36.2127314	-51.1734384	-50.0667266	1440.692	-47.7034101	1599.78	-44.2857032	1319.56	-50.8811529
1474.488	-36.9564419	-36.0366405	-51.0001325	-49.8900214	1440.706	-47.3101082	1599.79	-44.3578922	1319.58	-50.8908624
1474.56	-36.7839975	-35.8743845	-50.810746	-49.7099593	1440.72	-47.1355455	1599.8	-44.9325002	1319.6	-50.8953503
1474.632	-36.5690299	-35.6727134	-50.6229803	-49.5231824	1440.734	-47.1846458	1599.81	-46.8118508	1319.62	-50.8848712
1474.704	-36.4145371	-35.501053	-50.5052402	-49.4049459	1440.748	-47.6496679	1599.82	-46.6291859	1319.64	-50.8789125
1474.776	-36.228666	-35.3149733	-50.2766191	-49.1672573	1440.762	-47.5557627	1599.83	-44.9725961	1319.66	-50.8810756
1474.848	-36.0079407	-35.0998542	-50.0452397	-48.9430174	1440.776	-47.1507072	1599.84	-44.4932318	1319.68	-50.8968128
1474.92	-35.83814	-34.9207074	-49.8747445	-48.7702804	1440.79	-47.1997814	1599.85	-44.3704267	1319.7	-50.8982825
1474.992	-35.6926047	-34.7859255	-49.7257333	-48.6197453	1440.804	-47.2365452	1599.86	-44.2949839	1319.72	-50.8940329
1475.064	-35.5991108	-34.6918455	-49.6495113	-48.5369086	1440.818	-47.0677307	1599.87	-44.2158988	1319.74	-50.8761754
1475.136	-35.5799253	-34.6708796	-49.6307511	-48.5214264	1440.832	-46.9363499	1599.88	-44.1460137	1319.76	-50.8684031
1475.208	-35.542976	-34.6407667	-49.5939875	-48.4898867	1440.846	-46.8552217	1599.89	-44.1052851	1319.78	-50.8564827
1475.28	-35.5011885	-34.6030909	-49.5472768	-48.4433068	1440.86	-46.826469	1599.9	-44.1181597	1319.8	-50.848167
1475.352	-35.5136348	-34.6130559	-49.5665954	-48.455876	1440.874	-47.028632	1599.91	-44.1687285	1319.82	-50.8395452
1475.424	-35.5207229	-34.6233808	-49.5766582	-48.4698955	1440.888	-47.4981117	1599.92	-44.2541273	1319.84	-50.8472741
1475.496	-35.5123781	-34.6240539	-49.603914	-48.5144821	1440.902	-47.2630003	1599.93	-44.3146211	1319.86	-50.9196352
1475.568	-35.5331168	-34.644507	-49.6409674	-48.5478192	1440.916	-47.0178149	1599.94	-44.3247191	1319.88	-50.9297306
1475.64	-35.5327279	-34.6429693	-49.5805383	-48.4932418	1440.93	-47.0557424	1599.95	-44.2819345	1319.9	-50.8351252
1475.712	-35.5288903	-34.6373535	-49.6167859	-48.5277001	1440.944	-47.1991715	1599.96	-44.197734	1319.92	-50.8268971
1475.784	-35.5710763	-34.6814126	-50.2918409	-49.1918312	1440.958	-47.4243808	1599.97	-44.113986	1319.94	-50.8523636
1475.856	-35.5180842	-34.6438573	-49.6402451	-48.5432199	1440.972	-47.3202946	1599.98	-44.0644226	1319.96	-50.8756896
1475.928	-35.5229443	-34.646297	-49.9230879	-48.8316273	1440.986	-47.1730359	1599.99	-44.0912783	1319.98	-50.8901241
1476	-35.5214303	-34.6429736	-49.7344814	-48.6454131	1441	-47.1997627	1600	-44.2335035	1320	-50.9014406
1476.072	-35.5156082	-34.6441646	-49.5634892	-48.4747779	1441.014	-47.5316596	1600.01	-44.3239053	1320.02	-50.9132189
1476.144	-35.5128402	-34.6381946	-49.6047255	-48.5197002	1441.028	-47.8139103	1600.02	-44.3311621	1320.04	-50.9420078
1476.216	-35.512936	-34.6333637	-49.5781418	-48.4845929	1441.042	-47.4367373	1600.03	-44.3434519	1320.06	-50.9751107
1476.288	-35.5272372	-34.6529062	-49.5744787	-48.4850776	1441.056	-47.3034691	1600.04	-44.3627746	1320.08	-51.0138177
1476.36	-35.5185914	-34.6458977	-49.6674401	-48.5805321	1441.07	-47.3551224	1600.05	-44.3909254	1320.1	-51.2334159
1476.432	-35.5591679	-34.6818641	-49.6148906	-48.5293831	1441.084	-47.3590846	1600.06	-44.6239342	1320.12	-51.1667958
1476.504	-35.564876	-34.68059	-49.5891507	-48.4952954	1441.098	-47.2971986	1600.07	-46.6800611	1320.14	-50.9169105
1476.576	-35.5574969	-34.6706283	-49.6172133	-48.5110353	1441.112	-47.287525	1600.08	-47.7616574	1320.16	-50.8857172
1476.648	-35.5755786	-34.6970205	-49.6605158	-48.5614657	1441.126	-47.3163677	1600.09	-46.1193486	1320.18	-50.8789884
1476.72	-35.5843623	-34.710249	-49.7963278	-48.6972384	1441.14	-47.4783941	1600.1	-44.7819756	1320.2	-50.9059941
1476.792	-35.5550835	-34.6723992	-49.7519271	-48.6562787	1441.154	-47.9251375	1600.11	-44.4675349	1320.22	-50.9608758
1476.864	-35.5344885	-34.6621488	-49.626002	-48.532216	1441.168	-48.0000128	1600.12	-44.3618513	1320.24	-50.8773907
1476.936	-35.5113207	-34.6369202	-49.6119763	-48.4955599	1441.182	-47.8635738	1600.13	-44.2478113	1320.26	-50.8680172
1477.008	-35.5345385	-34.6457933	-49.6822934	-48.5826368	1441.196	-48.3612313	1600.14	-44.1193349	1320.28	-50.8600861
1477.08	-35.5883119	-34.7032576	-50.6587201	-49.5517065	1441.21	-50.5412284	1600.15	-44.0374406	1320.3	-50.8641573
1477.152	-35.5637191	-34.6750181	-49.8072006	-48.6845902	1441.224	-51.3559425	1600.16	-44.0038821	1320.32	-50.8622109
1477.224	-35.5904236	-34.689687	-49.6953563	-48.5664061	1441.238	-48.6939065	1600.17	-44.029428	1320.34	-50.900165
1477.296	-35.5561285	-34.637824	-49.6085068	-48.4759155	1441.252	-47.6569069	1600.18	-44.1094148	1320.36	-50.9916942
1477.368	-35.5535597	-34.6369975	-49.5976882	-48.4595766	1441.266	-47.432859	1600.19	-44.2194018	1320.38	-50.9177672
1477.44	-35.5680422	-34.6583069	-49.6412979	-48.4999688	1441.28	-47.4749438	1600.2	-44.3160392	1320.4	-50.8509374
1477.512	-35.5993452	-34.6994686	-49.6589272	-48.5221742	1441.294	-47.7344461	1600.21	-44.3562264	1320.42	-50.837984
1477.584	-35.6068492	-34.7057752	-49.7796779	-48.6543526	1441.308	-47.5566986	1600.22	-44.3327456	1320.44	-50.8377503
1477.656	-35.6227834	-34.7009655	-49.7107582	-48.58169	1441.322	-47.2600003	1600.23	-44.2677038	1320.46	-50.8454518
1477.728	-35.634098	-34.7097029	-49.7106295	-48.5639637	1441.336	-47.1916698	1600.24	-44.1878858	1320.48	-50.8375933
1477.8	-35.6102046	-34.7055762	-50.4745318	-49.3261215	1441.35	-47.172282	1600.25	-44.1231937	1320.5	-50.810187
1477.872	-35.5717686	-34.6585299	-50.4718958	-49.2999496	1441.364	-47.1499101	1600.26	-44.0977634	1320.52	-50.8167692
1477.944	-35.6422515	-34.7306507	-49.7390344	-48.5744172	1441.378	-47.1748424	1600.27	-44.1116528	1320.54	-50.8884216
1478.016	-35.6145603	-34.6932741	-49.7293066	-48.5741334	1441.392	-47.2590214	1600.28	-44.1540825	1320.56	-50.8235302
1478.088	-35.5962183	-34.6728402	-49.874642	-48.7093886	1441.406	-47.4218061	1600.29	-44.2058061	1320.58	-50.7886706
1478.16	-35.6366414	-34.7105806	-49.9958053	-48.8394396	1441.42	-47.8446699	1600.3	-44.2484924	1320.6	-50.7914479
1478.232	-35.5911531	-34.6716967	-49.6602337	-48.4945536	1441.434	-49.1087207	1600.31	-44.2614549	1320.62	-50.8153753
1478.304	-35.5845487	-34.6473935	-49.6569808	-48.498311	1441.448	-51.6259989	1600.32	-44.2773652	1320.64	-50.8415361
1478.376	-35.6220834	-34.6900787	-49.6792007	-48.5355953	1441.462	-53.8012067	1600.33	-44.3430948	1320.66	-50.871036
1478.448	-35.6272582	-34.6818248	-49.6892834	-48.5445777	1441.476	-53.2921677	1600.34	-44.6457813	1320.68	-50.8925686
1478.52	-35.6237538	-34.6747862	-49.810204	-48.6576684	1441.49	-49.8383263	1600.35	-47.0304923	1320.7	-50.8977234
1478.592	-35.6080558	-34.6753783	-49.6735013	-48.4860593	1441.504	-48.1319055	1600.36	-47.9340359	1320.72	-50.887103
1478.664	-35.6031395	-34.6826115	-49.6621299	-48.4956959	1441.518	-47.5424537	1600.37	-46.8448894	1320.74	-50.8873569
1478.736	-35.6112111	-34.6803941	-49.6767785	-48.5241973	1441.532	-47.3074498	1600.38	-45.0683077	1320.76	-50.8902963
1478.808	-35.6253212	-34.7172934	-49.6792085	-48.5437878	1441.546	-47.2235621	1600.39	-44.5840735	1320.78	-50.8985581
1478.88	-35.5767752	-34.6664876	-49.6399281	-48.522536	1441.56	-47.2092203	1600.4	-44.4435355	1320.8	-50.88845
1478.952	-35.5982793	-34.6631714	-49.8132507	-48.6754282	1441.574	-47.2407313	1600.41	-44.3402252	1320.82	-50.8744831
1479.024	-35.5693619	-34.6455554	-49.7833108	-48.6212585	1441.588	-47.2989469	1600.42	-44.244897	1320.84	-50.8596657
1479.096	-35.6071563	-34.7025149	-49.6923521	-48.5290453	1441.602	-47.3053884	1600.43	-44.1489067	1320.86	-50.8706881
1479.168	-35.5905144	-34.6754423	-49.6958355	-48.529757	1441.616	-47.1834623	1600.44	-44.0681235	1320.88	-50.8836444
1479.24	-35.5891476	-34.6763762	-49.6861154	-48.522269	1441.63	-47.1197745	1600.45	-44.0377886	1320.9	-50.9427151
1479.312	-35.5833614	-34.655602	-49.6884906	-48.5364381	1441.644	-47.1467245	1600.46	-44.0539778	1320.92	-50.911923
1479.384	-35.6017401	-34.680106	-49.7569149	-48.6222853	1441.658	-47.2029874	1600.47	-44.1091399	1320.94	-50.820814
1479.456	-35.6253591	-34.7078875	-49.8414934	-48.7035967	1441.672	-47.2439662	1600.48	-44.1732036	1320.96	-50.8078433
1479.528	-35.6166611	-34.7212114	-50.434063	-49.2713157	1441.686	-47.2907594	1600.49	-44.2198046	1320.98	-50.811484
1479.6	-35.6323648	-34.7204245	-49.745878	-48.598561	1441.7	-47.3026618	1600.5	-44.226187	1321	-50.8189779
1479.672	-35.6303131	-34.7237801	-49.6868148	-48.5542739	1441.714	-47.2733222	1600.51	-44.1926358	1321.02	-50.8381759
1479.744	-35.5901594	-34.6882941	-49.6946445	-48.5507237	1441.728	-47.2675827	1600.52	-44.1461911	1321.04	-50.8536442
1479.816	-35.6113585	-34.706314	-49.713389	-48.5709647	1441.742	-47.3301676	1600.53	-44.1137684	1321.06	-50.8377011
1479.888	-35.6194993	-34.7244266	-49.6814664	-48.5476091	1441.756	-47.4313932	1600.54	-44.1120805	1321.08	-50.820897
1479.96	-35.6110919	-34.7284332	-49.6849318	-48.5579609	1441.77	-47.7417048	1600.55	-44.1406337	1321.1	-50.8028073
1480.032	-35.6045897	-34.7318502	-49.8103939	-48.6845096	1441.784	-48.9496444	1600.56	-44.2080712	1321.12	-50.7905969
1480.104	-35.5996041	-34.7208707	-49.7929237	-48.6688937	1441.798	-51.3976441	1600.57	-44.2628402	1321.14	-50.781885
1480.176	-35.6128278	-34.7260986	-49.7388373	-48.6189938	1441.812	-50.1292741	1600.58	-44.2923261	1321.16	-50.7758673
1480.248	-35.642726	-34.764831	-49.7631736	-48.6168282	1441.826	-48.1380955	1600.59	-44.2812977	1321.18	-50.7760677
1480.32	-35.6469753	-34.765875	-50.2431642	-49.0730706	1441.84	-47.6848849	1600.6	-44.251844	1321.2	-50.7663937
1480.392	-35.5989943	-34.6945795	-50.4507451	-49.3118809	1441.854	-47.5302085	1600.61	-44.2389226	1321.22	-50.7516053
1480.464	-35.6832	-34.7830175	-49.7819167	-48.6492758	1441.868	-47.4472759	1600.62	-44.296113	1321.24	-50.7455951
1480.536	-35.642942	-34.7553656	-49.7863319	-48.6655549	1441.882	-47.4023063	1600.63	-44.6240213	1321.26	-50.8003994
1480.608	-35.6147075	-34.7193129	-49.7559262	-48.6265834	1441.896	-47.3962847	1600.64	-47.2497781	1321.28	-50.7965164
1480.68	-35.6466332	-34.7562682	-50.4262967	-49.2888713	1441.91	-47.4600397	1600.65	-48.2245431	1321.3	-50.7760005
1480.752	-35.5824089	-34.7192982	-49.7739955	-48.647002	1441.924	-47.6473108	1600.66	-46.5182183	1321.32	-50.8090456
1480.824	-35.587532	-34.71879	-49.7145888	-48.585688	1441.938	-47.6626723	1600.67	-44.9181906	1321.34	-50.842259
1480.896	-35.5822508	-34.6975024	-49.7004653	-48.5441542	1441.952	-47.6059206	1600.68	-44.498204	1321.36	-50.8753061
1480.968	-35.5997407	-34.7119957	-49.7025054	-48.5373224	1441.966	-47.5747467	1600.69	-44.3596466	1321.38	-50.9718147
1481.04	-35.5776808	-34.7063973	-49.7281804	-48.5783889	1441.98	-47.4835161	1600.7	-44.2630531	1321.4	-51.0273723
1481.112	-35.5791206	-34.6909074	-49.7779872	-48.6323513	1441.994	-47.4170055	1600.71	-44.2298275	1321.42	-50.9102131
1481.184	-35.594255	-34.6945705	-49.6952615	-48.5632801	1442.008	-47.4272199	1600.72	-44.2503588	1321.44	-50.8542625
1481.256	-35.5592456	-34.6516124	-49.6766689	-48.5457454	1442.022	-47.430315	1600.73	-44.2039045	1321.46	-50.8610044
1481.328	-35.627951	-34.7205489	-49.7249509	-48.5857077	1442.036	-47.3656996	1600.74	-44.2031255	1321.48	-50.8648648
1481.4	-35.5967867	-34.69854	-49.6815894	-48.5495497	1442.05	-47.3288474	1600.75	-44.2314925	1321.5	-50.8438403
1481.472	-35.5808062	-34.6892488	-49.6856697	-48.5614005	1442.064	-47.329391	1600.76	-44.2403096	1321.52	-50.8249069
1481.544	-35.5652106	-34.6756955	-49.6622204	-48.5321678	1442.078	-47.2995346	1600.77	-44.2199757	1321.54	-50.8033653
1481.616	-35.5805245	-34.7024315	-49.6978967	-48.5842041	1442.092	-47.1575921	1600.78	-44.1747192	1321.56	-50.7822523
1481.688	-35.5641851	-34.6929114	-50.6175836	-49.5079774	1442.106	-47.0060996	1600.79	-44.1160596	1321.58	-50.764605
1481.76	-35.5239966	-34.6477689	-49.9753615	-48.8666474	1442.12	-46.9412352	1600.8	-44.0657656	1321.6	-50.7733891
1481.832	-35.5636959	-34.7022525	-49.7040201	-48.5670125	1442.134	-46.9671519	1600.81	-44.0462529	1321.62	-50.7824794
1481.904	-35.553389	-34.699726	-49.701527	-48.5522289	1442.148	-47.0044165	1600.82	-44.0661642	1321.64	-50.7412173
1481.976	-35.5613467	-34.7076241	-49.6880573	-48.5307738	1442.162	-47.0016187	1600.83	-44.1110916	1321.66	-50.7515587
1482.048	-35.525738	-34.6746202	-49.653727	-48.5244489	1442.176	-47.0800933	1600.84	-44.17154	1321.68	-50.7680692
1482.12	-35.5241861	-34.6604957	-50.0505735	-48.933313	1442.19	-47.4383559	1600.85	-44.2222864	1321.7	-50.7772542
1482.192	-35.5344548	-34.6568655	-49.7587986	-48.6400615	1442.204	-48.0389671	1600.86	-44.2384419	1321.72	-50.7732084
1482.264	-35.5525513	-34.6732412	-49.7797084	-48.6489286	1442.218	-47.6889733	1600.87	-44.220103	1321.74	-50.775369
1482.336	-35.5402033	-34.6582191	-49.6707549	-48.5388658	1442.232	-47.1927536	1600.88	-44.1952443	1321.76	-50.7823112
1482.408	-35.5384199	-34.6611472	-49.6442077	-48.5020082	1442.246	-46.9372731	1600.89	-44.2013203	1321.78	-50.7745097
1482.48	-35.5013149	-34.6421928	-49.5974336	-48.4877263	1442.26	-46.7464594	1600.9	-44.2554338	1321.8	-50.7707468
1482.552	-35.4878497	-34.6115571	-49.6495872	-48.5419075	1442.274	-46.6904814	1600.91	-44.4098796	1321.82	-50.7612558
1482.624	-35.5249654	-34.6476021	-49.6468016	-48.5193979	1442.288	-46.7034246	1600.92	-44.894174	1321.84	-50.7544772
1482.696	-35.490605	-34.6366379	-49.5983617	-48.4783325	1442.302	-46.705809	1600.93	-47.7717389	1321.86	-50.747116
1482.768	-35.5000771	-34.6563083	-49.6191698	-48.5162872	1442.316	-46.7164088	1600.94	-48.8645456	1321.88	-50.7362572
1482.84	-35.534649	-34.6877002	-49.6808426	-48.5914855	1442.33	-46.7866446	1600.95	-46.9554162	1321.9	-50.7155778
1482.912	-35.5237714	-34.6784225	-49.6269988	-48.5831851	1442.344	-46.9553377	1600.96	-45.1236728	1321.92	-50.6890708
1482.984	-35.5482668	-34.6802226	-49.6685995	-48.591879	1442.358	-48.9435365	1600.97	-44.4833335	1321.94	-50.6784709
1483.056	-35.5426939	-34.7078579	-49.7728591	-48.6571062	1442.372	-50.6248148	1600.98	-44.2919348	1321.96	-50.6833636
1483.128	-35.5337406	-34.7095076	-49.7135556	-48.6117851	1442.386	-49.104349	1600.99	-44.1981876	1321.98	-50.7135822
1483.2	-35.506709	-34.6840363	-49.6622767	-48.5703687	1442.4	-47.5392731	1601	-44.1830653	1322	-50.7761551
1483.272	-35.5192327	-34.6956306	-49.6363204	-48.5532881	1442.414	-47.227786	1601.01	-44.198469	1322.02	-50.7756131
1483.344	-35.5306656	-34.6812193	-49.6453902	-48.5697081	1442.428	-47.0764953	1601.02	-44.2286235	1322.04	-50.740314
1483.416	-35.5167589	-34.6616598	-49.670143	-48.5972887	1442.442	-46.9534421	1601.03	-44.242234	1322.06	-50.7314004
1483.488	-35.5005539	-34.6669768	-49.6655023	-48.5841595	1442.456	-46.8906985	1601.04	-44.2437514	1322.08	-50.7298699
1483.56	-35.4750048	-34.6610016	-49.6381744	-48.5344111	1442.47	-46.8162103	1601.05	-44.225971	1322.1	-50.7482575
1483.632	-35.4896007	-34.6639214	-49.6519383	-48.5455311	1442.484	-46.6856321	1601.06	-44.1942678	1322.12	-50.8057176
1483.704	-35.5174416	-34.6990565	-49.6674966	-48.5532309	1442.498	-46.6368908	1601.07	-44.171952	1322.14	-50.8211667
1483.776	-35.4687345	-34.6461721	-49.6373507	-48.5135536	1442.512	-46.6333688	1601.08	-44.1672719	1322.16	-50.79889
1483.848	-35.5045954	-34.6595278	-49.7054018	-48.5740052	1442.526	-46.6727652	1601.09	-44.1879674	1322.18	-50.7872173
1483.92	-35.5191824	-34.6666366	-49.673817	-48.5534714	1442.54	-46.7493667	1601.1	-44.1467949	1322.2	-50.7682055
1483.992	-35.5288832	-34.6860541	-49.6681369	-48.5648253	1442.554	-46.8569258	1601.11	-44.1248151	1322.22	-50.7482887
1484.064	-35.5132734	-34.6492864	-49.6776999	-48.5917512	1442.568	-46.932768	1601.12	-44.1340666	1322.24	-50.7546297
1484.136	-35.5528902	-34.6936812	-49.7172205	-48.6227529	1442.582	-47.1829796	1601.13	-44.1453141	1322.26	-50.7550307
1484.208	-35.5461279	-34.6923139	-49.6846294	-48.5651279	1442.596	-47.3084632	1601.14	-44.1408332	1322.28	-50.7584463
1484.28	-35.5548211	-34.7088832	-49.7252546	-48.5935644	1442.61	-47.0429127	1601.15	-44.127862	1322.3	-50.7605876
1484.352	-35.5668191	-34.7004968	-50.0789567	-48.9418906	1442.624	-46.9540862	1601.16	-44.1046752	1322.32	-50.765018
1484.424	-35.5545512	-34.6943143	-49.7547255	-48.641258	1442.638	-47.0108649	1601.17	-44.1020928	1322.34	-50.780378
1484.496	-35.5538204	-34.6811642	-49.8816251	-48.7884645	1442.652	-47.1066693	1601.18	-44.1459212	1322.36	-50.8057436
1484.568	-35.5859621	-34.7209301	-49.7061156	-48.6157239	1442.666	-47.074461	1601.19	-44.2174839	1322.38	-50.7993838
1484.64	-35.5875384	-34.733981	-49.7096531	-48.6189325	1442.68	-47.0075131	1601.2	-44.3083812	1322.4	-50.7519948
1484.712	-35.585172	-34.7239335	-49.7826374	-48.6946571	1442.694	-47.0079197	1601.21	-44.4312261	1322.42	-50.7350559
1484.784	-35.5796081	-34.7120253	-49.7128125	-48.6033514	1442.708	-47.0379472	1601.22	-44.6155741	1322.44	-50.7259762
1484.856	-35.5873789	-34.7039172	-49.7581924	-48.605512	1442.722	-47.0616157	1601.23	-45.11086	1322.46	-50.7245647
1484.928	-35.5501085	-34.657073	-49.7257625	-48.5810888	1442.736	-47.1097039	1601.24	-48.0518174	1322.48	-50.7765366
1485	-35.6045068	-34.7202035	-49.7396038	-48.6013579	1442.75	-47.2081127	1601.25	-49.2554919	1322.5	-50.8064742
1485.072	-35.5634746	-34.6973117	-49.7221096	-48.5744729	1442.764	-47.4852487	1601.26	-47.2234525	1322.52	-50.770586
1485.144	-35.5449318	-34.6812466	-49.7099746	-48.5716257	1442.778	-47.4959517	1601.27	-45.1291763	1322.54	-50.7342902
1485.216	-35.557105	-34.676756	-49.8390828	-48.6981954	1442.792	-47.2206448	1601.28	-44.4789318	1322.56	-50.7138243
1485.288	-35.5574649	-34.6602866	-49.7419163	-48.6217399	1442.806	-47.3695803	1601.29	-44.3204451	1322.58	-50.6946107
1485.36	-35.5501439	-34.6458214	-49.7307013	-48.6155628	1442.82	-47.8038828	1601.3	-44.2604534	1322.6	-50.69094
1485.432	-35.5587934	-34.6618644	-49.7194553	-48.5956722	1442.834	-48.4206724	1601.31	-44.2278879	1322.62	-50.6881668
1485.504	-35.5699318	-34.6653937	-49.7916415	-48.6743925	1442.848	-48.0438565	1601.32	-44.1967133	1322.64	-50.694888
1485.576	-35.5897435	-34.679046	-49.8821455	-48.7666416	1442.862	-47.6552437	1601.33	-44.1650126	1322.66	-50.7084121
1485.648	-35.5903963	-34.6938199	-49.7105302	-48.5727724	1442.876	-47.7753297	1601.34	-44.1305633	1322.68	-50.7277756
1485.72	-35.5673866	-34.676446	-49.7052127	-48.5704215	1442.89	-49.9845051	1601.35	-44.1119986	1322.7	-50.7497619
1485.792	-35.5572299	-34.6575295	-49.7113167	-48.5997512	1442.904	-51.0422438	1601.36	-44.1109324	1322.72	-50.7639847
1485.864	-35.5902389	-34.7013173	-49.7238977	-48.6055221	1442.918	-50.9178472	1601.37	-44.1356393	1322.74	-50.8073735
1485.936	-35.5403128	-34.6715039	-49.7109361	-48.5763571	1442.932	-48.8399341	1601.38	-44.1763695	1322.76	-50.8349647
1486.008	-35.5355821	-34.6494555	-49.7398217	-48.5780396	1442.946	-48.5755589	1601.39	-44.2183188	1322.78	-50.8281195
1486.08	-35.5450732	-34.659368	-49.8505017	-48.6836046	1442.96	-48.3841198	1601.4	-44.2243699	1322.8	-50.8255534
1486.152	-35.5028009	-34.6485522	-49.7353926	-48.5861944	1442.974	-49.1810213	1601.41	-44.1980893	1322.82	-50.827099
1486.224	-35.5232411	-34.6643079	-49.7354426	-48.62478	1442.988	-50.7621224	1601.42	-44.1617164	1322.84	-50.8220725
1486.296	-35.5163627	-34.6384424	-49.660371	-48.5636488	1443.002	-48.8228326	1601.43	-44.1230586	1322.86	-50.8229245
1486.368	-35.5357562	-34.6458131	-49.6955106	-48.5818642	1443.016	-47.7775863	1601.44	-44.1058653	1322.88	-50.8371745
1486.44	-35.563545	-34.6438545	-49.8714304	-48.7683419	1443.03	-47.7043719	1601.45	-44.1041658	1322.9	-50.9185398
1486.512	-35.5866051	-34.6418943	-49.9364328	-48.7706607	1443.044	-48.0496596	1601.46	-44.1496457	1322.92	-50.927894
1486.584	-35.5654041	-34.6536228	-49.7519724	-48.6140105	1443.058	-48.2326751	1601.47	-44.2117367	1322.94	-50.8139805
1486.656	-35.5771749	-34.7051766	-49.9286337	-48.7892749	1443.072	-47.8109554	1601.48	-44.2394522	1322.96	-50.7549169
1486.728	-35.5393375	-34.6867945	-50.301566	-49.1396966	1443.086	-47.5872016	1601.49	-44.2656025	1322.98	-50.7082155
1486.8	-35.5302997	-34.6785235	-49.7464618	-48.6185209	1443.1	-47.5667828	1601.5	-44.298436	1323	-50.6823026
1486.872	-35.5245727	-34.677226	-49.7227249	-48.6231871	1443.114	-47.8138145	1601.51	-44.3428775	1323.02	-50.6790155
1486.944	-35.5937892	-34.7337975	-49.794556	-48.6473266	1443.128	-48.152056	1601.52	-44.4492869	1323.04	-50.6851725
1487.016	-35.5897489	-34.7062758	-49.815505	-48.6679431	1443.142	-47.7119009	1601.53	-44.718648	1323.06	-50.6986438
1487.088	-35.5748688	-34.7015871	-49.8309729	-48.7041569	1443.156	-47.4818888	1601.54	-47.276494	1323.08	-50.6956163
1487.16	-35.5349958	-34.6713395	-49.8360219	-48.6983283	1443.17	-47.4314214	1601.55	-50.2562459	1323.1	-50.6967097
1487.232	-35.5200403	-34.6489696	-49.7543738	-48.6457753	1443.184	-47.4300419	1601.56	-48.79951	1323.12	-50.7009699
1487.304	-35.5716178	-34.672817	-49.7332169	-48.6268111	1443.198	-47.4498199	1601.57	-45.8881428	1323.14	-50.7372132
1487.376	-35.6129744	-34.712407	-49.7485103	-48.608291	1443.212	-47.4700973	1601.58	-44.7970464	1323.16	-50.7921923
1487.448	-35.5528781	-34.682607	-49.7406133	-48.6133177	1443.226	-47.4505892	1601.59	-44.4632051	1323.18	-50.8347186
1487.52	-35.6061784	-34.7210204	-49.8782682	-48.7567556	1443.24	-47.4105953	1601.6	-44.287245	1323.2	-50.9884329
1487.592	-35.6079736	-34.7339299	-49.7441786	-48.6148135	1443.254	-47.3764625	1601.61	-44.1780317	1323.22	-50.85082
1487.664	-35.6268413	-34.7615698	-49.7701008	-48.6287025	1443.268	-47.3468078	1601.62	-44.1118492	1323.24	-50.744743
1487.736	-35.5605873	-34.6685183	-49.7199874	-48.5910743	1443.282	-47.3113741	1601.63	-44.0941808	1323.26	-50.7257177
1487.808	-35.566854	-34.6637123	-49.7172704	-48.6209506	1443.296	-47.4165619	1601.64	-44.1056224	1323.28	-50.7102427
1487.88	-35.5318004	-34.6559236	-49.7488608	-48.6614585	1443.31	-47.9019171	1601.65	-44.1515277	1323.3	-50.6974468
1487.952	-35.5711114	-34.6760992	-50.1828792	-49.0680334	1443.324	-48.0520234	1601.66	-44.1894908	1323.32	-50.683323
1488.024	-35.5666699	-34.6890637	-49.754312	-48.6552592	1443.338	-47.5515769	1601.67	-44.2171673	1323.34	-50.7010791
1488.096	-35.5387811	-34.6829627	-49.7001814	-48.6105071	1443.352	-47.3623023	1601.68	-44.2284169	1323.36	-50.7404217
1488.168	-35.4956217	-34.6127654	-49.6779088	-48.5704583	1443.366	-47.3168428	1601.69	-44.2169307	1323.38	-50.7368523
1488.24	-35.5251303	-34.6447515	-49.7231297	-48.6061562	1443.38	-47.3017676	1601.7	-44.1970117	1323.4	-50.7288611
1488.312	-35.5220935	-34.6546212	-49.8713686	-48.7616327	1443.394	-47.2813148	1601.71	-44.176655	1323.42	-50.7427801
1488.384	-35.5515147	-34.6837083	-49.7851041	-48.6604623	1443.408	-47.2568803	1601.72	-44.1546635	1323.44	-50.7474933
1488.456	-35.5109991	-34.6138704	-49.690521	-48.574877	1443.422	-47.2515859	1601.73	-44.1571624	1323.46	-50.7507421
1488.528	-35.5309426	-34.6225705	-49.6897379	-48.6145261	1443.436	-47.2404344	1601.74	-44.1679829	1323.48	-50.7746775
1488.6	-35.4949794	-34.6037066	-49.6585021	-48.5669061	1443.45	-47.2211859	1601.75	-44.1736768	1323.5	-50.795888
1488.672	-35.4803447	-34.5938737	-49.6436961	-48.5512331	1443.464	-47.2198294	1601.76	-44.1724616	1323.52	-50.810867
1488.744	-35.4571042	-34.555099	-49.6275176	-48.5355131	1443.478	-47.2472323	1601.77	-44.1623879	1323.54	-50.804646
1488.816	-35.4307885	-34.5638046	-49.6090046	-48.5339287	1443.492	-47.3294843	1601.78	-44.1487469	1323.56	-50.7823888
1488.888	-35.4323976	-34.5638291	-49.582112	-48.4881821	1443.506	-47.7057229	1601.79	-44.1363782	1323.58	-50.7662197
1488.96	-35.419881	-34.5597484	-49.6025502	-48.5153096	1443.52	-48.0764506	1601.8	-44.1474917	1323.6	-50.7359243
1489.032	-35.4238171	-34.5762196	-49.6422354	-48.5571316	1443.534	-47.5335253	1601.81	-44.171574	1323.62	-50.7101469
1489.104	-35.4506672	-34.6342653	-49.6170171	-48.5440401	1443.548	-47.2146941	1601.82	-44.2217093	1323.64	-50.6957934
1489.176	-35.4430597	-34.6056057	-49.6004708	-48.5548909	1443.562	-47.192567	1601.83	-44.3078196	1323.66	-50.6878308
1489.248	-35.5180235	-34.6543106	-49.6881305	-48.6205629	1443.576	-47.278283	1601.84	-44.4497609	1323.68	-50.7048153
1489.32	-35.4776984	-34.6246588	-49.6473629	-48.5494834	1443.59	-47.6457777	1601.85	-44.7241028	1323.7	-50.7153937
1489.392	-35.44659	-34.6160438	-49.6549648	-48.5584001	1443.604	-49.1455311	1601.86	-45.4927612	1323.72	-50.7197379
1489.464	-35.4354488	-34.5730154	-49.6197115	-48.5728169	1443.618	-49.879564	1601.87	-49.3261288	1323.74	-50.7249959
1489.536	-35.4379239	-34.6101538	-49.6258082	-48.5856402	1443.632	-48.1781833	1601.88	-50.1142736	1323.76	-50.7460904
1489.608	-35.3946522	-34.5857781	-49.7571208	-48.7145083	1443.646	-47.4932514	1601.89	-47.3014745	1323.78	-50.7593582
1489.68	-35.4351876	-34.6156811	-50.1568123	-49.0416172	1443.66	-47.2999653	1601.9	-45.2381591	1323.8	-50.7587158
1489.752	-35.4574523	-34.6155234	-49.674604	-48.5761529	1443.674	-47.2558708	1601.91	-44.5550885	1323.82	-50.751788
1489.824	-35.450032	-34.5942599	-49.639397	-48.5420547	1443.688	-47.3149234	1601.92	-44.3496058	1323.84	-50.7447527
1489.896	-35.4836619	-34.6001461	-49.6781403	-48.6196484	1443.702	-47.5431071	1601.93	-44.275568	1323.86	-50.7416999
1489.968	-35.4687888	-34.6368658	-49.634234	-48.5898123	1443.716	-48.2327869	1601.94	-44.2436992	1323.88	-50.7234262
1490.04	-35.4266636	-34.6157231	-49.6016691	-48.5730039	1443.73	-48.2254915	1601.95	-44.2263768	1323.9	-50.7066369
1490.112	-35.4371507	-34.6185511	-49.640272	-48.5835399	1443.744	-47.6340872	1601.96	-44.2084355	1323.92	-50.7050994
1490.184	-35.4534534	-34.597615	-49.6217419	-48.5502737	1443.758	-47.4970802	1601.97	-44.1852577	1323.94	-50.7301172
1490.256	-35.4502314	-34.5728112	-49.6269759	-48.5995847	1443.772	-47.4759442	1601.98	-44.1530487	1323.96	-50.7441543
1490.328	-35.4197876	-34.5792456	-49.6294427	-48.5704483	1443.786	-47.4498776	1601.99	-44.1265867	1323.98	-50.7424402
1490.4	-35.4392208	-34.6093373	-49.6385951	-48.5699055	1443.8	-47.4712304	1602	-44.1258527	1324	-50.7385627
1490.472	-35.4340124	-34.6059531	-49.6729393	-48.633168	1443.814	-47.5166484	1602.01	-44.143374	1324.02	-50.747754
1490.544	-35.4704336	-34.6225451	-49.6765337	-48.6295702	1443.828	-47.5537039	1602.02	-44.1876458	1324.04	-50.8804033
1490.616	-35.4800128	-34.6199634	-49.6433362	-48.6004979	1443.842	-47.5894998	1602.03	-44.2083225	1324.06	-50.9949874
1490.688	-35.4429342	-34.614795	-49.6249129	-48.5781182	1443.856	-47.6298994	1602.04	-44.2221333	1324.08	-50.7864642
1490.76	-35.4057618	-34.6105374	-49.6430326	-48.5678897	1443.87	-47.6489928	1602.05	-44.2140545	1324.1	-50.7021885
1490.832	-35.394681	-34.580846	-49.5840289	-48.5328193	1443.884	-47.6967306	1602.06	-44.186602	1324.12	-50.6978068
1490.904	-35.4103219	-34.5573956	-49.5896356	-48.5757615	1443.898	-48.0421178	1602.07	-44.1584938	1324.14	-50.702062
1490.976	-35.4500488	-34.6024167	-49.6104762	-48.6029026	1443.912	-48.5340941	1602.08	-44.128051	1324.16	-50.7075003
1491.048	-35.4349616	-34.6457618	-49.6348947	-48.5699785	1443.926	-47.9414659	1602.09	-44.1063872	1324.18	-50.7231454
1491.12	-35.425993	-34.6099292	-49.6585333	-48.5853222	1443.94	-47.6236265	1602.1	-44.1005628	1324.2	-50.7392377
1491.192	-35.4701218	-34.6465029	-49.6956887	-48.6369884	1443.954	-47.6104481	1602.11	-44.110567	1324.22	-50.7509653
1491.264	-35.501511	-34.6782094	-49.6823139	-48.6425625	1443.968	-47.6588388	1602.12	-44.1381755	1324.24	-50.7747945
1491.336	-35.4402516	-34.6022934	-49.6754073	-48.6265265	1443.982	-47.7026645	1602.13	-44.172213	1324.26	-50.7865404
1491.408	-35.4609036	-34.5892291	-50.1160236	-49.0641091	1443.996	-47.7108724	1602.14	-44.2208024	1324.28	-50.8153275
1491.48	-35.4865835	-34.6391603	-49.8614198	-48.8087397	1444.01	-47.701108	1602.15	-44.2819663	1324.3	-50.8017559
1491.552	-35.4793987	-34.6222056	-49.7498547	-48.6657013	1444.024	-47.7063449	1602.16	-44.3774451	1324.32	-50.7514518
1491.624	-35.518986	-34.6642919	-49.7391279	-48.6701985	1444.038	-47.848375	1602.17	-44.5731198	1324.34	-50.760032
1491.696	-35.4716215	-34.6658036	-49.6867972	-48.6520619	1444.052	-48.2415977	1602.18	-45.0971255	1324.36	-50.7639646
1491.768	-35.4483313	-34.6458587	-49.6560792	-48.6291004	1444.066	-48.1416518	1602.19	-48.3340824	1324.38	-50.7228083
1491.84	-35.4643256	-34.6114045	-49.6923255	-48.6199266	1444.08	-47.8006103	1602.2	-49.8453031	1324.4	-50.7133593
1491.912	-35.5199895	-34.653584	-49.731955	-48.6529057	1444.094	-47.8319618	1602.21	-47.9265126	1324.42	-50.7099787
1491.984	-35.4855476	-34.6061972	-49.7232094	-48.6761522	1444.108	-48.3896512	1602.22	-45.4865843	1324.44	-50.7145688
1492.056	-35.4964049	-34.6649705	-49.7514987	-48.7099139	1444.122	-48.3351968	1602.23	-44.7222996	1324.46	-50.7190981
1492.128	-35.4933271	-34.6479182	-49.6922921	-48.659783	1444.136	-47.671943	1602.24	-44.4461806	1324.48	-50.7077914
1492.2	-35.4636805	-34.6331263	-49.6897718	-48.6343366	1444.15	-47.4921582	1602.25	-44.2856454	1324.5	-50.6996335
1492.272	-35.4569682	-34.6250092	-49.7354644	-48.6052277	1444.164	-47.4661848	1602.26	-44.1944942	1324.52	-50.7068694
1492.344	-35.4640145	-34.6434815	-49.7289163	-48.5848336	1444.178	-47.4660317	1602.27	-44.1524172	1324.54	-50.7114077
1492.416	-35.4216289	-34.5726294	-49.6859891	-48.5711374	1444.192	-47.4629599	1602.28	-44.1366518	1324.56	-50.7051728
1492.488	-35.4632468	-34.5925471	-49.7583532	-48.649423	1444.206	-47.5232883	1602.29	-44.1374424	1324.58	-50.6871999
1492.56	-35.4482002	-34.5844321	-49.6742932	-48.6266513	1444.22	-48.1064365	1602.3	-44.1351064	1324.6	-50.6872801
1492.632	-35.481499	-34.6307148	-49.6920017	-48.6516278	1444.234	-49.6414621	1602.31	-44.1409669	1324.62	-50.6741542
1492.704	-35.4789509	-34.6251752	-49.690755	-48.6684238	1444.248	-48.8725817	1602.32	-44.1539811	1324.64	-50.6583733
1492.776	-35.4961364	-34.6358034	-49.7747327	-48.7014235	1444.262	-47.6344585	1602.33	-44.1657443	1324.66	-50.6517236
1492.848	-35.4717024	-34.6011201	-49.756587	-48.6557674	1444.276	-47.3845452	1602.34	-44.1723778	1324.68	-50.6613076
1492.92	-35.4761103	-34.604449	-49.7979261	-48.6910294	1444.29	-47.3956312	1602.35	-44.1775779	1324.7	-50.6590867
1492.992	-35.4398725	-34.581326	-49.703303	-48.6318799	1444.304	-47.61484	1602.36	-44.1875639	1324.72	-50.6644225
1493.064	-35.49619	-34.6359878	-49.7080739	-48.6488651	1444.318	-48.4301435	1602.37	-44.2000609	1324.74	-50.6723038
1493.136	-35.4929098	-34.6138153	-49.7471334	-48.6564447	1444.332	-49.5135536	1602.38	-44.2089443	1324.76	-50.6771183
1493.208	-35.52111	-34.6710498	-49.7753861	-48.6637085	1444.346	-49.5097393	1602.39	-44.2068647	1324.78	-50.6701992
1493.28	-35.4709859	-34.626665	-49.7471617	-48.6920696	1444.36	-48.3076029	1602.4	-44.1932973	1324.8	-50.6818928
1493.352	-35.5342218	-34.6372323	-49.7749372	-48.7371731	1444.374	-47.5980133	1602.41	-44.1833831	1324.82	-50.6949465
1493.424	-35.5102012	-34.640343	-49.7381834	-48.6853033	1444.388	-47.4280754	1602.42	-44.1707373	1324.84	-50.7028624
1493.496	-35.5200652	-34.6545987	-49.7304041	-48.6861128	1444.402	-47.3609609	1602.43	-44.1668222	1324.86	-50.7181042
1493.568	-35.4771544	-34.5873964	-49.7168784	-48.6773886	1444.416	-47.2938979	1602.44	-44.1908633	1324.88	-50.7246668
1493.64	-35.4978798	-34.6401285	-49.7222205	-48.6615949	1444.43	-47.2486677	1602.45	-44.2205758	1324.9	-50.7427075
1493.712	-35.4751578	-34.6525745	-49.7313259	-48.6585775	1444.444	-47.2492014	1602.46	-44.2575467	1324.92	-50.7692532
1493.784	-35.5142897	-34.6722414	-49.798745	-48.7121329	1444.458	-47.3178732	1602.47	-44.2895671	1324.94	-50.7852781
1493.856	-35.4965558	-34.6387025	-49.7465956	-48.6638431	1444.472	-47.4657269	1602.48	-44.3558318	1324.96	-50.7931955
1493.928	-35.4969469	-34.6372185	-49.7606017	-48.687029	1444.486	-47.716627	1602.49	-44.4421165	1324.98	-50.7992128
1494	-35.4776727	-34.6325112	-49.8501494	-48.7691584	1444.5	-47.8044674	1602.5	-44.5993369	1325	-50.7851414
1494.072	-35.531362	-34.6744813	-49.8362737	-48.7265331	1444.514	-47.6355756	1602.51	-44.9452483	1325.02	-50.7516301
1494.144	-35.5124161	-34.6794698	-49.8089204	-48.6979216	1444.528	-47.6814612	1602.52	-47.5620575	1325.04	-50.7262425
1494.216	-35.5624675	-34.7253914	-49.8467607	-48.7613897	1444.542	-48.2989382	1602.53	-48.6083314	1325.06	-50.7169774
1494.288	-35.5384116	-34.6893369	-49.7856987	-48.7114712	1444.556	-48.4227446	1602.54	-49.8985624	1325.08	-50.7107123
1494.36	-35.5441792	-34.6790842	-49.8233802	-48.7533026	1444.57	-47.7870404	1602.55	-46.6393952	1325.1	-50.6953009
1494.432	-35.4949938	-34.6195856	-49.8031918	-48.736583	1444.584	-47.6377246	1602.56	-45.1159055	1325.12	-50.6734103
1494.504	-35.5559887	-34.6699344	-49.8453821	-48.749062	1444.598	-47.6531535	1602.57	-44.6443928	1325.14	-50.650769
1494.576	-35.5326947	-34.6498178	-49.800945	-48.7037579	1444.612	-47.6736082	1602.58	-44.3876918	1325.16	-50.6385142
1494.648	-35.5854209	-34.666621	-49.8401279	-48.7652519	1444.626	-47.6878165	1602.59	-44.2797862	1325.18	-50.6369388
1494.72	-35.5697936	-34.6698466	-49.8074628	-48.7289636	1444.64	-47.7064478	1602.6	-44.2039155	1325.2	-50.6565933
1494.792	-35.5422206	-34.6825818	-49.7925694	-48.6997558	1444.654	-47.720054	1602.61	-44.1473956	1325.22	-50.6540039
1494.864	-35.5070118	-34.6472025	-49.7658105	-48.6790677	1444.668	-47.7035043	1602.62	-44.1264053	1325.24	-50.6561951
1494.936	-35.5386518	-34.6633687	-49.877892	-48.7800053	1444.682	-47.6805046	1602.63	-44.1229208	1325.26	-50.6750743
1495.008	-35.5169653	-34.6391658	-49.8047969	-48.7173332	1444.696	-47.6727838	1602.64	-44.1371985	1325.28	-50.7013077
1495.08	-35.560788	-34.7130846	-49.8492148	-48.7539058	1444.71	-47.6931832	1602.65	-44.1645825	1325.3	-50.7298556
1495.152	-35.5686573	-34.6733143	-49.8920746	-48.8008011	1444.724	-47.7507712	1602.66	-44.2064475	1325.32	-50.7678772
1495.224	-35.5865856	-34.6874536	-49.7905995	-48.7180663	1444.738	-47.9552255	1602.67	-44.2373808	1325.34	-50.7093196
1495.296	-35.5351805	-34.6423432	-49.8005991	-48.7359626	1444.752	-48.6643265	1602.68	-44.2348698	1325.36	-50.6902229
1495.368	-35.565301	-34.692374	-49.8476287	-48.7918918	1444.766	-48.5054446	1602.69	-44.2174839	1325.38	-50.6874122
1495.44	-35.4990184	-34.6552383	-49.7637029	-48.725743	1444.78	-47.8299126	1602.7	-44.2001796	1325.4	-50.6784199
1495.512	-35.5282709	-34.6893715	-49.8179637	-48.7698411	1444.794	-47.649285	1602.71	-44.2006275	1325.42	-50.6657612
1495.584	-35.5305839	-34.6977598	-49.7964526	-48.7010332	1444.808	-47.5644911	1602.72	-44.2113275	1325.44	-50.6699542
1495.656	-35.5527038	-34.6877391	-49.7869441	-48.6610419	1444.822	-47.4980383	1602.73	-44.2057776	1325.46	-50.6665752
1495.728	-35.5535744	-34.6524332	-49.8349248	-48.7459803	1444.836	-47.4901646	1602.74	-44.2049655	1325.48	-50.6704219
1495.8	-35.5868813	-34.6884963	-49.9666112	-48.8835096	1444.85	-47.5618518	1602.75	-44.2007789	1325.5	-50.6816156
1495.872	-35.5684432	-34.6996978	-49.8545444	-48.7481548	1444.864	-47.7404921	1602.76	-44.1845391	1325.52	-50.717277
1495.944	-35.6051088	-34.7395289	-49.8955621	-48.7636841	1444.878	-48.5571033	1602.77	-44.1565239	1325.54	-50.7760107
1496.016	-35.5689581	-34.6734196	-49.8327271	-48.7416369	1444.892	-49.5046768	1602.78	-44.1366882	1325.56	-50.7603363
1496.088	-35.540273	-34.6684621	-49.7919474	-48.742139	1444.906	-48.180759	1602.79	-44.1328575	1325.58	-50.7205438
1496.16	-35.5249012	-34.6414938	-49.7605236	-48.7218381	1444.92	-47.4866351	1602.8	-44.1487301	1325.6	-50.7155608
1496.232	-35.5234293	-34.6546615	-49.7989489	-48.7190052	1444.934	-47.3932925	1602.81	-44.2079788	1325.62	-50.7076529
1496.304	-35.4407334	-34.5877326	-49.7242369	-48.6341114	1444.948	-47.4541581	1602.82	-44.2814984	1325.64	-50.7117112
1496.376	-35.4457881	-34.6179655	-49.7665023	-48.6981333	1444.962	-47.8497934	1602.83	-44.3788186	1325.66	-50.7122292
1496.448	-35.4542809	-34.6333849	-49.7914312	-48.747494	1444.976	-48.3718485	1602.84	-44.5441517	1325.68	-50.6977391
1496.52	-35.4532787	-34.623877	-49.9885579	-48.9442525	1444.99	-47.7947863	1602.85	-44.8856963	1325.7	-50.6956772
1496.592	-35.4317315	-34.6117813	-49.8118013	-48.769707	1445.004	-47.4388629	1602.86	-47.4585569	1325.72	-50.6944859
1496.664	-35.5109294	-34.6800708	-49.8096803	-48.7610556	1445.018	-47.4126166	1602.87	-48.4952894	1325.74	-50.6809669
1496.736	-35.4884099	-34.6274378	-49.7238034	-48.6980839	1445.032	-47.384916	1602.88	-49.7996168	1325.76	-50.6760067
1496.808	-35.5194199	-34.6559282	-49.7496602	-48.7453028	1445.046	-47.3406001	1602.89	-46.5075809	1325.78	-50.67574
1496.88	-35.5396338	-34.6816053	-49.7597754	-48.7504767	1445.06	-47.3538382	1602.9	-45.0081423	1325.8	-50.6723458
1496.952	-35.5130103	-34.6865941	-49.741064	-48.6990379	1445.074	-47.4118161	1602.91	-44.5687667	1325.82	-50.6722921
1497.024	-35.4860397	-34.6758037	-49.7577127	-48.7249183	1445.088	-47.3755346	1602.92	-44.3855308	1325.84	-50.6919916
1497.096	-35.4903067	-34.6993695	-49.8086605	-48.7721803	1445.102	-47.384195	1602.93	-44.304397	1325.86	-50.7112296
1497.168	-35.4252123	-34.6545152	-49.7723294	-48.684028	1445.116	-47.448353	1602.94	-44.2587886	1325.88	-50.7334098
1497.24	-35.4760022	-34.6637485	-49.806575	-48.753082	1445.13	-47.5164027	1602.95	-44.2189003	1325.9	-50.7079343
1497.312	-35.5094858	-34.6451481	-49.8030113	-48.753215	1445.144	-47.5940179	1602.96	-44.1940215	1325.92	-50.6996007
1497.384	-35.5263383	-34.6902494	-49.8000748	-48.7444367	1445.158	-47.7411956	1602.97	-44.1744692	1325.94	-50.6964887
1497.456	-35.4995549	-34.6898827	-49.8201394	-48.7429737	1445.172	-48.0227717	1602.98	-44.1819329	1325.96	-50.6868062
1497.528	-35.5053597	-34.680414	-49.8243991	-48.7616888	1445.186	-48.4499534	1602.99	-44.2107344	1325.98	-50.6919066
1497.6	-35.473782	-34.6329454	-49.8292262	-48.7889959	1445.2	-48.5717662	1603	-44.2522082	1326	-50.7042309
1497.672	-35.4502603	-34.6029993	-49.7652162	-48.7319917	1445.214	-47.8577449	1603.01	-44.2771579	1326.02	-50.6932136
1497.744	-35.4477456	-34.6088628	-49.7517119	-48.7064006	1445.228	-47.6082163	1603.02	-44.2849866	1326.04	-50.6809262
1497.816	-35.443579	-34.6453155	-49.7169159	-48.6719069	1445.242	-47.6377072	1603.03	-44.2713116	1326.06	-50.6782192
1497.888	-35.4075698	-34.6021125	-49.7163226	-48.6740855	1445.256	-47.7661698	1603.04	-44.2243317	1326.08	-50.6622219
1497.96	-35.4466128	-34.6093157	-49.7801798	-48.7234049	1445.27	-47.9964368	1603.05	-44.1698574	1326.1	-50.6532596
1498.032	-35.4338382	-34.6157434	-49.8137101	-48.7488523	1445.284	-47.8191372	1603.06	-44.1209861	1326.12	-50.6436046
1498.104	-35.4832012	-34.6423377	-49.8836634	-48.8591631	1445.298	-47.5534973	1603.07	-44.0987034	1326.14	-50.6385093
1498.176	-35.481961	-34.658613	-49.708051	-48.7017875	1445.312	-47.4700851	1603.08	-44.0989135	1326.16	-50.6478208
1498.248	-35.4898207	-34.7114861	-49.7422818	-48.7377681	1445.326	-47.4575877	1603.09	-44.1320344	1326.18	-50.6569803
1498.32	-35.4656202	-34.664146	-49.7726789	-48.7402283	1445.34	-47.4545996	1603.1	-44.1613912	1326.2	-50.6747056
1498.392	-35.4896458	-34.6717146	-49.7905843	-48.7765249	1445.354	-47.4900967	1603.11	-44.1848881	1326.22	-50.6878712
1498.464	-35.4465107	-34.6125027	-49.7043741	-48.7190871	1445.368	-47.5592823	1603.12	-44.2102622	1326.24	-50.6992317
1498.536	-35.4823353	-34.6151072	-49.7953352	-48.7970238	1445.382	-47.5826321	1603.13	-44.2241826	1326.26	-50.7129116
1498.608	-35.4691577	-34.6105147	-49.7697554	-48.7542159	1445.396	-47.5638254	1603.14	-44.2240099	1326.28	-50.7194912
1498.68	-35.455846	-34.6087306	-49.714489	-48.7263361	1445.41	-47.5343833	1603.15	-44.2324577	1326.3	-50.7618283
1498.752	-35.4088173	-34.6133845	-49.7350198	-48.7252726	1445.424	-47.7756839	1603.16	-44.2687541	1326.32	-50.7850326
1498.824	-35.4389282	-34.6054814	-49.7559245	-48.7106064	1445.438	-48.3997505	1603.17	-44.3422683	1326.34	-50.7517302
1498.896	-35.4423489	-34.5750064	-49.7307796	-48.6695635	1445.452	-48.0149429	1603.18	-44.4520761	1326.36	-50.7195471
1498.968	-35.4131997	-34.5989006	-49.7313268	-48.6977693	1445.466	-47.5671233	1603.19	-44.6509819	1326.38	-50.7003206
1499.04	-35.4444238	-34.6453455	-49.7504191	-48.7514406	1445.48	-47.8169544	1603.2	-45.1394649	1326.4	-50.6859353
1499.112	-35.503046	-34.6869917	-49.8095167	-48.779429	1445.494	-48.8165058	1603.21	-48.104504	1326.42	-50.683867
1499.184	-35.4232884	-34.622653	-49.729537	-48.6655216	1445.508	-48.9712041	1603.22	-49.5288187	1326.44	-50.6818478
1499.256	-35.4500435	-34.6533446	-49.7686253	-48.6752837	1445.522	-47.9761573	1603.23	-48.9878101	1326.46	-50.6644445
1499.328	-35.4597716	-34.6535645	-49.7488678	-48.6857592	1445.536	-47.628584	1603.24	-46.0905838	1326.48	-50.6508511
1499.4	-35.4413272	-34.583297	-49.6990021	-48.684597	1445.55	-48.0515961	1603.25	-44.8754363	1326.5	-50.6513135
1499.472	-35.4363597	-34.5864841	-49.7229727	-48.6829632	1445.564	-49.2296146	1603.26	-44.4451149	1326.52	-50.6531858
1499.544	-35.4339945	-34.6240271	-49.7484321	-48.6926611	1445.578	-48.5424589	1603.27	-44.3149768	1326.54	-50.6568922
1499.616	-35.3960804	-34.6220254	-49.7178222	-48.7167685	1445.592	-48.5689339	1603.28	-44.2789595	1326.56	-50.6597007
1499.688	-35.4190067	-34.6197255	-49.7526882	-48.7670718	1445.606	-50.6578856	1603.29	-44.3245816	1326.58	-50.6480834
1499.76	-35.4196814	-34.6171165	-49.7251299	-48.6841721	1445.62	-53.2323241	1603.3	-44.3440158	1326.6	-50.6376103
1499.832	-35.3865107	-34.6090048	-49.7112979	-48.6902314	1445.634	-50.5333845	1603.31	-44.2838466	1326.62	-50.6392951
1499.904	-35.4176373	-34.6418431	-49.6943385	-48.7147906	1445.648	-48.9970342	1603.32	-44.2478592	1326.64	-50.6381041
1499.976	-35.4405734	-34.6331532	-49.6891897	-48.6910846	1445.662	-48.8324712	1603.33	-44.2067739	1326.66	-50.6244924
1500.048	-35.4326788	-34.6115813	-49.7330495	-48.7160538	1445.676	-48.132173	1603.34	-44.172085	1326.68	-50.6085456
1500.12	-35.4215983	-34.5987101	-49.7290944	-48.7330382	1445.69	-48.677256	1603.35	-44.1551612	1326.7	-50.5941713
1500.192	-35.4293455	-34.6224226	-49.715768	-48.7275366	1445.704	-50.2013142	1603.36	-44.1581827	1326.72	-50.5829484
1500.264	-35.4470435	-34.6086667	-49.6929702	-48.7364826	1445.718	-49.0643651	1603.37	-44.1740753	1326.74	-50.5663966
1500.336	-35.4462412	-34.5656875	-49.7146379	-48.6987058	1445.732	-48.7389055	1603.38	-44.2006663	1326.76	-50.5462135
1500.408	-35.4885799	-34.6278545	-49.7504768	-48.7109959	1445.746	-49.7481091	1603.39	-44.2142411	1326.78	-50.5422017
1500.48	-35.432949	-34.597445	-49.733223	-48.6909858	1445.76	-48.8486051	1603.4	-44.2002204	1326.8	-50.5485867
1500.552	-35.4119065	-34.5713072	-49.7315741	-48.6890075	1445.774	-47.9508856	1603.41	-44.1656103	1326.82	-50.5552678
1500.624	-35.4238648	-34.6159148	-49.712179	-48.6716384	1445.788	-48.0163049	1603.42	-44.1304828	1326.84	-50.5682668
1500.696	-35.4265166	-34.5894378	-49.7167573	-48.6606529	1445.802	-49.2302616	1603.43	-44.0920804	1326.86	-50.5828872
1500.768	-35.4320426	-34.615438	-49.7458782	-48.6777705	1445.816	-52.0719534	1603.44	-44.078301	1326.88	-50.5989411
1500.84	-35.4490775	-34.6377266	-49.7149616	-48.6971803	1445.83	-50.5578252	1603.45	-44.0970552	1326.9	-50.6270342
1500.912	-35.4146872	-34.6028215	-49.6922963	-48.6930703	1445.844	-48.3804654	1603.46	-44.138851	1326.92	-50.7383204
1500.984	-35.4338908	-34.6218826	-49.7349981	-48.7280614	1445.858	-47.7536768	1603.47	-44.1962179	1326.94	-50.7505701
1501.056	-35.4817875	-34.6453368	-49.7567556	-48.7154253	1445.872	-47.6160407	1603.48	-44.261633	1326.96	-50.6646996
1501.128	-35.4570182	-34.6043618	-49.7302399	-48.6782594	1445.886	-47.9757701	1603.49	-44.305002	1326.98	-50.6515317
1501.2	-35.4441495	-34.5708145	-49.7132605	-48.6972718	1445.9	-48.371899	1603.5	-44.3341801	1327	-50.6602447
1501.272	-35.4595003	-34.6204429	-49.7553438	-48.7329001	1445.914	-47.7397793	1603.51	-44.3326943	1327.02	-50.6665279
1501.344	-35.4328184	-34.5886465	-49.7188081	-48.6828726	1445.928	-47.4946249	1603.52	-44.3203844	1327.04	-50.6895041
1501.416	-35.4571239	-34.6079295	-49.7668552	-48.7473795	1445.942	-47.4829577	1603.53	-44.3411195	1327.06	-50.7367753
1501.488	-35.4338489	-34.5980887	-49.7583491	-48.7088369	1445.956	-47.5774062	1603.54	-44.4175343	1327.08	-50.7313893
1501.56	-35.4476485	-34.626478	-49.7821692	-48.7157482	1445.97	-47.5299148	1603.55	-44.6099725	1327.1	-50.6984446
1501.632	-35.4363438	-34.5740522	-49.7768271	-48.6938889	1445.984	-47.3640407	1603.56	-45.1424623	1327.12	-50.6939431
1501.704	-35.4486299	-34.5794368	-49.738258	-48.7027227	1445.998	-47.3186299	1603.57	-48.3706833	1327.14	-50.7276269
1501.776	-35.4697184	-34.6464965	-49.7986116	-48.7694606	1446.012	-47.3183216	1603.58	-49.902761	1327.16	-50.7609017
1501.848	-35.4518624	-34.6645189	-49.870758	-48.8378389	1446.026	-47.3259464	1603.59	-47.6784611	1327.18	-50.6826054
1501.92	-35.4339162	-34.6739091	-49.7770295	-48.7245456	1446.04	-47.3141254	1603.6	-45.3852121	1327.2	-50.6468549
1501.992	-35.4737099	-34.6879988	-49.792213	-48.7302472	1446.054	-47.2881189	1603.61	-44.6118208	1327.22	-50.6485573
1502.064	-35.4258876	-34.6105445	-49.7267136	-48.7124721	1446.068	-47.2378747	1603.62	-44.3444726	1327.24	-50.6523698
1502.136	-35.4550964	-34.60421	-49.7323587	-48.7304243	1446.082	-47.1964332	1603.63	-44.2637003	1327.26	-50.6574527
1502.208	-35.4217394	-34.5848136	-49.7036656	-48.6855941	1446.096	-47.2023876	1603.64	-44.240884	1327.28	-50.6593687
1502.28	-35.4210722	-34.5803323	-49.7312413	-48.6517204	1446.11	-47.3248325	1603.65	-44.266481	1327.3	-50.6539255
1502.352	-35.4226251	-34.5888789	-49.7233408	-48.6479867	1446.124	-47.8959914	1603.66	-44.3035796	1327.32	-50.6501206
1502.424	-35.4511514	-34.6196454	-49.7020086	-48.6816057	1446.138	-48.1478719	1603.67	-44.3126277	1327.34	-50.6475728
1502.496	-35.4200057	-34.5757952	-49.6971803	-48.6816186	1446.152	-47.5381259	1603.68	-44.3034553	1327.36	-50.640629
1502.568	-35.4131211	-34.5572268	-49.6641567	-48.6359665	1446.166	-47.3071346	1603.69	-44.2586202	1327.38	-50.6254263
1502.64	-35.4249003	-34.5798678	-49.6643179	-48.6373285	1446.18	-47.3444379	1603.7	-44.2190714	1327.4	-50.6235662
1502.712	-35.4217444	-34.5782461	-49.7837118	-48.753554	1446.194	-47.7192128	1603.71	-44.2089078	1327.42	-50.619755
1502.784	-35.4406018	-34.6032614	-49.7890368	-48.738685	1446.208	-48.3510231	1603.72	-44.2508343	1327.44	-50.6269346
1502.856	-35.4485144	-34.6013827	-49.7358193	-48.6712412	1446.222	-48.0232492	1603.73	-44.2264655	1327.46	-50.6406374
1502.928	-35.4065747	-34.549246	-49.6792497	-48.6326478	1446.236	-48.0871654	1603.74	-44.2000209	1327.48	-50.6240968
1503	-35.4371576	-34.602156	-49.6934373	-48.6812442	1446.25	-48.6346571	1603.75	-44.2210665	1327.5	-50.6295494
1503.072	-35.3787906	-34.5704487	-49.6285048	-48.6104974	1446.264	-47.8364191	1603.76	-44.2298983	1327.52	-50.6245885
1503.144	-35.3917815	-34.5993841	-49.7239071	-48.6947074	1446.278	-47.3606307	1603.77	-44.2124105	1327.54	-50.6196632
1503.216	-35.4086414	-34.5903999	-49.7577946	-48.7084852	1446.292	-47.3286663	1603.78	-44.1845382	1327.56	-50.6140571
1503.288	-35.3933833	-34.5710211	-49.7281095	-48.6567272	1446.306	-47.3373881	1603.79	-44.1498345	1327.58	-50.6152291
1503.36	-35.3545587	-34.5452991	-49.7026587	-48.6375668	1446.32	-47.3484143	1603.8	-44.1388306	1327.6	-50.6302814
1503.432	-35.3895883	-34.5874314	-49.7333008	-48.6860007	1446.334	-47.2973741	1603.81	-44.1448009	1327.62	-50.6583872
1503.504	-35.4012776	-34.6076727	-49.720346	-48.721156	1446.348	-47.2762184	1603.82	-44.1828962	1327.64	-50.6768076
1503.576	-35.40153	-34.6519625	-49.7542303	-48.7623891	1446.362	-47.2987153	1603.83	-44.2338977	1327.66	-50.6681398
1503.648	-35.3511063	-34.6262751	-49.6940289	-48.704111	1446.376	-47.4923409	1603.84	-44.2659469	1327.68	-50.6698929
1503.72	-35.4105065	-34.6324011	-49.7383243	-48.7207017	1446.39	-48.1606845	1603.85	-44.2838895	1327.7	-50.6782605
1503.792	-35.3959711	-34.5899906	-49.7400327	-48.6908819	1446.404	-48.0595747	1603.86	-44.2691629	1327.72	-50.6808043
1503.864	-35.4158418	-34.6139567	-49.8361934	-48.8181226	1446.418	-47.5877508	1603.87	-44.2427698	1327.74	-50.6847087
1503.936	-35.3814964	-34.5562916	-49.6958598	-48.6957328	1446.432	-47.5087809	1603.88	-44.2262487	1327.76	-50.6964692
1504.008	-35.3955131	-34.5742999	-49.7712393	-48.7766212	1446.446	-47.5140207	1603.89	-44.230596	1327.78	-50.7152955
1504.08	-35.4139903	-34.5970994	-49.7027016	-48.7009536	1446.46	-47.496287	1603.9	-44.2880582	1327.8	-50.7818515
1504.152	-35.413423	-34.5951356	-49.6703119	-48.6872558	1446.474	-47.4462763	1603.91	-44.4416599	1327.82	-50.8150506
1504.224	-35.4196343	-34.6129233	-49.7038208	-48.6796716	1446.488	-47.5039925	1603.92	-44.8532366	1327.84	-50.7062817
1504.296	-35.4446532	-34.641642	-49.7547107	-48.7166619	1446.502	-47.6081984	1603.93	-47.6228358	1327.86	-50.6480176
1504.368	-35.4502117	-34.652347	-49.7915601	-48.7910081	1446.516	-47.5760506	1603.94	-48.8223588	1327.88	-50.6129292
1504.44	-35.4589877	-34.6355096	-49.7347776	-48.7214195	1446.53	-47.5103921	1603.95	-48.691891	1327.9	-50.5919296
1504.512	-35.4274841	-34.5788422	-49.7051282	-48.6988708	1446.544	-47.4725741	1603.96	-45.940646	1327.92	-50.5880965
1504.584	-35.4640759	-34.5955784	-49.7300549	-48.7074504	1446.558	-47.4507111	1603.97	-44.8505917	1327.94	-50.5932057
1504.656	-35.4443686	-34.5799601	-49.6964876	-48.68659	1446.572	-47.4633941	1603.98	-44.545434	1327.96	-50.6077481
1504.728	-35.4725196	-34.6329629	-49.7855691	-48.8242199	1446.586	-47.4446754	1603.99	-44.3490718	1327.98	-50.6220135
1504.8	-35.4047836	-34.5980084	-49.7515186	-48.7581574	1446.6	-47.4990816	1604	-44.2833936	1328	-50.6296948
1504.872	-35.4145558	-34.6177394	-49.6943922	-48.6944318	1446.614	-47.9637056	1604.01	-44.2659873	1328.02	-50.6258279
1504.944	-35.4160727	-34.6177608	-49.6727346	-48.7111939	1446.628	-48.1901674	1604.02	-44.2804979	1328.04	-50.6266779
1505.016	-35.4326328	-34.598395	-49.6832446	-48.6979945	1446.642	-47.5620046	1604.03	-44.295994	1328.06	-50.6373146
1505.088	-35.4169715	-34.5927811	-49.6979473	-48.6885392	1446.656	-47.3715536	1604.04	-44.2892144	1328.08	-50.6374045
1505.16	-35.4191052	-34.6190689	-49.7579731	-48.7582816	1446.67	-47.36963	1604.05	-44.2556288	1328.1	-50.6171607
1505.232	-35.3867898	-34.6060801	-49.6933405	-48.7260774	1446.684	-47.3863865	1604.06	-44.2105276	1328.12	-50.601543
1505.304	-35.4024866	-34.6152134	-49.6947896	-48.7231762	1446.698	-47.3555365	1604.07	-44.1594945	1328.14	-50.596212
1505.376	-35.3952806	-34.6031637	-49.7065935	-48.6999287	1446.712	-47.3203262	1604.08	-44.1190284	1328.16	-50.6084123
1505.448	-35.4030977	-34.6416389	-49.686169	-48.6837742	1446.726	-47.279831	1604.09	-44.1045182	1328.18	-50.6061634
1505.52	-35.3571246	-34.5769529	-49.6271473	-48.6455678	1446.74	-47.2322427	1604.1	-44.1167176	1328.2	-50.6033539
1505.592	-35.3930737	-34.6335832	-49.6897799	-48.7076001	1446.754	-47.2168378	1604.11	-44.1481847	1328.22	-50.5964926
1505.664	-35.3415405	-34.6160097	-49.6508217	-48.6716327	1446.768	-47.2478256	1604.12	-44.1901961	1328.24	-50.5884874
1505.736	-35.3599757	-34.6274407	-49.6131209	-48.6666527	1446.782	-47.3186795	1604.13	-44.2373936	1328.26	-50.5978071
1505.808	-35.3388709	-34.5827856	-49.6686887	-48.6796772	1446.796	-47.3850784	1604.14	-44.262322	1328.28	-50.600081
1505.88	-35.4304492	-34.6237481	-49.7074211	-48.6971747	1446.81	-47.407442	1604.15	-44.2709257	1328.3	-50.617517
1505.952	-35.4088224	-34.5809824	-49.6503504	-48.6574043	1446.824	-47.4063671	1604.16	-44.3141623	1328.32	-50.7843212
1506.024	-35.4322325	-34.6147239	-49.6729219	-48.6936485	1446.838	-47.5323284	1604.17	-44.3409975	1328.34	-50.891739
1506.096	-35.4350816	-34.6407214	-49.6905613	-48.707066	1446.852	-48.0885493	1604.18	-44.2648831	1328.36	-50.7176712
1506.168	-35.4275274	-34.6504695	-49.7177174	-48.7072661	1446.866	-48.5595857	1604.19	-44.2353114	1328.38	-50.6571651
1506.24	-35.3501449	-34.6058858	-49.6989744	-48.6951017	1446.88	-48.5955285	1604.2	-44.263488	1328.4	-50.657763
1506.312	-35.390823	-34.6091505	-49.6685945	-48.7149408	1446.894	-48.0195279	1604.21	-44.3059387	1328.42	-50.7109871
1506.384	-35.3712417	-34.5629965	-49.6029192	-48.6517865	1446.908	-47.6434132	1604.22	-44.3281559	1328.44	-50.6936899
1506.456	-35.3745999	-34.5739567	-49.6667637	-48.6703001	1446.922	-47.7503524	1604.23	-44.3049093	1328.46	-50.6610172
1506.528	-35.3570536	-34.5962155	-49.6975862	-48.6785878	1446.936	-48.3181287	1604.24	-44.2614359	1328.48	-50.6488034
1506.6	-35.3326606	-34.6132814	-49.636657	-48.6566135	1446.95	-47.9130323	1604.25	-44.2119689	1328.5	-50.6335107
1506.672	-35.2979027	-34.5415746	-49.6149847	-48.5828359	1446.964	-47.3503013	1604.26	-44.1965898	1328.52	-50.6093263
1506.744	-35.3805986	-34.588594	-49.6741634	-48.6512307	1446.978	-47.2752595	1604.27	-44.2380035	1328.54	-50.5969722
1506.816	-35.3486419	-34.5766252	-49.5962933	-48.6302723	1446.992	-47.3305911	1604.28	-44.3722041	1328.56	-50.598188
1506.888	-35.3558369	-34.5737259	-49.624187	-48.6700842	1447.006	-47.345643	1604.29	-44.6734437	1328.58	-50.5997786
1506.96	-35.3437234	-34.5562113	-49.6411566	-48.6779457	1447.02	-47.3159605	1604.3	-46.5392799	1328.6	-50.6074513
1507.032	-35.4023073	-34.6074766	-49.6522427	-48.698185	1447.034	-47.3214033	1604.31	-49.716518	1328.62	-50.6261209
1507.104	-35.3798226	-34.5906684	-49.6394874	-48.6696725	1447.048	-47.3603975	1604.32	-48.4090448	1328.64	-50.6359902
1507.176	-35.3942946	-34.6398701	-49.6965679	-48.7322258	1447.062	-47.4129502	1604.33	-45.6829003	1328.66	-50.6385625
1507.248	-35.3709459	-34.6436922	-49.7429225	-48.7818684	1447.076	-47.5032801	1604.34	-44.6453344	1328.68	-50.6420216
1507.32	-35.3343231	-34.6121706	-49.6936128	-48.7099232	1447.09	-47.7060142	1604.35	-44.3425004	1328.7	-50.6517731
1507.392	-35.3143147	-34.5782031	-49.631179	-48.6775639	1447.104	-48.3290854	1604.36	-44.2455561	1328.72	-50.6331289
1507.464	-35.3513571	-34.6077014	-49.6079703	-48.6522813	1447.118	-49.0741899	1604.37	-44.2080949	1328.74	-50.6212374
1507.536	-35.3383936	-34.5747292	-49.5968229	-48.6351142	1447.132	-48.9001855	1604.38	-44.2249819	1328.76	-50.7007407
1507.608	-35.3518358	-34.582865	-49.6263891	-48.6794552	1447.146	-48.0397878	1604.39	-44.2453136	1328.78	-50.937023
1507.68	-35.3763594	-34.6098442	-49.6331847	-48.6795308	1447.16	-47.5237084	1604.4	-44.2598855	1328.8	-50.8283471
1507.752	-35.4110103	-34.6538037	-49.69993	-48.6963297	1447.174	-47.4163413	1604.41	-44.2430744	1328.82	-50.6364243
1507.824	-35.3853587	-34.6028615	-49.6818113	-48.6449728	1447.188	-47.3925399	1604.42	-44.209593	1328.84	-50.5867324
1507.896	-35.3908649	-34.5659779	-49.6099858	-48.6560673	1447.202	-47.3793973	1604.43	-44.1569268	1328.86	-50.5761083
1507.968	-35.3680377	-34.539982	-49.5786852	-48.6306427	1447.216	-47.3488065	1604.44	-44.1146887	1328.88	-50.5806592
1508.04	-35.3864353	-34.6099403	-49.656806	-48.6888268	1447.23	-47.3157134	1604.45	-44.108756	1328.9	-50.5785889
1508.112	-35.360213	-34.595335	-49.6287154	-48.6587679	1447.244	-47.3150455	1604.46	-44.1407761	1328.92	-50.5717244
1508.184	-35.364932	-34.6336963	-49.6488027	-48.6651483	1447.258	-47.2781279	1604.47	-44.1971298	1328.94	-50.5815364
1508.256	-35.3601001	-34.6162036	-49.7243733	-48.736718	1447.272	-47.253517	1604.48	-44.2647792	1328.96	-50.5965824
1508.328	-35.3353628	-34.5895126	-49.6529	-48.6654191	1447.286	-47.2951643	1604.49	-44.3136744	1328.98	-50.6090811
1508.4	-35.3429983	-34.5400959	-49.6009112	-48.602466	1447.3	-47.3949172	1604.5	-44.317497	1329	-50.6290611
1508.472	-35.3680362	-34.5846314	-49.6578699	-48.6617722	1447.314	-47.5364139	1604.51	-44.2806515	1329.02	-50.6491947
1508.544	-35.3415402	-34.5875344	-49.6673867	-48.6523948	1447.328	-47.7594249	1604.52	-44.2125423	1329.04	-50.654331
1508.616	-35.3759459	-34.5993471	-49.6612062	-48.6534421	1447.342	-47.5574794	1604.53	-44.1367395	1329.06	-50.6650456
1508.688	-35.4009927	-34.6123207	-49.7182232	-48.7059506	1447.356	-47.2923687	1604.54	-44.0863932	1329.08	-50.6660621
1508.76	-35.4268322	-34.5881129	-49.6772029	-48.6856767	1447.37	-47.2216933	1604.55	-44.0813887	1329.1	-50.6691683
1508.832	-35.3678152	-34.5986631	-49.684258	-48.682076	1447.384	-47.2876763	1604.56	-44.1064532	1329.12	-50.6631672
1508.904	-35.3250572	-34.601024	-49.6721405	-48.6640502	1447.398	-47.7591396	1604.57	-44.162893	1329.14	-50.6494018
1508.976	-35.3687474	-34.6147618	-49.6860637	-48.6811272	1447.412	-47.9724221	1604.58	-44.2058791	1329.16	-50.6606993
1509.048	-35.3359553	-34.6078904	-49.6834933	-48.6944379	1447.426	-47.5332969	1604.59	-44.2322508	1329.18	-50.7102675
1509.12	-35.3434042	-34.5771603	-49.6327699	-48.6599258	1447.44	-47.3476921	1604.6	-44.276883	1329.2	-50.9706907
1509.192	-35.3852498	-34.5790041	-49.6262397	-48.6629522	1447.454	-47.2896874	1604.61	-44.3267438	1329.22	-51.0212636
1509.264	-35.3956704	-34.5894039	-49.6334903	-48.6276115	1447.468	-47.2861957	1604.62	-44.2534878	1329.24	-50.7318055
1509.336	-35.3909748	-34.5623057	-49.6765317	-48.6480728	1447.482	-47.2788411	1604.63	-44.2016426	1329.26	-50.6611392
1509.408	-35.3567785	-34.5204808	-49.6071843	-48.6278634	1447.496	-47.3441598	1604.64	-44.2409619	1329.28	-50.6413758
1509.48	-35.3492822	-34.5575207	-49.5679113	-48.5870049	1447.51	-47.4339575	1604.65	-44.3426984	1329.3	-50.6325318
1509.552	-35.327076	-34.5151965	-49.5996374	-48.5903245	1447.524	-47.3040706	1604.66	-44.512652	1329.32	-50.643921
1509.624	-35.3392611	-34.5193577	-49.6071139	-48.6122704	1447.538	-47.2144145	1604.67	-44.8394367	1329.34	-50.6630691
1509.696	-35.3707523	-34.567549	-49.6152331	-48.6246525	1447.552	-47.216796	1604.68	-46.9603743	1329.36	-50.6608102
1509.768	-35.3492371	-34.5571079	-49.6454365	-48.6303843	1447.566	-47.2605171	1604.69	-47.8635577	1329.38	-50.6257899
1509.84	-35.3320267	-34.5513267	-49.660774	-48.6163	1447.58	-47.296014	1604.7	-47.704565	1329.4	-50.597639
1509.912	-35.3694574	-34.5683192	-49.626555	-48.602677	1447.594	-47.3078893	1604.71	-45.4847662	1329.42	-50.5686754
1509.984	-35.3793711	-34.5319368	-49.614245	-48.6197156	1447.608	-47.3412793	1604.72	-44.5950602	1329.44	-50.5617649
1510.056	-35.3459246	-34.5226168	-49.6376332	-48.6237097	1447.622	-47.3760601	1604.73	-44.3201178	1329.46	-50.5611967
1510.128	-35.3389908	-34.5465745	-49.6416428	-48.590822	1447.636	-47.877622	1604.74	-44.2274035	1329.48	-50.5634651
1510.2	-35.3124962	-34.5595763	-49.6221925	-48.5731701	1447.65	-48.7192918	1604.75	-44.2210196	1329.5	-50.5763
1510.272	-35.3260492	-34.5582521	-49.6044743	-48.5987813	1447.664	-47.9672033	1604.76	-44.249846	1329.52	-50.5715954
1510.344	-35.3628184	-34.5610371	-49.6587247	-48.620157	1447.678	-47.4442308	1604.77	-44.2800949	1329.54	-50.5743603
1510.416	-35.3504676	-34.559584	-49.67274	-48.641642	1447.692	-47.3721617	1604.78	-44.2895064	1329.56	-50.5777013
1510.488	-35.3240457	-34.5559734	-49.6371313	-48.6441948	1447.706	-47.3908467	1604.79	-44.2621585	1329.58	-50.5722022
1510.56	-35.3892007	-34.6251874	-49.6265372	-48.6530224	1447.72	-47.3509293	1604.8	-44.2187646	1329.6	-50.5764019
1510.632	-35.3159924	-34.5891499	-49.5999402	-48.6262212	1447.734	-47.242538	1604.81	-44.165409	1329.62	-50.5943816
1510.704	-35.3407495	-34.577456	-49.6175118	-48.677466	1447.748	-47.1925812	1604.82	-44.1294344	1329.64	-50.6158691
1510.776	-35.3791236	-34.5965281	-49.61825	-48.6706905	1447.762	-47.1718538	1604.83	-44.1345477	1329.66	-50.6200036
1510.848	-35.3300312	-34.5608825	-49.6051482	-48.6036022	1447.776	-47.147385	1604.84	-44.181202	1329.68	-50.6319782
1510.92	-35.3123698	-34.5374216	-49.6100731	-48.6062226	1447.79	-47.1422481	1604.85	-44.2444385	1329.7	-50.641161
1510.992	-35.3705586	-34.5482499	-49.5967021	-48.6300485	1447.804	-47.1612997	1604.86	-44.2973398	1329.72	-50.6500159
1511.064	-35.3265782	-34.4960931	-49.5655883	-48.6063626	1447.818	-47.1909686	1604.87	-44.321783	1329.74	-50.6552681
1511.136	-35.2969993	-34.5169013	-49.619995	-48.6546791	1447.832	-47.1863623	1604.88	-44.2817225	1329.76	-50.6634799
1511.208	-35.3028596	-34.5523655	-49.6473447	-48.6360764	1447.846	-47.1531248	1604.89	-44.1999596	1329.78	-50.6679254
1511.28	-35.3212862	-34.5638328	-49.6172942	-48.5999687	1447.86	-47.1217628	1604.9	-44.0993246	1329.8	-50.6677615
1511.352	-35.3056145	-34.5408576	-49.5579119	-48.5965359	1447.874	-47.0945574	1604.91	-44.0366913	1329.82	-50.6699342
1511.424	-35.3304348	-34.5840385	-49.6000389	-48.6247481	1447.888	-47.0581817	1604.92	-44.0288132	1329.84	-50.6593572
1511.496	-35.2861206	-34.5620519	-49.5906652	-48.5931474	1447.902	-47.0388917	1604.93	-44.0679047	1329.86	-50.6485163
1511.568	-35.3096446	-34.5786416	-49.6276797	-48.6112433	1447.916	-47.1735745	1604.94	-44.1543415	1329.88	-50.6390718
1511.64	-35.312412	-34.5259317	-49.5765926	-48.5788131	1447.93	-47.6675808	1604.95	-44.2523876	1329.9	-50.6266617
1511.712	-35.3312461	-34.5680309	-49.5998962	-48.6089807	1447.944	-47.5973145	1604.96	-44.3245377	1329.92	-50.6125226
1511.784	-35.2756112	-34.5441713	-49.6194859	-48.6334251	1447.958	-47.1514564	1604.97	-44.333716	1329.94	-50.59272
1511.856	-35.313776	-34.5629941	-49.6076218	-48.6541257	1447.972	-47.0437405	1604.98	-44.2947195	1329.96	-50.5832922
1511.928	-35.2989637	-34.5380676	-49.563907	-48.593389	1447.986	-47.0137573	1604.99	-44.2253196	1329.98	-50.5804074
1512	-35.3124263	-34.5165174	-49.6013931	-48.6200463	1448	-46.9805161	1605	-44.1723345	1330	-50.6072982
1512.072	-35.2834339	-34.508267	-49.5799851	-48.6079741	1448.014	-46.959973	1605.01	-44.1579742	1330.02	-50.6081764
1512.144	-35.3207519	-34.5546386	-49.5921505	-48.6220569	1448.028	-46.9605534	1605.02	-44.1878676	1330.04	-50.5698807
1512.216	-35.2723305	-34.5088195	-49.5481023	-48.5812283	1448.042	-46.9950944	1605.03	-44.2621604	1330.06	-50.5767286
1512.288	-35.3095847	-34.5361012	-49.5986383	-48.6096869	1448.056	-47.058784	1605.04	-44.36736	1330.08	-50.5835135
1512.36	-35.304136	-34.5195899	-49.5970072	-48.6226939	1448.07	-47.0837035	1605.05	-44.496631	1330.1	-50.6021517
1512.432	-35.310436	-34.5175694	-49.5777121	-48.6186434	1448.084	-47.101569	1605.06	-44.8542875	1330.12	-50.6386935
1512.504	-35.2949181	-34.5142683	-49.5642124	-48.6075253	1448.098	-47.1193354	1605.07	-46.5411608	1330.14	-50.7163814
1512.576	-35.3167321	-34.5575044	-49.5903627	-48.6005211	1448.112	-47.1242053	1605.08	-46.9508061	1330.16	-50.8539663
1512.648	-35.3079838	-34.5064566	-49.568126	-48.5803937	1448.126	-47.1323121	1605.09	-45.446074	1330.18	-50.7065565
1512.72	-35.3241972	-34.549717	-49.6118284	-48.6540791	1448.14	-47.1591084	1605.1	-44.4731135	1330.2	-50.6186563
1512.792	-35.2819161	-34.5227908	-49.5680537	-48.6092226	1448.154	-47.2506023	1605.11	-44.2453902	1330.22	-50.6124002
1512.864	-35.253617	-34.5260914	-49.6010278	-48.6500148	1448.168	-47.4131789	1605.12	-44.243319	1330.24	-50.6091635
1512.936	-35.242213	-34.5095184	-49.5690337	-48.6141451	1448.182	-47.8657354	1605.13	-44.3212778	1330.26	-50.6103008
1513.008	-35.325718	-34.5826698	-49.6293537	-48.6141966	1448.196	-48.8004876	1605.14	-44.3418914	1330.28	-50.5981393
1513.08	-35.2925541	-34.5512265	-49.6016905	-48.5874991	1448.21	-48.3564099	1605.15	-44.3174022	1330.3	-50.5906796
1513.152	-35.2746707	-34.5203847	-49.5610096	-48.6124663	1448.224	-47.6542938	1605.16	-44.2500945	1330.32	-50.5807292
1513.224	-35.3001203	-34.5393505	-49.5229945	-48.5687146	1448.238	-47.5039148	1605.17	-44.1888938	1330.34	-50.5701182
1513.296	-35.3169049	-34.5394198	-49.5564954	-48.553865	1448.252	-47.4845114	1605.18	-44.1147685	1330.36	-50.5844708
1513.368	-35.2732019	-34.5101168	-49.551839	-48.5493868	1448.266	-47.4797743	1605.19	-44.0716936	1330.38	-50.599502
1513.44	-35.2575211	-34.5299143	-49.5821222	-48.5951009	1448.28	-47.5007688	1605.2	-44.0856619	1330.4	-50.6110979
1513.512	-35.2377108	-34.4900101	-49.5690695	-48.5735476	1448.294	-47.5499219	1605.21	-44.1412635	1330.42	-50.6232895
1513.584	-35.2870516	-34.5103277	-49.5849605	-48.604391	1448.308	-47.5706409	1605.22	-44.2073439	1330.44	-50.6325765
1513.656	-35.2871171	-34.5107499	-49.5614206	-48.5926301	1448.322	-47.5634922	1605.23	-44.2433216	1330.46	-50.6392086
1513.728	-35.2777277	-34.5106366	-49.567923	-48.5906952	1448.336	-47.5789204	1605.24	-44.2304891	1330.48	-50.6329523
1513.8	-35.2435712	-34.4763563	-49.5397596	-48.605028	1448.35	-47.6118221	1605.25	-44.1733142	1330.5	-50.6385904
1513.872	-35.2811221	-34.527283	-49.5346395	-48.587446	1448.364	-47.6526547	1605.26	-44.0912191	1330.52	-50.6168917
1513.944	-35.2643563	-34.5321881	-49.5418586	-48.558142	1448.378	-47.8870427	1605.27	-44.0404541	1330.54	-50.5996812
1514.016	-35.2333217	-34.4827846	-49.514952	-48.5469229	1448.392	-48.1121145	1605.28	-44.0299127	1330.56	-50.6082262
1514.088	-35.2223457	-34.4775465	-49.5300829	-48.5683256	1448.406	-47.6946484	1605.29	-44.0622179	1330.58	-50.6055651
1514.16	-35.2329402	-34.5181195	-49.5661469	-48.5977597	1448.42	-47.5291222	1605.3	-44.1404912	1330.6	-50.5988064
1514.232	-35.2378265	-34.5203311	-49.5751059	-48.5809991	1448.434	-47.5074432	1605.31	-44.2305152	1330.62	-50.5999285
1514.304	-35.288037	-34.556585	-49.6085147	-48.5894996	1448.448	-47.5237015	1605.32	-44.2951083	1330.64	-50.6351265
1514.376	-35.3057185	-34.5253032	-49.575203	-48.593309	1448.462	-47.6546703	1605.33	-44.3161979	1330.66	-50.6256312
1514.448	-35.2779178	-34.4983259	-49.5599544	-48.6129856	1448.476	-48.0544213	1605.34	-44.282734	1330.68	-50.5912584
1514.52	-35.2822253	-34.5087205	-49.5700929	-48.610708	1448.49	-47.8337211	1605.35	-44.207986	1330.7	-50.5911119
1514.592	-35.2355968	-34.4972658	-49.5140175	-48.5718285	1448.504	-47.4805894	1605.36	-44.128317	1330.72	-50.5964724
1514.664	-35.2372194	-34.4886529	-49.5224045	-48.6054874	1448.518	-47.3917543	1605.37	-44.0778705	1330.74	-50.6044058
1514.736	-35.2355559	-34.4962484	-49.5366262	-48.5915537	1448.532	-47.3732733	1605.38	-44.0499878	1330.76	-50.606632
1514.808	-35.2687948	-34.517038	-49.5685323	-48.594371	1448.546	-47.3388274	1605.39	-44.0714926	1330.78	-50.6142286
1514.88	-35.2473694	-34.4876787	-49.534024	-48.5824926	1448.56	-47.2746724	1605.4	-44.1364253	1330.8	-50.637102
1514.952	-35.2405746	-34.5058705	-49.5428843	-48.6052455	1448.574	-47.2231612	1605.41	-44.2097756	1330.82	-50.6945972
1515.024	-35.2255024	-34.5158173	-49.512353	-48.5669224	1448.588	-47.1954832	1605.42	-44.2539566	1330.84	-50.6927676
1515.096	-35.1996266	-34.4825085	-49.4991483	-48.5507761	1448.602	-47.1908728	1605.43	-44.280461	1330.86	-50.6315624
1515.168	-35.243275	-34.483492	-49.5357634	-48.6247723	1448.616	-47.1363316	1605.44	-44.270432	1330.88	-50.6226971
1515.24	-35.2591221	-34.4967835	-49.5302634	-48.6231483	1448.63	-47.1219766	1605.45	-44.2782417	1330.9	-50.5847239
1515.312	-35.2317274	-34.4781072	-49.5030541	-48.5588526	1448.644	-47.0935726	1605.46	-44.445559	1330.92	-50.5573595
1515.384	-35.26126	-34.5128788	-49.5673639	-48.5984347	1448.658	-46.9952914	1605.47	-45.0438663	1330.94	-50.5530684
1515.456	-35.2657529	-34.4938234	-49.5214428	-48.5793939	1448.672	-46.9478874	1605.48	-45.3048104	1330.96	-50.5607546
1515.528	-35.264991	-34.4990613	-49.5365905	-48.5736865	1448.686	-46.9200887	1605.49	-44.7017035	1330.98	-50.5575616
1515.6	-35.2360382	-34.4997986	-49.5025475	-48.5541779	1448.7	-46.9258708	1605.5	-44.4360119	1331	-50.5786583
1515.672	-35.2577613	-34.5464924	-49.5149624	-48.5692674	1448.714	-47.0711437	1605.51	-44.4012688	1331.02	-50.6188547
1515.744	-35.2408326	-34.5065032	-49.5124981	-48.5631764	1448.728	-47.515741	1605.52	-44.3732423	1331.04	-50.5973245
1515.816	-35.2493699	-34.4932417	-49.5513786	-48.6079539	1448.742	-47.6846089	1605.53	-44.3323054	1331.06	-50.5930066
1515.888	-35.2680953	-34.5117525	-49.5532067	-48.6095126	1448.756	-47.1547144	1605.54	-44.3165268	1331.08	-50.6070859
1515.96	-35.2661077	-34.5214183	-49.5303527	-48.5920024	1448.77	-46.9108757	1605.55	-44.1947865	1331.1	-50.6296651
1516.032	-35.2287578	-34.5036137	-49.5330483	-48.5864866	1448.784	-46.8679354	1605.56	-44.0514125	1331.12	-50.6538073
1516.104	-35.2691176	-34.5349412	-49.5737094	-48.6163606	1448.798	-46.8698757	1605.57	-44.0148652	1331.14	-50.6757282
1516.176	-35.2202934	-34.4996072	-49.5115386	-48.5705061	1448.812	-46.9033816	1605.58	-44.0541985	1331.16	-50.6825308
1516.248	-35.2531731	-34.5147213	-49.5888026	-48.6290034	1448.826	-46.978123	1605.59	-44.1417092	1331.18	-50.7079001
1516.32	-35.2337741	-34.4919988	-49.5398375	-48.5570901	1448.84	-47.0549873	1605.6	-44.2307992	1331.2	-50.7440627
1516.392	-35.2819434	-34.5364109	-49.5711274	-48.592505	1448.854	-47.0940692	1605.61	-44.2832868	1331.22	-50.7033606
1516.464	-35.2607922	-34.5286151	-49.5765798	-48.6151338	1448.868	-47.1329577	1605.62	-44.2569321	1331.24	-50.6754128
1516.536	-35.2621449	-34.5444203	-49.5822329	-48.6484468	1448.882	-47.1909167	1605.63	-44.1892656	1331.26	-50.6688577
1516.608	-35.2237139	-34.5247655	-49.5468237	-48.6141627	1448.896	-47.2874612	1605.64	-44.1249308	1331.28	-50.7355637
1516.68	-35.2505469	-34.5232428	-49.5637159	-48.6292667	1448.91	-47.3990549	1605.65	-44.0960527	1331.3	-51.1367646
1516.752	-35.2539282	-34.5067265	-49.5498619	-48.6237305	1448.924	-47.3708154	1605.66	-44.1114964	1331.32	-51.0537481
1516.824	-35.2785462	-34.5424453	-49.584422	-48.6405994	1448.938	-47.3315403	1605.67	-44.175856	1331.34	-50.6975833
1516.896	-35.2692965	-34.5066737	-49.5433422	-48.5863771	1448.952	-47.3521662	1605.68	-44.2681216	1331.36	-50.6414929
1516.968	-35.2934728	-34.520102	-49.5641852	-48.5812168	1448.966	-47.3893861	1605.69	-44.3226031	1331.38	-50.634469
1517.04	-35.2857287	-34.5213862	-49.5507793	-48.5807236	1448.98	-47.4105477	1605.7	-44.3198713	1331.4	-50.6368004
1517.112	-35.2697734	-34.5208751	-49.5761612	-48.610367	1448.994	-47.4284131	1605.71	-44.2699669	1331.42	-50.6994314
1517.184	-35.2726673	-34.5222264	-49.6089467	-48.6372329	1449.008	-47.4624068	1605.72	-44.1807419	1331.44	-50.7527301
1517.256	-35.3069507	-34.5550506	-49.6009053	-48.6510061	1449.022	-47.5018372	1605.73	-44.0782734	1331.46	-50.6729514
1517.328	-35.2536524	-34.4965491	-49.5460769	-48.5870465	1449.036	-47.6575244	1605.74	-44.0163728	1331.48	-50.6413393
1517.4	-35.2597049	-34.5133404	-49.5815997	-48.6212633	1449.05	-48.0029162	1605.75	-44.0242346	1331.5	-50.6321561
1517.472	-35.2539742	-34.4947549	-49.5450416	-48.5913609	1449.064	-47.8314255	1605.76	-44.086521	1331.52	-50.6135492
1517.544	-35.2493599	-34.481904	-49.5655387	-48.6280202	1449.078	-47.6305345	1605.77	-44.1839284	1331.54	-50.5936706
1517.616	-35.2297105	-34.4642359	-49.6031896	-48.6386963	1449.092	-47.6115806	1605.78	-44.2754289	1331.56	-50.5825572
1517.688	-35.2541754	-34.4886475	-49.5781106	-48.5944493	1449.106	-47.6234889	1605.79	-44.3147563	1331.58	-50.5812883
1517.76	-35.2579623	-34.5053572	-49.5607767	-48.5933996	1449.12	-47.6899552	1605.8	-44.292284	1331.6	-50.5903353
1517.832	-35.2399701	-34.5028833	-49.5653118	-48.6145278	1449.134	-47.9456735	1605.81	-44.2233817	1331.62	-50.5914231
1517.904	-35.2590471	-34.5084993	-49.561348	-48.6105684	1449.148	-48.0044902	1605.82	-44.1419002	1331.64	-50.603684
1517.976	-35.2397739	-34.5033095	-49.5568892	-48.5790494	1449.162	-47.6782937	1605.83	-44.0998354	1331.66	-50.6566343
1518.048	-35.2326683	-34.4882871	-49.5722746	-48.6099859	1449.176	-47.5585464	1605.84	-44.111517	1331.68	-50.643545
1518.12	-35.2429985	-34.4868547	-49.571552	-48.6108711	1449.19	-47.4744175	1605.85	-44.17847	1331.7	-50.6132931
1518.192	-35.2568693	-34.5086692	-49.5797506	-48.6013866	1449.204	-47.4057491	1605.86	-44.2345576	1331.72	-50.6256065
1518.264	-35.2628997	-34.496766	-49.6060543	-48.6342349	1449.218	-47.3707691	1605.87	-44.254321	1331.74	-50.6409745
1518.336	-35.2760682	-34.5286912	-49.593518	-48.6376063	1449.232	-47.3498447	1605.88	-44.2591392	1331.76	-50.6494016
1518.408	-35.2649494	-34.5374799	-49.5703411	-48.6087425	1449.246	-47.3343171	1605.89	-44.2178005	1331.78	-50.6701754
1518.48	-35.2252562	-34.4765994	-49.5606374	-48.6241689	1449.26	-47.293812	1605.9	-44.1487187	1331.8	-50.7132349
1518.552	-35.2153436	-34.4611446	-49.5631167	-48.6360878	1449.274	-47.2051008	1605.91	-44.0781254	1331.82	-50.6882805
1518.624	-35.2634516	-34.5289064	-49.5924604	-48.6503763	1449.288	-47.171444	1605.92	-44.0345109	1331.84	-50.67859
1518.696	-35.2431997	-34.4865043	-49.5861109	-48.6188048	1449.302	-47.3943325	1605.93	-44.0429411	1331.86	-50.7697503
1518.768	-35.2780252	-34.5321519	-49.6386422	-48.6552014	1449.316	-47.4891169	1605.94	-44.1080769	1331.88	-50.7721664
1518.84	-35.2432328	-34.5049474	-49.5784969	-48.5956572	1449.33	-47.1024102	1605.95	-44.2029602	1331.9	-50.6713749
1518.912	-35.2620115	-34.5028198	-49.6004338	-48.6305059	1449.344	-46.9557687	1605.96	-44.3038235	1331.92	-50.6472024
1518.984	-35.2341711	-34.4725034	-49.5888053	-48.6394643	1449.358	-46.9102747	1605.97	-44.359026	1331.94	-50.6563524
1519.056	-35.2792569	-34.5359791	-49.6058317	-48.6629071	1449.372	-46.8760152	1605.98	-44.3460557	1331.96	-50.7231534
1519.128	-35.2781074	-34.5237239	-49.6015226	-48.661132	1449.386	-46.8352867	1605.99	-44.2844802	1331.98	-50.8508265
1519.2	-35.3047359	-34.5527394	-49.6451982	-48.7112866	1449.4	-46.8106845	1606	-44.2362343	1332	-50.7522425
1519.272	-35.2463286	-34.5127133	-49.596145	-48.6432254	1449.414	-46.8037844	1606.01	-44.2657952	1332.02	-50.6515149
1519.344	-35.2479981	-34.5267787	-49.6106652	-48.6528425	1449.428	-46.8108947	1606.02	-44.2433125	1332.04	-50.6336689
1519.416	-35.2123542	-34.4881921	-49.548276	-48.6122847	1449.442	-46.836055	1606.03	-44.1929313	1332.06	-50.6309397
1519.488	-35.2630134	-34.5274364	-49.5892905	-48.6499491	1449.456	-46.9210238	1606.04	-44.2701433	1332.08	-50.6392268
1519.56	-35.2419873	-34.4897107	-49.5860777	-48.634645	1449.47	-47.0293598	1606.05	-44.4455904	1332.1	-50.6362153
1519.632	-35.2453286	-34.4913126	-49.580962	-48.6762188	1449.484	-47.0387607	1606.06	-44.8645019	1332.12	-50.6314901
1519.704	-35.2647211	-34.5071373	-49.5559249	-48.663011	1449.498	-47.0493418	1606.07	-45.9693723	1332.14	-50.6254194
1519.776	-35.256266	-34.5020171	-49.5681058	-48.6303456	1449.512	-47.0936395	1606.08	-46.2663735	1332.16	-50.6137498
1519.848	-35.2210402	-34.4713785	-49.5699296	-48.6157169	1449.526	-47.1372388	1606.09	-45.0139304	1332.18	-50.6156652
1519.92	-35.2589663	-34.5050214	-49.5931583	-48.6639136	1449.54	-47.2214129	1606.1	-44.363984	1332.2	-50.6084476
1519.992	-35.2417355	-34.516191	-49.5834725	-48.6636607	1449.554	-47.3121117	1606.11	-44.1866223	1332.22	-50.6085117
1520.064	-35.2348283	-34.5009492	-49.6181156	-48.6548313	1449.568	-47.2780325	1606.12	-44.1250704	1332.24	-50.6141721
1520.136	-35.2087454	-34.4827335	-49.589366	-48.6114601	1449.582	-47.2136423	1606.13	-44.1505492	1332.26	-50.6198647
1520.208	-35.219372	-34.4997453	-49.5788186	-48.6206307	1449.596	-47.2638409	1606.14	-44.2416806	1332.28	-50.6284412
1520.28	-35.2061919	-34.4646391	-49.5587519	-48.6210569	1449.61	-47.5471075	1606.15	-44.3354068	1332.3	-50.6302969
1520.352	-35.2082602	-34.4728222	-49.5870911	-48.6327139	1449.624	-47.697818	1606.16	-44.3555458	1332.32	-50.6357272
1520.424	-35.1880595	-34.479917	-49.5839717	-48.603679	1449.638	-47.4447377	1606.17	-44.3150191	1332.34	-50.631747
1520.496	-35.1864294	-34.4471085	-49.5557578	-48.589098	1449.652	-47.3505111	1606.18	-44.2394665	1332.36	-50.6377806
1520.568	-35.2141158	-34.465435	-49.5925698	-48.625248	1449.666	-47.3325874	1606.19	-44.15088	1332.38	-50.6385125
1520.64	-35.2376138	-34.5017376	-49.6003365	-48.6321196	1449.68	-47.3255448	1606.2	-44.0703768	1332.4	-50.6689673
1520.712	-35.1962314	-34.4510932	-49.553284	-48.5977455	1449.694	-47.3202142	1606.21	-44.0432087	1332.42	-50.7844162
1520.784	-35.183353	-34.4382345	-49.5653544	-48.6337819	1449.708	-47.3251903	1606.22	-44.0797038	1332.44	-50.8472613
1520.856	-35.1937143	-34.4573934	-49.5549768	-48.6074104	1449.722	-47.333987	1606.23	-44.1545084	1332.46	-51.0908595
1520.928	-35.1861274	-34.441772	-49.5602424	-48.6114742	1449.736	-47.3553415	1606.24	-44.2416373	1332.48	-50.905296
1521	-35.2292392	-34.466847	-49.6148143	-48.6825592	1449.75	-47.3663292	1606.25	-44.3080503	1332.5	-50.692252
1521.072	-35.2208547	-34.4786534	-49.5842272	-48.639083	1449.764	-47.3513061	1606.26	-44.3138239	1332.52	-50.6642442
1521.144	-35.2210713	-34.4967267	-49.5895159	-48.6300451	1449.778	-47.3396429	1606.27	-44.2601897	1332.54	-50.6487984
1521.216	-35.1603621	-34.4471354	-49.5763925	-48.6120882	1449.792	-47.3814121	1606.28	-44.1880137	1332.56	-50.6495674
1521.288	-35.2163006	-34.5029302	-49.6335298	-48.682521	1449.806	-47.6616566	1606.29	-44.1209351	1332.58	-50.6463082
1521.36	-35.1782852	-34.4835123	-49.6057272	-48.6682804	1449.82	-48.2838111	1606.3	-44.1054839	1332.6	-50.6446588
1521.432	-35.2007452	-34.5013923	-49.6015732	-48.6789571	1449.834	-48.051334	1606.31	-44.1511307	1332.62	-50.6475996
1521.504	-35.1855856	-34.4975443	-49.5645814	-48.6078849	1449.848	-47.3563581	1606.32	-44.2273427	1332.64	-50.6428545
1521.576	-35.214454	-34.5111266	-49.6133295	-48.6312036	1449.862	-47.1100627	1606.33	-44.2972624	1332.66	-50.6520029
1521.648	-35.1849111	-34.491898	-49.6402439	-48.6602846	1449.876	-47.0433302	1606.34	-44.3310218	1332.68	-50.6729474
1521.72	-35.2210618	-34.531983	-49.6605102	-48.7204735	1449.89	-47.1957378	1606.35	-44.311811	1332.7	-50.6756356
1521.792	-35.201942	-34.5048758	-49.5889834	-48.6664983	1449.904	-47.5996328	1606.36	-44.2736542	1332.72	-50.6376782
1521.864	-35.2086656	-34.4956669	-49.5783128	-48.6869721	1449.918	-47.3394392	1606.37	-44.2002614	1332.74	-50.624643
1521.936	-35.1933058	-34.4657033	-49.5857239	-48.6699763	1449.932	-47.0335393	1606.38	-44.0938231	1332.76	-50.6193864
1522.008	-35.1936346	-34.4734785	-49.5834397	-48.6691877	1449.946	-46.9864008	1606.39	-44.0568633	1332.78	-50.6175841
1522.08	-35.1795327	-34.4622021	-49.5698607	-48.6693092	1449.96	-46.9807096	1606.4	-44.1001373	1332.8	-50.6278116
1522.152	-35.2198186	-34.52587	-49.6237371	-48.6928169	1449.974	-47.0049848	1606.41	-44.1759029	1332.82	-50.6320087
1522.224	-35.2251616	-34.5221393	-49.61361	-48.6466109	1449.988	-47.0125034	1606.42	-44.2801756	1332.84	-50.6273891
1522.296	-35.1902855	-34.4926013	-49.6208975	-48.6702411	1450.002	-47.0117479	1606.43	-44.3544936	1332.86	-50.6201551
1522.368	-35.158709	-34.4677798	-49.5768618	-48.6723264	1450.016	-47.0249197	1606.44	-44.4060209	1332.88	-50.6237151
1522.44	-35.1978839	-34.5009264	-49.6161001	-48.6617178	1450.03	-47.0532797	1606.45	-44.432043	1332.9	-50.625357
1522.512	-35.1474053	-34.4596457	-49.5840887	-48.6236068	1450.044	-47.0872482	1606.46	-44.5171015	1332.92	-50.6385163
1522.584	-35.1883144	-34.4660329	-49.629705	-48.6528271	1450.058	-47.0873294	1606.47	-44.8840846	1332.94	-50.6598921
1522.656	-35.1880691	-34.4789324	-49.6255724	-48.6693817	1450.072	-47.0702844	1606.48	-47.0655598	1332.96	-50.6733308
1522.728	-35.1816719	-34.5009001	-49.6289255	-48.6706758	1450.086	-47.1017594	1606.49	-47.5208195	1332.98	-50.6626158
1522.8	-35.1623172	-34.4822035	-49.620158	-48.6602011	1450.1	-47.249182	1606.5	-45.8100553	1333	-50.6739808
1522.872	-35.1773508	-34.4828829	-49.5936064	-48.6676679	1450.114	-47.7702322	1606.51	-44.8216085	1333.02	-50.7037197
1522.944	-35.1584197	-34.4702221	-49.5957278	-48.6734794	1450.128	-47.9460854	1606.52	-44.520755	1333.04	-50.6846962
1523.016	-35.1571705	-34.4515633	-49.617385	-48.6945939	1450.142	-47.4863388	1606.53	-44.3975466	1333.06	-50.6760558
1523.088	-35.1292948	-34.4491818	-49.6090813	-48.664507	1450.156	-47.4312711	1606.54	-44.2799781	1333.08	-50.6942739
1523.16	-35.1408688	-34.446844	-49.589762	-48.6481318	1450.17	-47.6011328	1606.55	-44.1580071	1333.1	-50.6719146
1523.232	-35.1734265	-34.4271338	-49.6017324	-48.6535912	1450.184	-47.4267355	1606.56	-44.0690112	1333.12	-50.6673103
1523.304	-35.174364	-34.4398484	-49.5991471	-48.6572056	1450.198	-47.2899627	1606.57	-44.0485111	1333.14	-50.6664389
1523.376	-35.1600181	-34.4779687	-49.6048155	-48.654486	1450.212	-47.4701989	1606.58	-44.0837184	1333.16	-50.6754523
1523.448	-35.1594154	-34.4758431	-49.61173	-48.6548341	1450.226	-47.4746965	1606.59	-44.1696406	1333.18	-50.6809231
1523.52	-35.1878167	-34.4933965	-49.6161001	-48.6564465	1450.24	-47.3090611	1606.6	-44.2656368	1333.2	-50.7049483
1523.592	-35.1437429	-34.4559274	-49.5721145	-48.6030164	1450.254	-47.6240964	1606.61	-44.3405755	1333.22	-50.7205818
1523.664	-35.1665065	-34.4617688	-49.6062115	-48.6596555	1450.268	-48.5253484	1606.62	-44.3723409	1333.24	-50.7395084
1523.736	-35.1869288	-34.4583075	-49.6440717	-48.70389	1450.282	-48.2722767	1606.63	-44.3351531	1333.26	-50.7430341
1523.808	-35.1622297	-34.5019057	-49.6398372	-48.6474825	1450.296	-47.4483877	1606.64	-44.2237353	1333.28	-50.7480658
1523.88	-35.1331245	-34.4811483	-49.5800458	-48.6358572	1450.31	-47.1350775	1606.65	-44.1454093	1333.3	-50.7475392
1523.952	-35.1640515	-34.5056939	-49.6291704	-48.6960442	1450.324	-47.0067681	1606.66	-44.0957776	1333.32	-50.7406586
1524.024	-35.1759841	-34.5069738	-49.6503254	-48.6699125	1450.338	-46.9450826	1606.67	-44.1251384	1333.34	-50.7264708
1524.096	-35.1747638	-34.4842494	-49.664661	-48.7233184	1450.352	-46.9274336	1606.68	-44.1967784	1333.36	-50.7011274
1524.168	-35.1658012	-34.5034134	-49.6706527	-48.6847695	1450.366	-46.931693	1606.69	-44.2459256	1333.38	-50.6960677
1524.24	-35.1982951	-34.5282812	-49.6925288	-48.6565596	1450.38	-46.95549	1606.7	-44.2952677	1333.4	-50.683929
1524.312	-35.1750715	-34.45964	-49.631085	-48.6459192	1450.394	-46.9625033	1606.71	-44.3072285	1333.42	-50.6617834
1524.384	-35.189845	-34.4516599	-49.6477429	-48.7158669	1450.408	-46.9157727	1606.72	-44.2590272	1333.44	-50.6539911
1524.456	-35.1625798	-34.4622096	-49.5930846	-48.673298	1450.422	-46.8660318	1606.73	-44.1775613	1333.46	-50.6559706
1524.528	-35.1553644	-34.505641	-49.6419681	-48.7034848	1450.436	-46.8282283	1606.74	-44.1019791	1333.48	-50.654249
1524.6	-35.1692152	-34.4871459	-49.6750215	-48.7394157	1450.45	-46.7542971	1606.75	-44.0646276	1333.5	-50.6533919
1524.672	-35.2034635	-34.5163061	-49.7122549	-48.7742276	1450.464	-46.736217	1606.76	-44.0872007	1333.52	-50.6571246
1524.744	-35.1852743	-34.5168019	-49.6870118	-48.7252947	1450.478	-46.8299318	1606.77	-44.1503593	1333.54	-50.6736898
1524.816	-35.1992945	-34.50275	-49.702102	-48.7508727	1450.492	-47.0735885	1606.78	-44.2594305	1333.56	-50.7246206
1524.888	-35.1779392	-34.4670373	-49.6801181	-48.7197481	1450.506	-46.9966947	1606.79	-44.3553698	1333.58	-50.7110706
1524.96	-35.1855215	-34.4963368	-49.6917438	-48.7509206	1450.52	-46.9363441	1606.8	-44.4042269	1333.6	-50.6664046
1525.032	-35.164678	-34.4726008	-49.6973719	-48.7301844	1450.534	-47.0726231	1606.81	-44.3903182	1333.62	-50.698636
1525.104	-35.1764221	-34.4923817	-49.7304864	-48.7619121	1450.548	-47.3784986	1606.82	-44.316469	1333.64	-50.7001381
1525.176	-35.1758424	-34.4910283	-49.687526	-48.7301399	1450.562	-48.1385437	1606.83	-44.2140471	1333.66	-50.680572
1525.248	-35.1361684	-34.4634815	-49.6404988	-48.7197302	1450.576	-52.1293974	1606.84	-44.1304212	1333.68	-50.7660918
1525.32	-35.1580567	-34.4964232	-49.7197025	-48.7905934	1450.59	-53.1321517	1606.85	-44.1067495	1333.7	-50.7410828
1525.392	-35.1771561	-34.4970985	-49.6744297	-48.7381737	1450.604	-50.4956446	1606.86	-44.1538413	1333.72	-50.6657742
1525.464	-35.1875973	-34.4988862	-49.6888059	-48.7956959	1450.618	-48.3318456	1606.87	-44.2823713	1333.74	-50.6390079
1525.536	-35.2101818	-34.4916301	-49.6887075	-48.7751433	1450.632	-47.66837	1606.88	-44.5059098	1333.76	-50.6364397
1525.608	-35.2225597	-34.504401	-49.7031539	-48.7609452	1450.646	-47.5676592	1606.89	-44.9972972	1333.78	-50.6926896
1525.68	-35.1514349	-34.4804838	-49.6763289	-48.7358589	1450.66	-48.0643322	1606.9	-47.6236196	1333.8	-50.8412498
1525.752	-35.1919228	-34.4868762	-49.7041366	-48.741847	1450.674	-49.4220723	1606.91	-48.6597278	1333.82	-50.7824758
1525.824	-35.2158463	-34.5334347	-49.7097617	-48.7546767	1450.688	-49.3694907	1606.92	-46.9892637	1333.84	-50.6865073
1525.896	-35.1845678	-34.5177419	-49.751692	-48.77965	1450.702	-47.9779781	1606.93	-45.085626	1333.86	-50.677564
1525.968	-35.3612584	-34.6978433	-49.9366917	-48.9854658	1450.716	-47.4115973	1606.94	-44.4635133	1333.88	-50.6877538
1526.04	-38.6475707	-37.8392736	-53.2367569	-52.3014456	1450.73	-47.2568734	1606.95	-44.2963678	1333.9	-50.6900371
1526.112	-50.7051754	-50.1247243	-64.7066532	-63.8928558	1450.744	-47.2205784	1606.96	-44.2955645	1333.92	-50.7027154
1526.184	-60.4158823	-59.6413592	-74.1589632	-73.8712396	1450.758	-47.230587	1606.97	-44.3602537	1333.94	-50.7464513
1526.256	-60.5297629	-59.7978292	-74.8821046	-74.118602	1450.772	-47.2749095	1606.98	-44.4461689	1333.96	-50.7872104
1526.328	-60.5744297	-59.8414192	-74.6594517	-74.205338	1450.786	-47.3495418	1606.99	-44.4954665	1333.98	-50.7253437
1526.4	-60.6280168	-59.9143122	-74.8448121	-74.7494706	1450.8	-47.4981295	1607	-44.5233931	1334	-50.6836955
1526.472	-60.737264	-60.0258886	-74.8650109	-74.185434	1450.814	-47.6369476	1607.01	-44.3766791	1334.02	-50.6679975
1526.544	-60.8455817	-60.1317613	-75.0480638	-74.2143915	1450.828	-47.6677445	1607.02	-44.2031296	1334.04	-50.6494421
1526.616	-60.9431965	-60.1673889	-75.1688924	-74.8574742	1450.842	-47.5737532	1607.03	-44.1043567	1334.06	-50.627463
1526.688	-61.0304133	-60.2228819	-75.2327835	-74.5036929	1450.856	-47.2722769	1607.04	-44.0858308	1334.08	-50.637777
1526.76	-60.9885845	-60.2584331	-74.5378795	-74.6637997	1450.87	-47.167689	1607.05	-44.1272718	1334.1	-50.7388228
1526.832	-60.9191723	-60.1831631	-75.799586	-74.2862461	1450.884	-47.1490227	1607.06	-44.1934626	1334.12	-50.68539
1526.904	-60.8201463	-60.0631897	-75.5780979	-74.6832061	1450.898	-47.1494735	1607.07	-44.2613703	1334.14	-50.5847163
1526.976	-60.6668472	-59.8788053	-74.9792724	-74.2230352	1450.912	-47.1903988	1607.08	-44.2977439	1334.16	-50.5720328
1527.048	-60.4856281	-59.688433	-74.631511	-73.8754124	1450.926	-47.3503901	1607.09	-44.2751882	1334.18	-50.5746951
1527.12	-60.345787	-59.5443372	-74.5587772	-73.900473	1450.94	-47.4471599	1607.1	-44.2160912	1334.2	-50.596882
1527.192	-60.1833863	-59.4132923	-74.2224	-73.1318411	1450.954	-47.3443	1607.11	-44.1489607	1334.22	-50.6089642
1527.264	-60.0695633	-59.2818209	-74.3927458	-73.6286451	1450.968	-47.4133776	1607.12	-44.1142604	1334.24	-50.6140214
1527.336	-59.9885695	-59.1781556	-74.3730004	-73.2354513	1450.982	-47.3204163	1607.13	-44.1462433	1334.26	-50.6210063
1527.408	-59.8909183	-59.1039128	-74.5007199	-73.4878874	1450.996	-47.1632194	1607.14	-44.2543628	1334.28	-50.614594
1527.48	-59.8552523	-59.0794654	-73.898737	-73.2870918	1451.01	-47.0746369	1607.15	-44.3178096	1334.3	-50.6207529
1527.552	-59.8610078	-59.0509471	-73.9271737	-73.5704798	1451.024	-47.0343223	1607.16	-44.3529224	1334.32	-50.6248469
1527.624	-59.8811783	-59.067134	-74.5696943	-73.4416012	1451.038	-47.0155781	1607.17	-44.3990992	1334.34	-50.6333494
1527.696	-59.8555281	-59.0546865	-74.6022686	-73.4654481	1451.052	-47.0195422	1607.18	-44.4243079	1334.36	-50.6310241
1527.768	-59.8714025	-59.0697064	-74.758809	-73.5470096	1451.066	-47.0773069	1607.19	-44.3066295	1334.38	-50.6274
1527.84	-59.9039731	-59.0894974	-74.3992379	-73.8697123	1451.08	-47.2892399	1607.2	-44.1660617	1334.4	-50.6194953
1527.912	-59.8970869	-59.1143742	-74.6328696	-73.760771	1451.094	-48.1438643	1607.21	-44.0672866	1334.42	-50.6103858
1527.984	-59.9145419	-59.119216	-73.8899177	-73.2664674	1451.108	-49.6567724	1607.22	-44.0500176	1334.44	-50.6051132
1528.056	-59.9275147	-59.1242524	-74.2664161	-73.0676973	1451.122	-48.5278721	1607.23	-44.1002602	1334.46	-50.6193202
1528.128	-59.9284938	-59.1253718	-74.5621426	-74.0579281	1451.136	-47.4935543	1607.24	-44.1989072	1334.48	-50.631135
1528.2	-59.8935809	-59.1183544	-74.2441713	-73.1656127	1451.15	-47.5330378	1607.25	-44.305022	1334.5	-50.6343666
1528.272	-59.9599563	-59.1442928	-74.537203	-73.6495119	1451.164	-47.4754317	1607.26	-44.375394	1334.52	-50.649654
1528.344	-59.9325198	-59.156913	-74.5461388	-73.341831	1451.178	-47.1075122	1607.27	-44.3954372	1334.54	-50.6667448
1528.416	-59.939335	-59.1676137	-74.4331181	-73.6340124	1451.192	-46.9678436	1607.28	-44.3881603	1334.56	-50.6699065
1528.488	-59.9551143	-59.1617314	-74.205075	-73.4627833	1451.206	-46.9247686	1607.29	-44.3810465	1334.58	-50.6702535
1528.56	-59.9527514	-59.1883345	-74.9070007	-73.4802246	1451.22	-46.9054381	1607.3	-44.4922421	1334.6	-50.6735578
1528.632	-59.9639196	-59.1958966	-74.6462213	-73.4621594	1451.234	-46.954156	1607.31	-44.922229	1334.62	-50.6719812
1528.704	-60.0209267	-59.2252009	-74.3788926	-73.548467	1451.248	-47.28913	1607.32	-47.7888763	1334.64	-50.6516644
1528.776	-60.0740552	-59.2915471	-74.3016522	-74.0056149	1451.262	-47.5654526	1607.33	-49.1864904	1334.66	-50.6575071
1528.848	-60.0522145	-59.2903021	-74.3899316	-73.5858963	1451.276	-47.2202754	1607.34	-47.4639417	1334.68	-50.6784159
1528.92	-60.1004809	-59.3243824	-74.6026545	-73.6910756	1451.29	-46.9732133	1607.35	-45.3888196	1334.7	-50.6735938
1528.992	-60.1507765	-59.3726752	-74.8493577	-73.6278555	1451.304	-46.8943038	1607.36	-44.6916249	1334.72	-50.6493001
1529.064	-60.1781224	-59.3882109	-74.811148	-74.0479158	1451.318	-46.8785808	1607.37	-44.4495791	1334.74	-50.6371012
1529.136	-60.1908031	-59.4189939	-74.3724936	-73.628473	1451.332	-46.9003492	1607.38	-44.3123886	1334.76	-50.6252028
1529.208	-60.2299827	-59.4623911	-74.6300374	-73.6164666	1451.346	-46.9338505	1607.39	-44.1603492	1334.78	-50.6137616
1529.28	-60.2612433	-59.4642018	-74.4286283	-73.9651618	1451.36	-46.9005364	1607.4	-44.0877823	1334.8	-50.6168951
1529.352	-60.2363443	-59.4543684	-74.4939586	-73.8854479	1451.374	-46.8874501	1607.41	-44.1135185	1334.82	-50.6439948
1529.424	-60.2938045	-59.4950067	-74.6238082	-73.6101308	1451.388	-46.9011533	1607.42	-44.1935573	1334.84	-50.7007048
1529.496	-60.2733579	-59.49527	-75.1246311	-74.1057245	1451.402	-46.9099902	1607.43	-44.2864736	1334.86	-50.7164344
1529.568	-60.2475643	-59.4447645	-74.783341	-73.8867166	1451.416	-46.927103	1607.44	-44.3651225	1334.88	-50.7546955
1529.64	-60.2346639	-59.4291576	-74.6778435	-73.7050389	1451.43	-46.9516841	1607.45	-44.4167818	1334.9	-50.9160293
1529.712	-60.2116793	-59.4358047	-74.7562759	-73.8066142	1451.444	-47.0743311	1607.46	-44.4634402	1334.92	-50.864181
1529.784	-60.1926926	-59.4175345	-74.6557451	-73.5755012	1451.458	-47.1509641	1607.47	-44.392907	1334.94	-50.707224
1529.856	-58.9816969	-58.3145925	-73.5452721	-73.0268869	1451.472	-47.0701727	1607.48	-44.2671435	1334.96	-50.6599156
1529.928	-43.6543871	-42.9850969	-58.0168654	-56.7817796	1451.486	-46.9764513	1607.49	-44.2241638	1334.98	-50.6470839
1530	-31.4813296	-30.7575817	-45.8610997	-44.6026657	1451.5	-46.8787651	1607.5	-44.2697503	1335	-50.6534291
1530.072	-28.0830165	-27.2980762	-42.6056775	-41.6069832	1451.514	-46.8492657	1607.51	-44.2490492	1335.02	-50.6569473
1530.144	-27.9104086	-27.1260321	-42.4495078	-41.4758292	1451.528	-46.8575607	1607.52	-44.2468653	1335.04	-50.6496347
1530.216	-27.9242579	-27.1505113	-42.5208116	-41.5506963	1451.542	-46.8986316	1607.53	-44.2874071	1335.06	-50.6389024
1530.288	-27.8716611	-27.0978113	-42.4613304	-41.4837435	1451.556	-46.9440418	1607.54	-44.2942063	1335.08	-50.6283813
1530.36	-27.9300032	-27.1579711	-42.4778563	-41.5026359	1451.57	-46.9574267	1607.55	-44.2644057	1335.1	-50.6124839
1530.432	-27.8601115	-27.0909442	-42.4048602	-41.4302869	1451.584	-46.9650634	1607.56	-44.1955593	1335.12	-50.6051605
1530.504	-27.894175	-27.1322477	-42.5197606	-41.5531289	1451.598	-46.9798486	1607.57	-44.118062	1335.14	-50.6023836
1530.576	-27.8653424	-27.1053177	-42.443931	-41.4800442	1451.612	-46.9722669	1607.58	-44.0659625	1335.16	-50.6103875
1530.648	-27.8853532	-27.1246614	-42.4537351	-41.4787194	1451.626	-46.9522122	1607.59	-44.0639118	1335.18	-50.6249139
1530.72	-27.8220875	-27.0588334	-42.3839507	-41.4202822	1451.64	-46.9168264	1607.6	-44.1194172	1335.2	-50.6472047
1530.792	-27.8727072	-27.0984905	-42.5198392	-41.5428091	1451.654	-46.8876694	1607.61	-44.1989424	1335.22	-50.6567403
1530.864	-27.8560734	-27.0839973	-42.4425411	-41.4537317	1451.668	-46.8765143	1607.62	-44.3151867	1335.24	-50.6737009
1530.936	-27.8303721	-27.0520052	-42.4295645	-41.4626549	1451.682	-46.8779011	1607.63	-44.4444515	1335.26	-50.695979
1531.008	-27.8523865	-27.0651932	-42.4376333	-41.482991	1451.696	-46.8807349	1607.64	-44.4924655	1335.28	-50.7074557
1531.08	-27.8608803	-27.0805584	-42.4845297	-41.5147242	1451.71	-46.8797407	1607.65	-44.3758195	1335.3	-50.7062039
1531.152	-27.8383828	-27.0807507	-42.4110949	-41.4652632	1451.724	-46.8824861	1607.66	-44.2704612	1335.32	-50.7077322
1531.224	-27.8720519	-27.1114216	-42.4664974	-41.5028832	1451.738	-46.940548	1607.67	-44.1819385	1335.34	-50.7116299
1531.296	-27.8510664	-27.098227	-42.4488789	-41.4625719	1451.752	-47.1342494	1607.68	-44.138662	1335.36	-50.7164468
1531.368	-27.815765	-27.0637279	-42.5318489	-41.5653495	1451.766	-47.0765897	1607.69	-44.1545902	1335.38	-50.7226509
1531.44	-27.8255389	-27.0638421	-42.4250527	-41.4644002	1451.78	-46.8995505	1607.7	-44.2259042	1335.4	-50.7401718
1531.512	-27.8582483	-27.1031337	-42.452778	-41.4819887	1451.794	-46.8622523	1607.71	-44.3160233	1335.42	-50.7232091
1531.584	-27.849339	-27.0922214	-42.507844	-41.5238049	1451.808	-46.9094905	1607.72	-44.4189163	1335.44	-50.6893863
1531.656	-27.8413896	-27.0651339	-42.5887438	-41.6079893	1451.822	-47.0141571	1607.73	-44.5157821	1335.46	-50.6732825
1531.728	-27.876114	-27.1084399	-42.4638363	-41.4976981	1451.836	-46.9543522	1607.74	-44.6602786	1335.48	-50.6681061
1531.8	-27.8417637	-27.0721412	-42.4177085	-41.4596147	1451.85	-46.8693887	1607.75	-45.1029038	1335.5	-50.6701265
1531.872	-27.8601576	-27.0874942	-42.4833054	-41.5152245	1451.864	-46.8488873	1607.76	-48.0703555	1335.52	-50.6658053
1531.944	-27.8257826	-27.057912	-42.5994298	-41.6231986	1451.878	-46.8315504	1607.77	-49.5285332	1335.54	-50.6674582
1532.016	-27.8611034	-27.0980115	-42.4576055	-41.4815076	1451.892	-46.820728	1607.78	-47.913564	1335.56	-50.6707683
1532.088	-27.797888	-27.0285105	-42.4090752	-41.43042	1451.906	-46.8211572	1607.79	-45.5422893	1335.58	-50.6568877
1532.16	-27.8688952	-27.0877879	-42.4970924	-41.5244514	1451.92	-46.8517025	1607.8	-44.8056201	1335.6	-50.6527467
1532.232	-27.8452299	-27.067777	-42.6421618	-41.674577	1451.934	-46.9431226	1607.81	-44.6235859	1335.62	-50.6424355
1532.304	-27.8747549	-27.1004488	-42.5274523	-41.5414427	1451.948	-46.9073794	1607.82	-44.5181062	1335.64	-50.6356777
1532.376	-27.7999506	-27.0456175	-42.4202491	-41.4673832	1451.962	-46.8693604	1607.83	-44.4069349	1335.66	-50.6302751
1532.448	-27.8654745	-27.1218117	-42.43622	-41.4784373	1451.976	-46.8339633	1607.84	-44.2770894	1335.68	-50.6266058
1532.52	-27.8171543	-27.0690946	-42.6466891	-41.6920802	1451.99	-46.8078285	1607.85	-44.1755768	1335.7	-50.6337309
1532.592	-27.8179936	-27.0562645	-42.4959627	-41.5345964	1452.004	-46.8003618	1607.86	-44.1048887	1335.72	-50.6341751
1532.664	-27.8636621	-27.1050719	-42.4760397	-41.5086537	1452.018	-46.7917673	1607.87	-44.097777	1335.74	-50.6398005
1532.736	-27.841234	-27.0690366	-42.4587647	-41.4895726	1452.032	-46.7783382	1607.88	-44.1780209	1335.76	-50.6347131
1532.808	-27.8122524	-27.0489787	-42.6251204	-41.6550916	1452.046	-46.778932	1607.89	-44.3491359	1335.78	-50.6365112
1532.88	-27.8416537	-27.0796192	-42.5635302	-41.580631	1452.06	-46.7917425	1607.9	-44.3631655	1335.8	-50.650623
1532.952	-27.8479314	-27.0774595	-42.4957343	-41.5210499	1452.074	-46.8287963	1607.91	-44.3120698	1335.82	-50.6577693
1533.024	-27.8429838	-27.0839532	-42.4730055	-41.5084511	1452.088	-46.9222885	1607.92	-44.274273	1335.84	-50.6642206
1533.096	-27.8463227	-27.1034462	-42.4849665	-41.5269225	1452.102	-46.9380225	1607.93	-44.2283615	1335.86	-50.6791894
1533.168	-27.8416558	-27.0979821	-42.7634575	-41.8061519	1452.116	-46.8283085	1607.94	-44.1810958	1335.88	-50.6966134
1533.24	-27.8463444	-27.0786909	-42.49306	-41.5293514	1452.13	-46.7888469	1607.95	-44.161246	1335.9	-50.7763705
1533.312	-27.821833	-27.0457496	-42.4488366	-41.4920454	1452.144	-46.803833	1607.96	-44.1875266	1335.92	-50.8791341
1533.384	-27.8369698	-27.0755969	-42.4348851	-41.4871168	1452.158	-46.8951134	1607.97	-44.2514255	1335.94	-51.1215879
1533.456	-27.7939734	-27.0275678	-42.7266913	-41.7639377	1452.172	-47.0418363	1607.98	-44.3189231	1335.96	-51.970708
1533.528	-27.8638878	-27.0944371	-42.5117463	-41.5357426	1452.186	-47.2947644	1607.99	-44.3678227	1335.98	-51.5376749
1533.6	-27.8385079	-27.0812012	-42.4743764	-41.5022778	1452.2	-49.1883155	1608	-44.4001006	1336	-50.8655013
1533.672	-27.8616669	-27.0980945	-42.4996865	-41.5234608	1452.214	-50.5227275	1608.01	-44.4101276	1336.02	-50.7260281
1533.744	-27.83139	-27.0802115	-42.7234931	-41.7496039	1452.228	-49.2909932	1608.02	-44.2948187	1336.04	-50.7005001
1533.816	-27.8546405	-27.113306	-42.6167381	-41.6687479	1452.242	-47.6446181	1608.03	-44.1578328	1336.06	-50.6890175
1533.888	-27.8187835	-27.0734813	-42.4871486	-41.5309464	1452.256	-47.1370339	1608.04	-44.1359229	1336.08	-50.7060277
1533.96	-27.8738414	-27.1082786	-42.5457114	-41.5824338	1452.27	-47.0166977	1608.05	-44.2692744	1336.1	-50.7806034
1534.032	-27.8287217	-27.0680624	-42.4911917	-41.5247511	1452.284	-46.9911528	1608.06	-44.3071913	1336.12	-50.7377638
1534.104	-27.8482716	-27.1044901	-42.8611749	-41.9020191	1452.298	-46.9306861	1608.07	-44.2728142	1336.14	-50.667883
1534.176	-27.8037883	-27.0597174	-42.4932548	-41.531108	1452.312	-46.8896529	1608.08	-44.3421903	1336.16	-50.6535418
1534.248	-27.8960829	-27.126725	-42.5306408	-41.576199	1452.326	-46.8898298	1608.09	-44.3654655	1336.18	-50.6303887
1534.32	-27.8332069	-27.0685214	-42.4666926	-41.5060193	1452.34	-46.8963888	1608.1	-44.3314477	1336.2	-50.6201293
1534.392	-27.8489317	-27.0807984	-42.7437645	-41.7698724	1452.354	-46.9148643	1608.11	-44.286922	1336.22	-50.6159573
1534.464	-27.8479763	-27.0847771	-42.6493376	-41.6561799	1452.368	-46.9441373	1608.12	-44.2341933	1336.24	-50.6166441
1534.536	-27.837281	-27.0804093	-42.4950537	-41.5078753	1452.382	-47.0419259	1608.13	-44.2115845	1336.26	-50.6196807
1534.608	-27.8268947	-27.0563761	-42.5084461	-41.5113216	1452.396	-47.1094831	1608.14	-44.2578662	1336.28	-50.6273573
1534.68	-27.8502147	-27.0855379	-42.5066385	-41.523841	1452.41	-46.9850071	1608.15	-44.4400147	1336.3	-50.632624
1534.752	-27.8439262	-27.1012535	-42.8922101	-41.9248932	1452.424	-46.9199909	1608.16	-44.5885557	1336.32	-50.6415107
1534.824	-27.819635	-27.0686471	-42.4863478	-41.5335696	1452.438	-46.9177056	1608.17	-44.62133	1336.34	-50.6534565
1534.896	-27.8477991	-27.0827207	-42.5271155	-41.5520633	1452.452	-46.9381161	1608.18	-44.8299392	1336.36	-50.6436136
1534.968	-27.7990741	-27.0502551	-42.4699478	-41.4909026	1452.466	-46.9576085	1608.19	-45.4254397	1336.38	-50.6294763
1535.04	-27.8280963	-27.0704732	-42.5466799	-41.5989422	1452.48	-46.9542851	1608.2	-48.6341827	1336.4	-50.6454324
1535.112	-27.8199686	-27.0709253	-42.839417	-41.8687172	1452.494	-46.944625	1608.21	-50.0242367	1336.42	-50.6486781
1535.184	-27.8338472	-27.0819247	-42.4896181	-41.5183065	1452.508	-46.9387036	1608.22	-47.527806	1336.44	-50.6536329
1535.256	-27.8111508	-27.0470632	-42.4714849	-41.50479	1452.522	-46.9280864	1608.23	-45.3128687	1336.46	-50.6593711
1535.328	-27.8137121	-27.0452878	-42.495623	-41.5297615	1452.536	-46.9208082	1608.24	-44.6444615	1336.48	-50.6741457
1535.4	-27.80046	-27.0575035	-42.8092864	-41.8253956	1452.55	-46.919724	1608.25	-44.4524054	1336.5	-50.6755554
1535.472	-27.8146719	-27.0781871	-42.5485438	-41.561566	1452.564	-46.9395639	1608.26	-44.4323653	1336.52	-50.6808577
1535.544	-27.7594488	-27.0104453	-42.4406834	-41.4644509	1452.578	-46.9653438	1608.27	-44.4524501	1336.54	-50.7109019
1535.616	-27.8088046	-27.0697958	-42.4828101	-41.5145919	1452.592	-46.9716454	1608.28	-44.4418898	1336.56	-50.697203
1535.688	-27.7597121	-27.0307612	-42.435581	-41.4724817	1452.606	-47.0039543	1608.29	-44.3933741	1336.58	-50.6885798
1535.76	-27.8142492	-27.0685888	-42.8689023	-41.9206135	1452.62	-47.0097791	1608.3	-44.3116597	1336.6	-50.6959178
1535.832	-27.7836578	-27.0444952	-42.5278933	-41.5773351	1452.634	-46.9850294	1608.31	-44.2385467	1336.62	-50.6970296
1535.904	-27.7889118	-27.0536727	-42.4699271	-41.510706	1452.648	-46.9811343	1608.32	-44.1820789	1336.64	-50.6941569
1535.976	-27.7425917	-26.9990219	-42.4330505	-41.4756108	1452.662	-46.9776274	1608.33	-44.1623268	1336.66	-50.6737444
1536.048	-27.8191062	-27.06626	-42.4959032	-41.5450185	1452.676	-46.9704361	1608.34	-44.1849958	1336.68	-50.6639194
1536.12	-27.7640491	-27.030593	-42.7680195	-41.7978033	1452.69	-46.9650599	1608.35	-44.2697324	1336.7	-50.6609721
1536.192	-27.737382	-26.9933833	-42.4450058	-41.4866475	1452.704	-46.9515	1608.36	-44.4644765	1336.72	-50.6574734
1536.264	-27.7804359	-27.0278992	-42.477843	-41.5234167	1452.718	-46.9542253	1608.37	-44.4930313	1336.74	-50.6905225
1536.336	-27.8216415	-27.064372	-42.4718124	-41.5250047	1452.732	-46.9866833	1608.38	-44.3255044	1336.76	-50.6949533
1536.408	-27.7707901	-27.0338601	-42.4545294	-41.5106189	1452.746	-47.0346565	1608.39	-44.2285409	1336.78	-50.6738441
1536.48	-27.7686725	-27.0268108	-42.7449436	-41.7793204	1452.76	-47.0868535	1608.4	-44.1805933	1336.8	-50.6884521
1536.552	-27.751889	-27.0296326	-42.4480778	-41.4820994	1452.774	-46.9866615	1608.41	-44.1433682	1336.82	-50.6907591
1536.624	-27.740728	-27.0054988	-42.4150377	-41.4580762	1452.788	-46.9055596	1608.42	-44.164758	1336.84	-50.6857493
1536.696	-27.8430341	-27.0893714	-42.5424459	-41.575454	1452.802	-46.8856678	1608.43	-44.3631902	1336.86	-50.6767076
1536.768	-27.8023472	-27.0588007	-42.5228915	-41.5572924	1452.816	-46.8935235	1608.44	-44.4773232	1336.88	-50.6834835
1536.84	-27.783816	-27.0411409	-42.6599289	-41.6993235	1452.83	-46.9116248	1608.45	-44.4135169	1336.9	-50.7017056
1536.912	-27.758199	-27.0103075	-42.4754536	-41.5151342	1452.844	-46.8835258	1608.46	-44.3989128	1336.92	-50.746728
1536.984	-27.8164331	-27.0616427	-42.5005261	-41.5276203	1452.858	-46.8632948	1608.47	-44.3911081	1336.94	-50.7829363
1537.056	-27.7692771	-27.001894	-42.4420732	-41.4744948	1452.872	-46.8639627	1608.48	-44.3389045	1336.96	-50.7560447
1537.128	-27.8327838	-27.0690904	-42.5803663	-41.612192	1452.886	-46.8656906	1608.49	-44.2599852	1336.98	-50.7569841
1537.2	-27.7642685	-27.0181398	-42.5900659	-41.6176574	1452.9	-46.8905812	1608.5	-44.1947465	1337	-50.7349454
1537.272	-27.8030493	-27.0653796	-42.468775	-41.5007505	1452.914	-46.9664551	1608.51	-44.1608323	1337.02	-50.7012275
1537.344	-27.7201012	-26.9827905	-42.4137657	-41.4512644	1452.928	-47.2325477	1608.52	-44.1823089	1337.04	-50.6897091
1537.416	-27.7934116	-27.0467432	-42.491651	-41.5319108	1452.942	-48.1637431	1608.53	-44.2663162	1337.06	-50.6854435
1537.488	-27.7733807	-27.02812	-42.4618411	-41.4901933	1452.956	-48.753489	1608.54	-44.3520083	1337.08	-50.698716
1537.56	-27.7527882	-27.0246644	-42.5146242	-41.5468776	1452.97	-47.7056497	1608.55	-44.3268238	1337.1	-50.7972057
1537.632	-27.7645801	-27.0213241	-42.4820176	-41.5212043	1452.984	-47.1116643	1608.56	-44.2925695	1337.12	-50.9327836
1537.704	-27.7829896	-27.0344205	-42.4750487	-41.5076811	1452.998	-46.9524889	1608.57	-44.2574889	1337.14	-50.8141553
1537.776	-27.7234397	-26.9824997	-42.4299517	-41.4674207	1453.012	-46.8964724	1608.58	-44.1982815	1337.16	-50.7284167
1537.848	-27.7356167	-26.9926828	-42.4599353	-41.514005	1453.026	-46.8801575	1608.59	-44.1743259	1337.18	-50.7219176
1537.92	-27.7518005	-27.0098872	-42.4494614	-41.4879362	1453.04	-46.9337588	1608.6	-44.2097374	1337.2	-50.745011
1537.992	-27.7105775	-26.9651829	-42.4066455	-41.4341349	1453.054	-46.9939317	1608.61	-44.3141295	1337.22	-50.7699029
1538.064	-27.7524643	-27.0041616	-42.5396081	-41.5659211	1453.068	-46.9147167	1608.62	-44.5011407	1337.24	-50.7207081
1538.136	-27.7148787	-26.9541822	-42.4513952	-41.490727	1453.082	-46.8624951	1608.63	-44.8136307	1337.26	-50.6995409
1538.208	-27.7774928	-27.0215857	-42.4492061	-41.4808864	1453.096	-46.8617528	1608.64	-45.5972281	1337.28	-50.7041524
1538.28	-27.6587423	-26.9052861	-42.355508	-41.3958538	1453.11	-46.9056607	1608.65	-47.9270926	1337.3	-50.7168987
1538.352	-27.7129699	-26.9586149	-42.4331932	-41.468791	1453.124	-46.9183904	1608.66	-50.3555792	1337.32	-50.7235318
1538.424	-27.6879932	-26.9490612	-42.4571527	-41.4969415	1453.138	-46.9101407	1608.67	-47.2911516	1337.34	-50.7186146
1538.496	-27.6706204	-26.9328795	-42.5183334	-41.5643554	1453.152	-46.9136521	1608.68	-45.2472014	1337.36	-50.7186538
1538.568	-27.7026526	-26.9460414	-42.4137218	-41.4498122	1453.166	-46.8944314	1608.69	-44.5761536	1337.38	-50.7191289
1538.64	-27.7383497	-26.979034	-42.4284111	-41.4492518	1453.18	-46.8615777	1608.7	-44.4649031	1337.4	-50.7372715
1538.712	-27.6771262	-26.9338167	-42.3865179	-41.4148326	1453.194	-46.8424399	1608.71	-44.5988584	1337.42	-50.8077967
1538.784	-27.6955533	-26.9395497	-42.42695	-41.4684625	1453.208	-46.8425484	1608.72	-44.5034982	1337.44	-50.9230891
1538.856	-27.6899815	-26.9440253	-42.6644184	-41.7209925	1453.222	-46.8642873	1608.73	-44.3597818	1337.46	-51.1057206
1538.928	-27.7306502	-26.9988504	-42.4507193	-41.5004677	1453.236	-46.8908763	1608.74	-44.3043378	1337.48	-50.9250871
1539	-27.6806683	-26.940252	-42.3988826	-41.448767	1453.25	-46.9145217	1608.75	-44.2591009	1337.5	-50.7644165
1539.072	-27.7247722	-26.9707108	-42.4435846	-41.4832233	1453.264	-46.9139528	1608.76	-44.2318073	1337.52	-50.7511199
1539.144	-27.7056025	-26.9656579	-42.4286423	-41.4657994	1453.278	-46.9586955	1608.77	-44.2044241	1337.54	-50.7349784
1539.216	-27.6904835	-26.9397507	-42.7002832	-41.7309176	1453.292	-46.9597754	1608.78	-44.2000969	1337.56	-50.7075577
1539.288	-27.7122334	-26.9661957	-42.4844487	-41.5024058	1453.306	-46.9210397	1608.79	-44.2215661	1337.58	-50.6971263
1539.36	-27.6998419	-26.9654599	-42.4178914	-41.452279	1453.32	-46.9217637	1608.8	-44.2597797	1337.6	-50.6934347
1539.432	-27.7041459	-26.961884	-42.4472003	-41.4810047	1453.334	-46.9449569	1608.81	-44.2917329	1337.62	-50.700109
1539.504	-27.6829372	-26.9344049	-42.4275115	-41.4669453	1453.348	-46.9672594	1608.82	-44.2978951	1337.64	-50.7405763
1539.576	-27.7232815	-26.9764963	-42.5144527	-41.5605404	1453.362	-46.9926373	1608.83	-44.2665951	1337.66	-50.7436724
1539.648	-27.6340888	-26.9001647	-42.6557542	-41.7015304	1453.376	-47.0169434	1608.84	-44.2138196	1337.68	-50.7044164
1539.72	-27.6830574	-26.9558423	-42.4596907	-41.4919189	1453.39	-47.0261619	1608.85	-44.1398434	1337.7	-50.7136997
1539.792	-27.6318548	-26.8943893	-42.3768851	-41.3925504	1453.404	-47.0204232	1608.86	-44.0841772	1337.72	-50.7585403
1539.864	-27.6906647	-26.9607956	-42.4144349	-41.4316741	1453.418	-47.0299631	1608.87	-44.0616642	1337.74	-50.7331697
1539.936	-27.6136517	-26.8778198	-42.3775696	-41.4080022	1453.432	-47.0863346	1608.88	-44.0814662	1337.76	-50.715793
1540.008	-27.6671116	-26.93843	-42.8012025	-41.8312791	1453.446	-47.0965479	1608.89	-44.1301536	1337.78	-50.7167688
1540.08	-27.6534453	-26.9324583	-42.442507	-41.4777963	1453.46	-47.0495339	1608.9	-44.200644	1337.8	-50.7146246
1540.152	-27.6666004	-26.9399813	-42.4264959	-41.4684298	1453.474	-47.0042212	1608.91	-44.2577861	1337.82	-50.7127466
1540.224	-27.6613358	-26.919121	-42.3817764	-41.4193073	1453.488	-46.9815083	1608.92	-44.2889498	1337.84	-50.7185349
1540.296	-27.6882805	-26.9584696	-42.4164307	-41.4406445	1453.502	-46.9848207	1608.93	-44.2851054	1337.86	-50.7291536
1540.368	-27.6380188	-26.9124596	-42.5443692	-41.571531	1453.516	-47.0302467	1608.94	-44.2586015	1337.88	-50.7678764
1540.44	-27.6960153	-26.9661474	-42.7560499	-41.7720082	1453.53	-47.0496275	1608.95	-44.2273075	1337.9	-50.8054016
1540.512	-27.6490535	-26.9298368	-42.3916042	-41.4249585	1453.544	-47.0005814	1608.96	-44.2198797	1337.92	-50.7646499
1540.584	-27.6411583	-26.9090619	-42.3851579	-41.4145427	1453.558	-46.9761529	1608.97	-44.2501136	1337.94	-50.8034496
1540.656	-27.6955098	-26.9554387	-42.4430107	-41.4720088	1453.572	-46.9553224	1608.98	-44.4007799	1337.96	-50.8504924
1540.728	-27.673552	-26.9406369	-42.4220673	-41.4465867	1453.586	-46.9372898	1608.99	-44.6961943	1337.98	-50.9483783
1540.8	-27.6749015	-26.9400364	-42.8007654	-41.8392104	1453.6	-46.9324814	1609	-44.810301	1338	-51.093315
1540.872	-27.6498839	-26.9111167	-42.442665	-41.4804162	1453.614	-46.9247818	1609.01	-44.7404839	1338.02	-50.8915158
1540.944	-27.6830021	-26.9423338	-42.4100507	-41.4391488	1453.628	-46.9184395	1609.02	-44.4898504	1338.04	-50.7746571
1541.016	-27.587947	-26.8480114	-42.3150744	-41.3507069	1453.642	-46.9279542	1609.03	-44.3183756	1338.06	-50.7644115
1541.088	-27.6213299	-26.8821122	-42.3867053	-41.438629	1453.656	-46.9190649	1609.04	-44.2332219	1338.08	-50.7701776
1541.16	-27.6469825	-26.90547	-42.4344876	-41.4792149	1453.67	-46.9076645	1609.05	-44.1954132	1338.1	-50.7751273
1541.232	-27.7136916	-26.9762982	-42.8413355	-41.8520263	1453.684	-46.8804674	1609.06	-44.25714	1338.12	-50.7779226
1541.304	-27.6486515	-26.8929501	-42.409212	-41.4166746	1453.698	-46.8651174	1609.07	-44.3702329	1338.14	-50.8260401
1541.376	-27.7158708	-26.9829451	-42.472711	-41.4900653	1453.712	-46.8593673	1609.08	-44.464858	1338.16	-50.8359429
1541.448	-27.6694559	-26.9344489	-42.4189719	-41.442603	1453.726	-46.8842039	1609.09	-44.6811651	1338.18	-50.7784688
1541.52	-27.676792	-26.9156248	-42.4530206	-41.4667419	1453.74	-46.947852	1609.1	-45.255286	1338.2	-50.7632422
1541.592	-27.6764157	-26.8984568	-42.6490979	-41.6590993	1453.754	-46.9516338	1609.11	-48.5651213	1338.22	-50.7483933
1541.664	-27.7450288	-26.9745986	-42.595453	-41.6187402	1453.768	-46.9201934	1609.12	-50.0440036	1338.24	-50.7252781
1541.736	-27.6398347	-26.8821233	-42.3957436	-41.4210826	1453.782	-46.8883401	1609.13	-47.7105916	1338.26	-50.70638
1541.808	-27.6790645	-26.9248653	-42.449854	-41.4693428	1453.796	-46.8420232	1609.14	-45.3594679	1338.28	-50.6997476
1541.88	-27.6770315	-26.9189969	-42.4204952	-41.4338395	1453.81	-46.7938521	1609.15	-44.6305623	1338.3	-50.6915703
1541.952	-27.6557329	-26.8949593	-42.40953	-41.4174631	1453.824	-46.7792096	1609.16	-44.4068625	1338.32	-50.687986
1542.024	-27.6529457	-26.8964791	-42.7597333	-41.7684048	1453.838	-46.7704046	1609.17	-44.3358325	1338.34	-50.6805731
1542.096	-27.6338268	-26.8815098	-42.4624828	-41.4635197	1453.852	-46.7523223	1609.18	-44.3158104	1338.36	-50.6950081
1542.168	-27.703978	-26.9603795	-42.4662027	-41.4820293	1453.866	-46.7449293	1609.19	-44.308398	1338.38	-50.752104
1542.24	-27.6691446	-26.9190548	-42.457211	-41.4660662	1453.88	-46.7419097	1609.2	-44.2900475	1338.4	-50.7431907
1542.312	-27.7058171	-26.9593859	-42.4772785	-41.4905915	1453.894	-46.7588323	1609.21	-44.2470565	1338.42	-50.7023145
1542.384	-27.6356659	-26.882619	-42.389116	-41.4112249	1453.908	-46.7784125	1609.22	-44.1972658	1338.44	-50.7019031
1542.456	-27.6551326	-26.8875419	-42.7238146	-41.748867	1453.922	-46.7958334	1609.23	-44.1606431	1338.46	-50.7070196
1542.528	-27.617752	-26.8507554	-42.3778605	-41.4078455	1453.936	-46.8087678	1609.24	-44.1525637	1338.48	-50.7126611
1542.6	-27.6918385	-26.9333667	-42.4444746	-41.4632372	1453.95	-46.8217298	1609.25	-44.1799591	1338.5	-50.714125
1542.672	-27.6368722	-26.8758914	-42.4193581	-41.4247933	1453.964	-46.8377863	1609.26	-44.2301441	1338.52	-50.7167333
1542.744	-27.6867482	-26.9292515	-42.483541	-41.480949	1453.978	-46.8452791	1609.27	-44.3014444	1338.54	-50.7167187
1542.816	-27.6410988	-26.8904181	-42.4158065	-41.4295873	1453.992	-46.8881489	1609.28	-44.3674487	1338.56	-50.7118769
1542.888	-27.6810817	-26.9243627	-42.7355233	-41.7406604	1454.006	-46.9059496	1609.29	-44.4810576	1338.58	-50.7161252
1542.96	-27.6493482	-26.8913275	-42.4418254	-41.456074	1454.02	-46.9006892	1609.3	-44.7696021	1338.6	-50.7397823
1543.032	-27.6731446	-26.9221364	-42.446577	-41.4526839	1454.034	-46.942241	1609.31	-44.9159204	1338.62	-50.8056505
1543.104	-27.6538369	-26.9181802	-42.4397515	-41.4527641	1454.048	-47.0014701	1609.32	-44.5803926	1338.64	-50.803917
1543.176	-27.7012733	-26.9499678	-42.5034283	-41.5207067	1454.062	-46.9605844	1609.33	-44.267753	1338.66	-50.8031901
1543.248	-27.6767794	-26.9224571	-42.4887574	-41.4985975	1454.076	-46.8935716	1609.34	-44.1818952	1338.68	-50.8108152
1543.32	-27.6911659	-26.9491649	-42.6908737	-41.7001186	1454.09	-46.8799168	1609.35	-44.1641016	1338.7	-50.8692695
1543.392	-27.6634728	-26.9188792	-42.4607045	-41.486916	1454.104	-46.9050241	1609.36	-44.1760449	1338.72	-50.9655966
1543.464	-27.6679668	-26.9019574	-42.4490509	-41.4675058	1454.118	-46.9608218	1609.37	-44.1922009	1338.74	-50.9775676
1543.536	-27.6976101	-26.9364285	-42.4744513	-41.4785624	1454.132	-46.9708402	1609.38	-44.1913119	1338.76	-50.8692372
1543.608	-27.6162741	-26.8680506	-42.4273056	-41.4190226	1454.146	-46.9625374	1609.39	-44.1958856	1338.78	-50.8178924
1543.68	-27.6932464	-26.940711	-42.5208984	-41.5127268	1454.16	-46.9757344	1609.4	-44.1824125	1338.8	-50.7927044
1543.752	-27.61035	-26.8530388	-42.5998827	-41.6005858	1454.174	-46.9891695	1609.41	-44.1594135	1338.82	-50.7736933
1543.824	-27.6372861	-26.8882301	-42.4421939	-41.4470048	1454.188	-46.9960585	1609.42	-44.1581315	1338.84	-50.7642921
1543.896	-27.6620634	-26.910431	-42.4654086	-41.4655226	1454.202	-46.9931252	1609.43	-44.183035	1338.86	-50.7794848
1543.968	-27.7010866	-26.9288442	-42.4666605	-41.4596592	1454.216	-46.9793245	1609.44	-44.2225575	1338.88	-50.812837
1544.04	-27.636185	-26.8785642	-42.4191381	-41.4158084	1454.23	-46.9690207	1609.45	-44.2742363	1338.9	-50.7919443
1544.112	-27.6765727	-26.928381	-42.5207244	-41.5212825	1454.244	-46.9928676	1609.46	-44.3065197	1338.92	-50.75592
1544.184	-27.6342536	-26.8988983	-42.588696	-41.5893047	1454.258	-46.9770862	1609.47	-44.3228342	1338.94	-50.7435364
1544.256	-27.6646297	-26.9230144	-42.4661879	-41.4724961	1454.272	-46.9460907	1609.48	-44.3024989	1338.96	-50.7338387
1544.328	-27.6287106	-26.8722463	-42.4336099	-41.4453668	1454.286	-46.9405872	1609.49	-44.2660929	1338.98	-50.7211937
1544.4	-27.6508411	-26.8919726	-42.4448126	-41.4405462	1454.3	-46.9423742	1609.5	-44.2368522	1339	-50.722896
1544.472	-27.6382422	-26.8852201	-42.4191464	-41.4202136	1454.314	-46.9432169	1609.51	-44.2161576	1339.02	-50.7459211
1544.544	-27.6427025	-26.8874426	-42.4574543	-41.4671036	1454.328	-46.9686595	1609.52	-44.2381046	1339.04	-50.7628242
1544.616	-27.6470311	-26.9024434	-42.5864875	-41.5896657	1454.342	-46.9496555	1609.53	-44.3004591	1339.06	-50.7804081
1544.688	-27.646467	-26.9162553	-42.4446127	-41.4307418	1454.356	-46.9439995	1609.54	-44.4313813	1339.08	-50.7761816
1544.76	-27.644321	-26.89645	-42.44414	-41.4447996	1454.37	-46.9662643	1609.55	-44.6869505	1339.1	-50.7642789
1544.832	-27.6215459	-26.8616826	-42.4222788	-41.4365214	1454.384	-47.0361896	1609.56	-45.3826396	1339.12	-50.7584857
1544.904	-27.6460515	-26.9016088	-42.4421807	-41.4630422	1454.398	-47.3154053	1609.57	-49.1928216	1339.14	-50.7821637
1544.976	-27.5953629	-26.842782	-42.4081946	-41.4102528	1454.412	-47.4836354	1609.58	-50.080282	1339.16	-50.8198642
1545.048	-27.6759812	-26.9113962	-42.6104146	-41.6029273	1454.426	-47.1954315	1609.59	-47.3139497	1339.18	-50.789648
1545.12	-27.6425917	-26.8731466	-42.4151858	-41.4259003	1454.44	-47.0763657	1609.6	-45.6344732	1339.2	-50.7822393
1545.192	-27.6447447	-26.881097	-42.4389627	-41.449136	1454.454	-47.0119082	1609.61	-45.1346284	1339.22	-50.7993235
1545.264	-27.5948464	-26.8318594	-42.4166602	-41.4266551	1454.468	-46.9642505	1609.62	-44.6720822	1339.24	-50.8659363
1545.336	-27.6718829	-26.9189074	-42.4613612	-41.4652338	1454.482	-46.9162788	1609.63	-44.5524704	1339.26	-51.0353894
1545.408	-27.6132783	-26.8609732	-42.3969446	-41.3923634	1454.496	-46.9021643	1609.64	-44.7308149	1339.28	-51.1081312
1545.48	-27.6528534	-26.9024135	-42.5694492	-41.5669916	1454.51	-46.8793993	1609.65	-44.6965679	1339.3	-50.9026678
1545.552	-27.6325505	-26.8877541	-42.4573078	-41.4613901	1454.524	-46.8489541	1609.66	-44.409373	1339.32	-50.8270544
1545.624	-27.6298519	-26.8804056	-42.423524	-41.432517	1454.538	-46.8643212	1609.67	-44.2607345	1339.34	-50.8232705
1545.696	-27.5989984	-26.835646	-42.4028061	-41.4121974	1454.552	-46.8895059	1609.68	-44.1780205	1339.36	-50.844874
1545.768	-27.5730966	-26.8152789	-42.3679432	-41.3823301	1454.566	-46.9038917	1609.69	-44.1416694	1339.38	-50.8682034
1545.84	-27.6254159	-26.8732439	-42.4221962	-41.4282926	1454.58	-46.9074632	1609.7	-44.117438	1339.4	-50.8996222
1545.912	-27.6294442	-26.8674748	-42.5165537	-41.5186973	1454.594	-46.9021213	1609.71	-44.1173046	1339.42	-50.8950159
1545.984	-27.6216275	-26.8579064	-42.4549917	-41.4642372	1454.608	-46.9032944	1609.72	-44.1408266	1339.44	-50.8758216
1546.056	-27.6068377	-26.8461723	-42.3885158	-41.391165	1454.622	-46.9035865	1609.73	-44.1850967	1339.46	-50.8509118
1546.128	-27.6397959	-26.8778094	-42.4344235	-41.4398662	1454.636	-46.9095205	1609.74	-44.2350613	1339.48	-50.8243483
1546.2	-27.5545459	-26.787734	-42.3790876	-41.3751112	1454.65	-46.9194139	1609.75	-44.2821486	1339.5	-50.8123263
1546.272	-27.6450696	-26.8796661	-42.4476099	-41.4486008	1454.664	-46.9279015	1609.76	-44.3036022	1339.52	-50.8068074
1546.344	-27.5871994	-26.8330603	-42.4138851	-41.4085425	1454.678	-46.9509141	1609.77	-44.2811045	1339.54	-50.7963345
1546.416	-27.6124909	-26.8520587	-42.4651176	-41.4621044	1454.692	-46.9948966	1609.78	-44.2469131	1339.56	-50.7890888
1546.488	-27.5997726	-26.8412978	-42.3980052	-41.3992967	1454.706	-47.0148459	1609.79	-44.2262076	1339.58	-50.7751776
1546.56	-27.6033901	-26.846344	-42.4174886	-41.4157086	1454.72	-47.027187	1609.8	-44.216693	1339.6	-50.769601
1546.632	-27.5472027	-26.7778016	-42.3902867	-41.3949711	1454.734	-47.0707525	1609.81	-44.2252734	1339.62	-50.7674389
1546.704	-27.6220194	-26.8580656	-42.4221157	-41.4234592	1454.748	-47.1273476	1609.82	-44.2323904	1339.64	-50.7841004
1546.776	-27.5738791	-26.8219396	-42.3539873	-41.3567277	1454.762	-47.1436842	1609.83	-44.2404019	1339.66	-50.8221128
1546.848	-27.5994419	-26.8442741	-42.4642419	-41.4623232	1454.776	-47.167317	1609.84	-44.2273596	1339.68	-50.821955
1546.92	-27.5847349	-26.8246722	-42.4380264	-41.4332368	1454.79	-47.2080941	1609.85	-44.2021852	1339.7	-50.8155537
1546.992	-27.5941323	-26.8356292	-42.3953431	-41.4028438	1454.804	-47.2609398	1609.86	-44.1659238	1339.72	-50.8141887
1547.064	-27.5887537	-26.824197	-42.3729525	-41.3856979	1454.818	-47.3299591	1609.87	-44.13312	1339.74	-50.8111271
1547.136	-27.5842051	-26.8114827	-42.3875359	-41.3904131	1454.832	-47.3244868	1609.88	-44.1151034	1339.76	-50.8150514
1547.208	-27.5895816	-26.8244052	-42.3976365	-41.3949954	1454.846	-47.2838899	1609.89	-44.1257407	1339.78	-50.8226321
1547.28	-27.5560486	-26.7929786	-42.4097223	-41.4126369	1454.86	-47.2800475	1609.9	-44.166941	1339.8	-50.825342
1547.352	-27.5747031	-26.8170184	-42.4123333	-41.4136535	1454.874	-47.3256123	1609.91	-44.2879568	1339.82	-50.8163094
1547.424	-27.5482594	-26.7962134	-42.3294304	-41.341166	1454.888	-47.2812035	1609.92	-44.5885109	1339.84	-50.8094126
1547.496	-27.5672559	-26.8186224	-42.364394	-41.3780515	1454.902	-47.1690917	1609.93	-44.6775706	1339.86	-50.7965299
1547.568	-27.5420733	-26.7817912	-42.3946071	-41.4015127	1454.916	-47.1227156	1609.94	-44.428432	1339.88	-50.7867371
1547.64	-27.6004288	-26.8395245	-42.4173926	-41.4188584	1454.93	-47.097903	1609.95	-44.3427791	1339.9	-50.7928356
1547.712	-27.5330101	-26.7772285	-42.3176422	-41.3247404	1454.944	-47.0824893	1609.96	-44.3427699	1339.92	-50.8119985
1547.784	-27.5639223	-26.804607	-42.4018493	-41.4075864	1454.958	-47.0860245	1609.97	-44.4559794	1339.94	-50.8428536
1547.856	-27.5335125	-26.7652984	-42.3751451	-41.3741465	1454.972	-47.0767854	1609.98	-44.7340934	1339.96	-50.8493317
1547.928	-27.5965463	-26.8343552	-42.4111386	-41.4213413	1454.986	-47.0447079	1609.99	-44.6305498	1339.98	-50.8526019
1548	-27.5467945	-26.7812035	-42.3644394	-41.3778169	1455	-47.0473094	1610	-44.435624	1340	-50.8630853
1548.072	-27.5522187	-26.7908703	-42.3723277	-41.3726533	1455.014	-47.0350057	1610.01	-44.4407844	1340.02	-50.871403
1548.144	-27.5512217	-26.7870595	-42.3503127	-41.344929	1455.028	-47.0056476	1610.02	-44.5868292	1340.04	-50.8770141
1548.216	-27.5584837	-26.7915813	-42.3935594	-41.3932936	1455.042	-46.9892497	1610.03	-45.0362327	1340.06	-50.8756197
1548.288	-27.5365965	-26.7715843	-42.3872698	-41.3816026	1455.056	-46.9817067	1610.04	-48.1252733	1340.08	-50.8895839
1548.36	-27.5572444	-26.7937537	-42.3571284	-41.3598107	1455.07	-46.9820492	1610.05	-49.5926799	1340.1	-50.9809503
1548.432	-27.5549846	-26.7893079	-42.3334569	-41.3455172	1455.084	-46.9726866	1610.06	-47.8547746	1340.12	-51.3204797
1548.504	-27.5062159	-26.7299465	-42.3379827	-41.343711	1455.098	-46.9565205	1610.07	-45.5162204	1340.14	-51.2398951
1548.576	-27.5918397	-26.8210063	-42.4342741	-41.4249633	1455.112	-46.9339995	1610.08	-44.7317935	1340.16	-50.9658727
1548.648	-27.5307884	-26.7685609	-42.3462401	-41.3454019	1455.126	-46.9152967	1610.09	-44.4997794	1340.18	-50.9215271
1548.72	-27.5330314	-26.781695	-42.3565846	-41.3583882	1455.14	-46.9264467	1610.1	-44.421487	1340.2	-50.9239712
1548.792	-27.4968981	-26.7444053	-42.3102432	-41.3222064	1455.154	-46.9327594	1610.11	-44.3910966	1340.22	-50.9562738
1548.864	-27.5545772	-26.7997355	-42.3663702	-41.3727184	1455.168	-46.9073451	1610.12	-44.3586857	1340.24	-51.0802994
1548.936	-27.4974101	-26.7309445	-42.3518912	-41.3484072	1455.182	-46.9111449	1610.13	-44.3060527	1340.26	-51.3051255
1549.008	-27.5702324	-26.8037935	-42.4116052	-41.4056836	1455.196	-46.915474	1610.14	-44.2703303	1340.28	-51.1284734
1549.08	-27.5079411	-26.7411994	-42.2928601	-41.2830415	1455.21	-46.9216762	1610.15	-44.2771077	1340.3	-51.0200706
1549.152	-27.5382467	-26.7707065	-42.356115	-41.3582505	1455.224	-46.9375161	1610.16	-44.2618118	1340.32	-51.0136856
1549.224	-27.5306478	-26.7559947	-42.3924795	-41.3954905	1455.238	-46.9671704	1610.17	-44.2279695	1340.34	-51.03008
1549.296	-27.539737	-26.770162	-42.3612963	-41.3719276	1455.252	-47.0108009	1610.18	-44.2209235	1340.36	-51.0462338
1549.368	-27.5586703	-26.7899032	-42.3451604	-41.3554634	1455.266	-47.1344366	1610.19	-44.2197551	1340.38	-51.0544904
1549.44	-27.5060307	-26.749601	-42.3162376	-41.3278588	1455.28	-47.4078263	1610.2	-44.2222072	1340.4	-51.0782266
1549.512	-27.5294157	-26.7719224	-42.3623889	-41.3667807	1455.294	-48.1510777	1610.21	-44.2277379	1340.42	-51.1116481
1549.584	-27.4726773	-26.7121357	-42.3015663	-41.298281	1455.308	-52.0060046	1610.22	-44.2666059	1340.44	-51.1566401
1549.656	-27.5022672	-26.729053	-42.3448775	-41.3429003	1455.322	-51.8893182	1610.23	-44.4454514	1340.46	-51.297259
1549.728	-27.4978683	-26.7243017	-42.3049365	-41.3117073	1455.336	-49.0752016	1610.24	-44.6977132	1340.48	-51.7017527
1549.8	-27.5239953	-26.7602978	-42.3207834	-41.3242115	1455.35	-47.6871244	1610.25	-44.5297085	1340.5	-51.3751251
1549.872	-27.4666131	-26.6931256	-42.3114973	-41.3125617	1455.364	-47.2683749	1610.26	-44.3388628	1340.52	-51.165264
1549.944	-27.5331479	-26.7586114	-42.3901471	-41.3911875	1455.378	-47.0849938	1610.27	-44.30813	1340.54	-51.216028
1550.016	-27.4566881	-26.6939847	-42.2611807	-41.2667697	1455.392	-47.0055434	1610.28	-44.3176137	1340.56	-51.2681458
1550.088	-27.5087499	-26.7531667	-42.3065472	-41.3083838	1455.406	-46.9800966	1610.29	-44.3207301	1340.58	-51.2093203
1550.16	-27.4718341	-26.7117831	-42.3026567	-41.3048086	1455.42	-46.9818098	1610.3	-44.3372671	1340.6	-51.174563
1550.232	-27.5198806	-26.756166	-42.3492028	-41.3534548	1455.434	-46.9983986	1610.31	-44.4612334	1340.62	-51.1760689
1550.304	-27.4868233	-26.724096	-42.3064254	-41.3091159	1455.448	-47.0186477	1610.32	-44.700862	1340.64	-51.1802904
1550.376	-27.5186488	-26.7339143	-42.3382119	-41.3369254	1455.462	-47.0427592	1610.33	-44.5286785	1340.66	-51.1851243
1550.448	-27.4935554	-26.7141034	-42.2943644	-41.2854433	1455.476	-47.0446551	1610.34	-44.2707967	1340.68	-51.2020972
1550.52	-27.4994643	-26.7328308	-42.3154356	-41.3040275	1455.49	-47.0345546	1610.35	-44.159112	1340.7	-51.2327523
1550.592	-27.510861	-26.7420173	-42.3611212	-41.3576009	1455.504	-47.0318466	1610.36	-44.1486071	1340.72	-51.2562211
1550.664	-27.4679153	-26.7035494	-42.3056172	-41.3101866	1455.518	-47.030096	1610.37	-44.1544273	1340.74	-51.2802539
1550.736	-27.4991298	-26.7421645	-42.297816	-41.3064796	1455.532	-47.0532598	1610.38	-44.1600046	1340.76	-51.2951721
1550.808	-27.4474861	-26.683744	-42.2741483	-41.2889873	1455.546	-47.0664921	1610.39	-44.1689871	1340.78	-51.302039
1550.88	-27.4935958	-26.7160016	-42.3406317	-41.3603588	1455.56	-47.0454852	1610.4	-44.1803697	1340.8	-51.3062416
1550.952	-27.4412029	-26.671994	-42.2627122	-41.2813669	1455.574	-47.0242888	1610.41	-44.1873039	1340.82	-51.3072325
1551.024	-27.4938029	-26.721634	-42.3071243	-41.3133562	1455.588	-47.0352178	1610.42	-44.1924112	1340.84	-51.3158237
1551.096	-27.4395805	-26.6623378	-42.2715695	-41.270805	1455.602	-47.0538986	1610.43	-44.2182299	1340.86	-51.330231
1551.168	-27.4886328	-26.7099896	-42.311213	-41.3073642	1455.616	-47.0668649	1610.44	-44.2441626	1340.88	-51.3608045
1551.24	-27.4261063	-26.6685485	-42.265798	-41.2631721	1455.63	-47.092712	1610.45	-44.2640197	1340.9	-51.389469
1551.312	-27.471816	-26.7041699	-42.3113425	-41.3255409	1455.644	-47.1051108	1610.46	-44.2936207	1340.92	-51.4374048
1551.384	-27.4312416	-26.6623828	-42.2352415	-41.2568091	1455.658	-47.0864173	1610.47	-44.325415	1340.94	-51.4596233
1551.456	-27.4887679	-26.7285364	-42.2803903	-41.2939535	1455.672	-47.0865781	1610.48	-44.3631485	1340.96	-51.4588029
1551.528	-27.4245954	-26.6575203	-42.2692564	-41.2832857	1455.686	-47.0764579	1610.49	-44.4302474	1340.98	-51.4759458
1551.6	-27.4288763	-26.6588742	-42.2680093	-41.2807559	1455.7	-47.0750626	1610.5	-44.5258501	1341	-51.4813356
1551.672	-27.4675489	-26.6979479	-42.2545412	-41.2803009	1455.714	-47.0682299	1610.51	-44.7566485	1341.02	-51.4873774
1551.744	-27.410067	-26.6389511	-42.2134606	-41.2393155	1455.728	-47.0575123	1610.52	-46.9888443	1341.04	-51.4765282
1551.816	-27.4392184	-26.6698309	-42.2781092	-41.290463	1455.742	-47.0487926	1610.53	-49.8441859	1341.06	-51.4701983
1551.888	-27.4133018	-26.6470772	-42.2500057	-41.2446018	1455.756	-47.0373981	1610.54	-49.3138416	1341.08	-51.4617535
1551.96	-27.4718428	-26.7009862	-42.3001975	-41.2969891	1455.77	-47.0401646	1610.55	-46.279899	1341.1	-51.4683183
1552.032	-27.3946631	-26.6236983	-42.23782	-41.242109	1455.784	-47.0645937	1610.56	-44.9797717	1341.12	-51.471167
1552.104	-27.4668657	-26.6948219	-42.2819619	-41.285514	1455.798	-47.085288	1610.57	-44.8679901	1341.14	-51.4809059
1552.176	-27.429735	-26.6566953	-42.244499	-41.239619	1455.812	-47.0785155	1610.58	-44.8374522	1341.16	-51.5085575
1552.248	-27.4658899	-26.6917987	-42.3022137	-41.303112	1455.826	-47.0686591	1610.59	-44.5058359	1341.18	-51.5202372
1552.32	-27.3909683	-26.6210372	-42.2118675	-41.2186234	1455.84	-47.0628011	1610.6	-44.353548	1341.2	-51.5171665
1552.392	-27.4813406	-26.7086179	-42.2754184	-41.2825688	1455.854	-47.0578041	1610.61	-44.3126845	1341.22	-51.5376328
1552.464	-27.4107344	-26.6424347	-42.2456706	-41.2412687	1455.868	-47.0551364	1610.62	-44.3036946	1341.24	-51.5403508
1552.536	-27.4147062	-26.6389617	-42.2688288	-41.2668586	1455.882	-47.0296412	1610.63	-44.2999742	1341.26	-51.5254771
1552.608	-27.4198092	-26.6453924	-42.2347457	-41.2536503	1455.896	-46.9957657	1610.64	-44.2951262	1341.28	-51.5537155
1552.68	-27.4137691	-26.6388197	-42.2357082	-41.2441269	1455.91	-46.9782945	1610.65	-44.2956204	1341.3	-51.6535834
1552.752	-27.4117908	-26.6444669	-42.2478214	-41.2597048	1455.924	-46.9735265	1610.66	-44.3708244	1341.32	-51.8907182
1552.824	-27.3945812	-26.6318848	-42.2109252	-41.2184902	1455.938	-47.011403	1610.67	-44.6337722	1341.34	-51.7763098
1552.896	-27.4074523	-26.6359155	-42.2161831	-41.2335346	1455.952	-47.07293	1610.68	-44.5591452	1341.36	-51.6404621
1552.968	-27.3750506	-26.5887402	-42.2065399	-41.2268335	1455.966	-47.0263823	1610.69	-44.2868884	1341.38	-51.6149553
1553.04	-27.4075404	-26.6338648	-42.2322847	-41.237951	1455.98	-46.9700706	1610.7	-44.2072336	1341.4	-51.6092858
1553.112	-27.3790284	-26.6171479	-42.2008287	-41.1970312	1455.994	-46.9619986	1610.71	-44.2169413	1341.42	-51.6296425
1553.184	-27.4381863	-26.6719092	-42.2791913	-41.2718801	1456.008	-46.9616871	1610.72	-44.2339459	1341.44	-51.6780205
1553.256	-27.3372653	-26.5665476	-42.1789774	-41.1726817	1456.022	-46.9639646	1610.73	-44.2224083	1341.46	-51.7150237
1553.328	-27.3983773	-26.6381617	-42.2236272	-41.2262574	1456.036	-46.9640893	1610.74	-44.2348005	1341.48	-51.7163291
1553.4	-27.3562571	-26.5994834	-42.2004943	-41.2068035	1456.05	-46.974656	1610.75	-44.2461533	1341.5	-51.7757299
1553.472	-27.4297944	-26.6621676	-42.2745592	-41.2693566	1456.064	-46.9830464	1610.76	-44.257303	1341.52	-51.7894822
1553.544	-27.3629001	-26.5874449	-42.1787043	-41.1781912	1456.078	-47.0065694	1610.77	-44.2674245	1341.54	-51.8008441
1553.616	-27.4016043	-26.6335927	-42.2416128	-41.2409681	1456.092	-47.0231847	1610.78	-44.2843073	1341.56	-52.0243723
1553.688	-27.3735971	-26.5905999	-42.2210305	-41.2157277	1456.106	-47.0096033	1610.79	-44.2998361	1341.58	-52.2924225
1553.76	-27.3731708	-26.5903962	-42.1956294	-41.200381	1456.12	-47.0070772	1610.8	-44.3066209	1341.6	-52.1707399
1553.832	-27.3576338	-26.585895	-42.1873622	-41.193377	1456.134	-46.9885078	1610.81	-44.2959403	1341.62	-51.9557531
1553.904	-27.3525766	-26.5812052	-42.2053174	-41.1999694	1456.148	-46.9758624	1610.82	-44.2730186	1341.64	-51.8708151
1553.976	-27.3877543	-26.6128997	-42.2166019	-41.2282986	1456.162	-46.9797264	1610.83	-44.2358827	1341.66	-51.8568464
1554.048	-27.3105908	-26.5454498	-42.1448458	-41.1474993	1456.176	-47.0477907	1610.84	-44.2074412	1341.68	-51.8560858
1554.12	-27.3753619	-26.5949933	-42.2248594	-41.2188959	1456.19	-47.2818498	1610.85	-44.185834	1341.7	-51.8403391
1554.192	-27.3435634	-26.5536415	-42.1922188	-41.1885572	1456.204	-47.2481911	1610.86	-44.1848215	1341.72	-51.832645
1554.264	-27.3678024	-26.6047142	-42.1979259	-41.1977746	1456.218	-47.0419607	1610.87	-44.2019383	1341.74	-51.8311503
1554.336	-27.2849201	-26.525928	-42.1443311	-41.1451457	1456.232	-46.978777	1610.88	-44.2313645	1341.76	-51.8592521
1554.408	-27.3712469	-26.6024649	-42.2379194	-41.2520332	1456.246	-46.9652913	1610.89	-44.3036383	1341.78	-51.8936078
1554.48	-27.3042129	-26.5290302	-42.1348915	-41.1512277	1456.26	-46.9701814	1610.9	-44.5548134	1341.8	-51.9684741
1554.552	-27.3352836	-26.5657479	-42.1550083	-41.1763312	1456.274	-46.9710169	1610.91	-44.7235856	1341.82	-52.0044092
1554.624	-27.3327364	-26.562794	-42.1794286	-41.2039346	1456.288	-46.9762802	1610.92	-44.463625	1341.84	-51.9492355
1554.696	-27.3636493	-26.6041617	-42.2151052	-41.2293021	1456.302	-46.9683161	1610.93	-44.3107758	1341.86	-51.9371179
1554.768	-27.3336838	-26.5736234	-42.1590235	-41.1769848	1456.316	-46.9520201	1610.94	-44.2880366	1341.88	-51.9415213
1554.84	-27.3400561	-26.562184	-42.1749573	-41.1946018	1456.33	-46.9427299	1610.95	-44.2988652	1341.9	-51.9552517
1554.912	-27.387581	-26.6122493	-42.2098796	-41.23832	1456.344	-46.9328702	1610.96	-44.328717	1341.92	-51.9567628
1554.984	-27.3174516	-26.5672332	-42.1551122	-41.1730727	1456.358	-46.9497275	1610.97	-44.3821602	1341.94	-51.9572956
1555.056	-27.3481871	-26.586973	-42.2062346	-41.2273751	1456.372	-46.9314222	1610.98	-44.4935841	1341.96	-51.9572885
1555.128	-27.3576176	-26.597559	-42.2182383	-41.2264415	1456.386	-46.9036328	1610.99	-44.7461097	1341.98	-51.9612822
1555.2	-27.3885357	-26.6351118	-42.2155143	-41.2322597	1456.4	-46.8980981	1611	-45.4863736	1342	-51.9663749
1555.272	-27.3001184	-26.5292407	-42.1392121	-41.1664104	1456.414	-46.9060278	1611.01	-47.7721268	1342.02	-51.9787476
1555.344	-27.3925576	-26.5957936	-42.2480995	-41.27032	1456.428	-46.9557464	1611.02	-49.6084099	1342.04	-51.998662
1555.416	-27.3256382	-26.5502091	-42.1548838	-41.1731468	1456.442	-47.015666	1611.03	-46.933319	1342.06	-52.0117799
1555.488	-27.3531739	-26.5937255	-42.1974449	-41.2025971	1456.456	-46.9684533	1611.04	-45.1495707	1342.08	-52.0636005
1555.56	-27.2999509	-26.5341047	-42.1600697	-41.1606725	1456.47	-46.938131	1611.05	-44.5681166	1342.1	-52.1414954
1555.632	-27.4031835	-26.6326101	-42.2275483	-41.2504657	1456.484	-46.9375602	1611.06	-44.3919981	1342.12	-52.1236316
1555.704	-27.3543604	-26.5973745	-42.1886032	-41.2186928	1456.498	-46.9412083	1611.07	-44.3482695	1342.14	-52.091002
1555.776	-27.3097612	-26.554346	-42.1839955	-41.2002226	1456.512	-46.9441869	1611.08	-44.344994	1342.16	-52.0642988
1555.848	-27.3334511	-26.5612159	-42.1811424	-41.1963754	1456.526	-46.9412352	1611.09	-44.3447533	1342.18	-52.080579
1555.92	-27.3234231	-26.5541914	-42.1620601	-41.1761972	1456.54	-46.9335791	1611.1	-44.3302842	1342.2	-52.1027196
1555.992	-27.3116434	-26.5461	-42.1768283	-41.1894874	1456.554	-46.9223903	1611.11	-44.2999008	1342.22	-52.1308815
1556.064	-27.3044014	-26.544637	-42.1925535	-41.2036579	1456.568	-46.9097174	1611.12	-44.2650978	1342.24	-52.1396008
1556.136	-27.3143686	-26.5603096	-42.1849614	-41.1946762	1456.582	-46.9120651	1611.13	-44.2388567	1342.26	-52.1480756
1556.208	-27.2974517	-26.5279482	-42.1505357	-41.156911	1456.596	-46.9270747	1611.14	-44.2236824	1342.28	-52.1431905
1556.28	-27.375918	-26.6063971	-42.2531509	-41.2671089	1456.61	-46.9556515	1611.15	-44.2163383	1342.3	-52.162624
1556.352	-27.2689534	-26.5027505	-42.1325878	-41.1552845	1456.624	-46.9750853	1611.16	-44.2027701	1342.32	-52.152837
1556.424	-27.3518488	-26.5984354	-42.2117785	-41.2257809	1456.638	-46.9869584	1611.17	-44.2016424	1342.34	-52.1593359
1556.496	-27.2447968	-26.4874942	-42.1162444	-41.1221529	1456.652	-46.9803254	1611.18	-44.1961639	1342.36	-52.168864
1556.568	-27.2992544	-26.5338225	-42.1431273	-41.1675807	1456.666	-46.9505356	1611.19	-44.1828181	1342.38	-52.1820463
1556.64	-27.2656006	-26.5126454	-42.1193899	-41.1497634	1456.68	-46.9291217	1611.2	-44.1573461	1342.4	-52.2136258
1556.712	-27.3218901	-26.5636817	-42.2173521	-41.2439693	1456.694	-46.9183234	1611.21	-44.148989	1342.42	-52.2825792
1556.784	-27.3385927	-26.5670051	-42.2243804	-41.2472822	1456.708	-46.9108645	1611.22	-44.1480911	1342.44	-52.254594
1556.856	-27.2981353	-26.5392366	-42.1340463	-41.1407582	1456.722	-46.904691	1611.23	-44.1648812	1342.46	-52.2408484
1556.928	-27.2782885	-26.5187272	-42.1239374	-41.1436568	1456.736	-46.9105817	1611.24	-44.2360379	1342.48	-52.2530507
1557	-27.3006367	-26.5154892	-42.1594576	-41.1908108	1456.75	-46.9143736	1611.25	-44.4720603	1342.5	-52.2740559
1557.072	-27.3419519	-26.5452834	-42.1771869	-41.2033291	1456.764	-46.8900748	1611.26	-44.7623959	1342.52	-52.2904901
1557.144	-27.2545031	-26.4713437	-42.0904686	-41.1080546	1456.778	-46.8705214	1611.27	-44.6028491	1342.54	-52.3116223
1557.216	-27.3270986	-26.5559408	-42.1951185	-41.2097194	1456.792	-46.856936	1611.28	-44.4567304	1342.56	-52.3239669
1557.288	-27.2669831	-26.5115315	-42.1311112	-41.1576716	1456.806	-46.8545681	1611.29	-44.4084834	1342.58	-52.3416714
1557.36	-27.2889064	-26.5414856	-42.1601454	-41.1815288	1456.82	-46.8532444	1611.3	-44.3354345	1342.6	-52.3508951
1557.432	-27.2476497	-26.4848125	-42.1327264	-41.1459306	1456.834	-46.8585939	1611.31	-44.2758415	1342.62	-52.3699112
1557.504	-27.3274485	-26.5763975	-42.187917	-41.2113174	1456.848	-46.87794	1611.32	-44.234189	1342.64	-52.3786695
1557.576	-27.255212	-26.5284704	-42.1010181	-41.1237781	1456.862	-46.8967804	1611.33	-44.2064046	1342.66	-52.4034143
1557.648	-27.2817285	-26.5384547	-42.1622549	-41.1882231	1456.876	-46.9241414	1611.34	-44.2031173	1342.68	-52.5587109
1557.72	-27.2833801	-26.5040833	-42.1561094	-41.1972703	1456.89	-46.9707492	1611.35	-44.2106001	1342.7	-52.8071194
1557.792	-27.3106141	-26.5434454	-42.1694523	-41.1994392	1456.904	-47.0398477	1611.36	-44.2329538	1342.72	-52.5989693
1557.864	-27.2849536	-26.5318168	-42.1384813	-41.1580999	1456.918	-47.2045206	1611.37	-44.2723951	1342.74	-52.4448843
1557.936	-27.1887928	-26.436383	-42.061571	-41.0860103	1456.932	-47.2663841	1611.38	-44.4052821	1342.76	-52.4216063
1558.008	-27.2902257	-26.5241577	-42.1426633	-41.1718887	1456.946	-47.0700461	1611.39	-44.6502898	1342.78	-52.4404455
1558.08	-27.2369116	-26.4715383	-42.1081487	-41.1350372	1456.96	-46.958616	1611.4	-44.4818348	1342.8	-52.4570776
1558.152	-27.2663893	-26.5072128	-42.1573027	-41.1866941	1456.974	-46.9275735	1611.41	-44.2726066	1342.82	-52.4730006
1558.224	-27.236717	-26.4780668	-42.0976622	-41.1331724	1456.988	-46.9116713	1611.42	-44.2528396	1342.84	-52.4768256
1558.296	-27.310149	-26.5517478	-42.1591273	-41.2011494	1457.002	-46.8927058	1611.43	-44.295225	1342.86	-52.4860338
1558.368	-27.2314263	-26.467035	-42.1427209	-41.1685326	1457.016	-46.8832793	1611.44	-44.3512119	1342.88	-52.4991681
1558.44	-27.2964883	-26.542669	-42.2015311	-41.216915	1457.03	-46.8812565	1611.45	-44.3947414	1342.9	-52.5280237
1558.512	-27.2159662	-26.4760214	-42.0680237	-41.0911385	1457.044	-46.9028696	1611.46	-44.4327596	1342.92	-52.5822787
1558.584	-27.2492562	-26.5035591	-42.1146728	-41.1376458	1457.058	-46.9190934	1611.47	-44.4625713	1342.94	-52.5583458
1558.656	-27.202024	-26.4364308	-42.072882	-41.1024483	1457.072	-46.8947447	1611.48	-44.544277	1342.96	-52.5481258
1558.728	-27.2295427	-26.472947	-42.0812255	-41.1313199	1457.086	-46.8655656	1611.49	-44.8643186	1342.98	-52.5608402
1558.8	-27.2367669	-26.4794515	-42.0805376	-41.1294136	1457.1	-46.8559933	1611.5	-46.1601947	1343	-52.5677681
1558.872	-27.2111673	-26.4371315	-42.0711545	-41.1071177	1457.114	-46.8570518	1611.51	-48.7842053	1343.02	-52.5984761
1558.944	-27.2722054	-26.4894567	-42.1308457	-41.163219	1457.128	-46.8665146	1611.52	-47.3232837	1343.04	-52.6556158
1559.016	-27.1910661	-26.4241735	-42.0604993	-41.0804881	1457.142	-46.8789782	1611.53	-45.2778351	1343.06	-52.7131719
1559.088	-27.229148	-26.4686282	-42.1171412	-41.1378598	1457.156	-46.8932062	1611.54	-44.6543476	1343.08	-52.6779682
1559.16	-27.2225766	-26.4585545	-42.1100729	-41.1105314	1457.17	-46.9109291	1611.55	-44.4733813	1343.1	-52.6555164
1559.232	-27.2293003	-26.4775248	-42.113605	-41.1169225	1457.184	-46.9196517	1611.56	-44.3933566	1343.12	-52.6605321
1559.304	-27.1110402	-26.3709052	-42.0292431	-41.0576476	1457.198	-46.9186539	1611.57	-44.3447472	1343.14	-52.6808821
1559.376	-27.2091048	-26.4465751	-42.1287898	-41.1638734	1457.212	-46.9307221	1611.58	-44.3116179	1343.16	-52.6882067
1559.448	-27.1961052	-26.4313937	-42.0761913	-41.1302141	1457.226	-46.9252351	1611.59	-44.3511322	1343.18	-52.6936793
1559.52	-27.2047204	-26.4620231	-42.096913	-41.1388647	1457.24	-46.9117298	1611.6	-44.6045875	1343.2	-52.7350687
1559.592	-27.1589409	-26.4084913	-42.0639052	-41.1071755	1457.254	-46.9210669	1611.61	-44.69375	1343.22	-52.8296618
1559.664	-27.2497377	-26.4986719	-42.1350171	-41.1715603	1457.268	-46.9514495	1611.62	-44.4701916	1343.24	-52.8177219
1559.736	-27.2123585	-26.4822207	-42.1166454	-41.1380436	1457.282	-47.0846367	1611.63	-44.3693327	1343.26	-52.8247811
1559.808	-27.1885457	-26.4553058	-42.1226529	-41.1524111	1457.296	-47.5187977	1611.64	-44.3334721	1343.28	-52.9770058
1559.88	-27.2173203	-26.4651397	-42.1138561	-41.1473532	1457.31	-47.3997819	1611.65	-44.2857085	1343.3	-52.8164639
1559.952	-27.2313981	-26.4628097	-42.0945752	-41.1445555	1457.324	-47.0052392	1611.66	-44.2267697	1343.32	-52.7424846
1560.024	-27.2530831	-26.4753716	-42.1486873	-41.1989337	1457.338	-46.8901018	1611.67	-44.1791972	1343.34	-52.7380375
1560.096	-27.2125864	-26.4263436	-42.1075922	-41.1573364	1457.352	-46.8464581	1611.68	-44.1389367	1343.36	-52.7945373
1560.168	-27.2613006	-26.5087979	-42.1449049	-41.174121	1457.366	-46.8211076	1611.69	-44.1303433	1343.38	-52.8264899
1560.24	-27.1667308	-26.429368	-42.0676424	-41.1008078	1457.38	-46.825364	1611.7	-44.1581091	1343.4	-52.8066933
1560.312	-27.2496168	-26.4966187	-42.1674626	-41.1995757	1457.394	-46.8082383	1611.71	-44.2081056	1343.42	-52.8250707
1560.384	-27.1401274	-26.3910904	-42.041099	-41.0631339	1457.408	-46.7904972	1611.72	-44.2600753	1343.44	-52.8361642
1560.456	-27.1753795	-26.4459559	-42.1138393	-41.1403636	1457.422	-46.7750786	1611.73	-44.3164207	1343.46	-52.8471955
1560.528	-27.187767	-26.4395513	-42.1077302	-41.1289258	1457.436	-46.7626142	1611.74	-44.381201	1343.48	-52.8398172
1560.6	-27.2398418	-26.4969745	-42.1246458	-41.1663402	1457.45	-46.7508107	1611.75	-44.5556996	1343.5	-52.8531167
1560.672	-27.1619697	-26.4190025	-42.0453315	-41.1019155	1457.464	-46.7495294	1611.76	-44.6899755	1343.52	-52.8696106
1560.744	-27.1778343	-26.4057936	-42.0726909	-41.1256917	1457.478	-46.7590667	1611.77	-44.4552238	1343.54	-52.8955124
1560.816	-27.2241886	-26.4365722	-42.0887552	-41.1364292	1457.492	-46.7860969	1611.78	-44.3064334	1343.56	-52.9320226
1560.888	-27.2195751	-26.4257363	-42.0798458	-41.1238768	1457.506	-46.8197921	1611.79	-44.2791981	1343.58	-52.9487533
1560.96	-27.1947249	-26.3985483	-42.0932639	-41.1363085	1457.52	-46.8317644	1611.8	-44.2919727	1343.6	-52.9571772
1561.032	-27.1642592	-26.3988802	-42.0670053	-41.1163694	1457.534	-46.8611497	1611.81	-44.3159798	1343.62	-52.962491
1561.104	-27.2192497	-26.4858557	-42.1144982	-41.1594743	1457.548	-46.8854627	1611.82	-44.325491	1343.64	-52.9819987
1561.176	-27.1105715	-26.3646883	-42.0348891	-41.0546544	1457.562	-46.9087199	1611.83	-44.3156285	1343.66	-53.0095809
1561.248	-27.1993303	-26.4424042	-42.1319324	-41.1489385	1457.576	-46.9243981	1611.84	-44.2837037	1343.68	-53.0713698
1561.32	-27.1675391	-26.4040301	-42.0486144	-41.0958308	1457.59	-46.9247347	1611.85	-44.2324667	1343.7	-53.057169
1561.392	-27.2454485	-26.4991811	-42.1294834	-41.1689791	1457.604	-46.9257069	1611.86	-44.1845087	1343.72	-53.0656703
1561.464	-27.1546403	-26.4051424	-42.0760896	-41.1102994	1457.618	-46.9299194	1611.87	-44.1407082	1343.74	-53.0964383
1561.536	-27.2380474	-26.5109306	-42.1811601	-41.1992298	1457.632	-46.9420994	1611.88	-44.1344758	1343.76	-53.1301658
1561.608	-27.0976511	-26.3845845	-42.0234188	-41.0526997	1457.646	-46.981416	1611.89	-44.1624755	1343.78	-53.2268443
1561.68	-27.1249382	-26.3970507	-42.0687836	-41.1140208	1457.66	-47.0088065	1611.9	-44.2063574	1343.8	-53.5085067
1561.752	-27.1816709	-26.4324643	-42.1128458	-41.1642941	1457.674	-47.0508596	1611.91	-44.2718373	1343.82	-53.4120456
1561.824	-27.1297363	-26.4029175	-42.032304	-41.0987228	1457.688	-47.2177426	1611.92	-44.3181142	1343.84	-53.3433968
1561.896	-27.1296874	-26.4154368	-42.0527067	-41.1227616	1457.702	-47.7512754	1611.93	-44.3380583	1343.86	-53.2397996
1561.968	-27.1024442	-26.3540136	-42.028	-41.0740053	1457.716	-48.40596	1611.94	-44.3260514	1343.88	-53.1398588
1562.04	-27.202457	-26.4506052	-42.09282	-41.1502209	1457.73	-48.2151659	1611.95	-44.3113831	1343.9	-53.1179288
1562.112	-27.0782578	-26.3713085	-42.0090687	-41.073255	1457.744	-47.5240048	1611.96	-44.3911186	1343.92	-53.1217213
1562.184	-27.1616488	-26.4480784	-42.1267723	-41.1925972	1457.758	-47.2046172	1611.97	-44.6559035	1343.94	-53.1330976
1562.256	-27.1180977	-26.3944065	-42.0421181	-41.1055548	1457.772	-47.1219734	1611.98	-44.7128006	1343.96	-53.1412091
1562.328	-27.1656935	-26.4392513	-42.0786224	-41.1215212	1457.786	-47.1048978	1611.99	-44.6613226	1343.98	-53.1629842
1562.4	-27.109479	-26.3629721	-42.0467135	-41.0962987	1457.8	-47.1191395	1612	-44.9948493	1344	-53.192744
1562.472	-27.1537246	-26.3966431	-42.0935141	-41.1466857	1457.814	-47.1232563	1612.01	-46.4241424	1344.02	-53.3287184
1562.544	-27.0934549	-26.3551631	-42.0313713	-41.0811238	1457.828	-47.1113751	1612.02	-48.6760857	1344.04	-53.8890045
1562.616	-27.0971837	-26.3568818	-42.0288234	-41.083136	1457.842	-47.103181	1612.03	-46.649188	1344.06	-54.4166745
1562.688	-27.1123297	-26.3436914	-42.0293608	-41.0898139	1457.856	-47.1104467	1612.04	-44.9279299	1344.08	-53.6388695
1562.76	-27.0518577	-26.2922322	-41.9640499	-41.0269242	1457.87	-47.1163548	1612.05	-44.4350989	1344.1	-53.3011051
1562.832	-27.1410403	-26.3985063	-42.0739727	-41.1417597	1457.884	-47.1361952	1612.06	-44.2958808	1344.12	-53.268194
1562.904	-27.0590109	-26.3167972	-42.0310202	-41.0834569	1457.898	-47.1513935	1612.07	-44.2816127	1344.14	-53.2667249
1562.976	-27.1406522	-26.3989044	-42.0795444	-41.1233771	1457.912	-47.1717732	1612.08	-44.3258754	1344.16	-53.3028702
1563.048	-27.0407737	-26.3093685	-41.9674627	-41.0330315	1457.926	-47.1947162	1612.09	-44.3733618	1344.18	-53.3695234
1563.12	-27.0652242	-26.3387165	-42.0518514	-41.1052088	1457.94	-47.2149765	1612.1	-44.4050145	1344.2	-53.3441228
1563.192	-27.0549946	-26.3074024	-42.0204948	-41.0739924	1457.954	-47.2388977	1612.11	-44.4086658	1344.22	-53.325534
1563.264	-27.117438	-26.3881343	-42.0505064	-41.1040409	1457.968	-47.2517796	1612.12	-44.4440206	1344.24	-53.4687187
1563.336	-27.0414058	-26.3163297	-41.99331	-41.0453606	1457.982	-47.2662802	1612.13	-44.5980134	1344.26	-53.5224901
1563.408	-27.096585	-26.3427485	-42.03141	-41.1101775	1457.996	-47.2750999	1612.14	-44.4573114	1344.28	-53.3801165
1563.48	-27.096725	-26.351265	-42.0318285	-41.0967073	1458.01	-47.2718202	1612.15	-44.2484944	1344.3	-53.3753919
1563.552	-27.0725104	-26.3523154	-42.0368335	-41.0999895	1458.024	-47.2650401	1612.16	-44.2048491	1344.32	-53.3914847
1563.624	-27.0882801	-26.3472472	-42.0619299	-41.1289382	1458.038	-47.255425	1612.17	-44.2188586	1344.34	-53.4235969
1563.696	-27.0926948	-26.3325269	-42.0103568	-41.0590502	1458.052	-47.2440819	1612.18	-44.2467198	1344.36	-53.4792513
1563.768	-27.1056275	-26.3653705	-42.0352384	-41.0920305	1458.066	-47.2427844	1612.19	-44.2560596	1344.38	-53.4810527
1563.84	-27.0458969	-26.3022087	-42.0373543	-41.073663	1458.08	-47.2484513	1612.2	-44.2377248	1344.4	-53.5902731
1563.912	-27.1359853	-26.3995367	-42.105081	-41.1450962	1458.094	-47.2567633	1612.21	-44.1993309	1344.42	-53.7593829
1563.984	-27.0435306	-26.3096469	-41.9686702	-41.0258889	1458.108	-47.2778194	1612.22	-44.1578982	1344.44	-53.5490058
1564.056	-27.0919953	-26.3259227	-42.0567951	-41.1045187	1458.122	-47.28742	1612.23	-44.1585284	1344.46	-53.4757384
1564.128	-27.0510054	-26.2824686	-42.0453818	-41.0958393	1458.136	-47.296239	1612.24	-44.1864184	1344.48	-53.4877283
1564.2	-27.1222524	-26.3662913	-42.0760012	-41.1048196	1458.15	-47.3157826	1612.25	-44.2357769	1344.5	-53.5173022
1564.272	-27.0271976	-26.2823724	-41.972519	-41.0128904	1458.164	-47.338836	1612.26	-44.3045613	1344.52	-53.5847115
1564.344	-27.0892619	-26.3242335	-42.0455734	-41.1009357	1458.178	-47.3619729	1612.27	-44.3543637	1344.54	-54.0045673
1564.416	-27.1196221	-26.3484819	-42.0517616	-41.1097272	1458.192	-47.3899612	1612.28	-44.3773677	1344.56	-54.4762994
1564.488	-27.1022245	-26.3399282	-42.065915	-41.118003	1458.206	-47.4042033	1612.29	-44.3695851	1344.58	-53.9125119
1564.56	-27.0746172	-26.3070382	-42.0726742	-41.1319197	1458.22	-47.4085567	1612.3	-44.315487	1344.6	-54.1259708
1564.632	-27.055163	-26.2799713	-41.993906	-41.0635781	1458.234	-47.4105914	1612.31	-44.2481556	1344.62	-53.8757844
1564.704	-27.079917	-26.350429	-42.0447768	-41.1044177	1458.248	-47.4050662	1612.32	-44.2395883	1344.64	-53.6020857
1564.776	-26.9839028	-26.2722105	-42.0177627	-41.0661442	1458.262	-47.4072931	1612.33	-44.3924318	1344.66	-53.5737609
1564.848	-27.1046641	-26.3753742	-42.1352677	-41.1824046	1458.276	-47.421728	1612.34	-44.4883954	1344.68	-53.6105876
1564.92	-27.0487822	-26.3074059	-42.0068033	-41.0694838	1458.29	-47.4282816	1612.35	-44.3507688	1344.7	-53.6124134
1564.992	-27.0750308	-26.3514046	-42.0356418	-41.1019524	1458.304	-47.4418327	1612.36	-44.2899123	1344.72	-53.608413
1565.064	-27.0092879	-26.2947924	-41.9941006	-41.068826	1458.318	-47.4545331	1612.37	-44.2876192	1344.74	-53.6261215
1565.136	-27.1008753	-26.3701759	-42.0811176	-41.1606752	1458.332	-47.473741	1612.38	-44.2761306	1344.76	-53.7684144
1565.208	-27.0520868	-26.3077741	-42.0310913	-41.1065322	1458.346	-47.4967274	1612.39	-44.240555	1344.78	-54.0492603
1565.28	-27.0433695	-26.3029531	-42.0357397	-41.1126092	1458.36	-47.5228528	1612.4	-44.195699	1344.8	-53.8748513
1565.352	-27.0447699	-26.3138281	-42.0217272	-41.073766	1458.374	-47.5544677	1612.41	-44.1662867	1344.82	-53.8187411
1565.424	-27.0331148	-26.3149214	-42.004765	-41.0814598	1458.388	-47.5778585	1612.42	-44.1709738	1344.84	-54.0734411
1565.496	-27.0623176	-26.3439951	-42.0937847	-41.1970526	1458.402	-47.6060945	1612.43	-44.2145367	1344.86	-53.9715628
1565.568	-27.0560881	-26.3285735	-42.0727279	-41.1629064	1458.416	-47.621856	1612.44	-44.2978977	1344.88	-53.726697
1565.64	-27.0775465	-26.3477023	-42.0579228	-41.1378999	1458.43	-47.6387936	1612.45	-44.3675409	1344.9	-53.7049964
1565.712	-27.0077398	-26.2573984	-41.9937072	-41.0762597	1458.444	-47.6972429	1612.46	-44.4035555	1344.92	-53.7099322
1565.784	-27.0706856	-26.3217061	-42.0803386	-41.1814147	1458.458	-47.7155773	1612.47	-44.4152247	1344.94	-53.7177805
1565.856	-26.9785068	-26.2509247	-42.0113078	-41.1024037	1458.472	-47.657353	1612.48	-44.3983869	1344.96	-53.7262756
1565.928	-30.3119913	-29.7144787	-46.9482922	-46.0103391	1458.486	-47.6316081	1612.49	-44.4147791	1344.98	-53.7311285
1566	-44.9715606	-45.168894	-55.7045886	-54.3095965	1458.5	-47.631157	1612.5	-44.5387668	1345	-53.7331466
1566.072	-59.0330132	-58.3335374	-74.9623682	-73.2938511	1458.514	-47.6485847	1612.51	-45.0673929	1345.02	-53.7557722
1566.144	-60.4951631	-59.6219706	-75.7905274	-75.4266662	1458.528	-47.6756438	1612.52	-46.5485922	1345.04	-53.7909586
1566.216	-60.6213441	-59.5366204	-75.9587004	-74.699963	1458.542	-47.7101988	1612.53	-48.4679746	1345.06	-53.8075666
1566.288	-60.4254802	-59.6014029	-74.7101853	-74.7153642	1458.556	-47.7591809	1612.54	-46.7714056	1345.08	-53.7890405
1566.36	-60.044709	-59.3404279	-75.0938857	-74.5287686	1458.57	-47.8031086	1612.55	-45.1156176	1345.1	-53.7846819
1566.432	-59.6448282	-58.9883191	-74.5661943	-73.8971209	1458.584	-47.8296147	1612.56	-44.6309439	1345.12	-53.7949828
1566.504	-59.4689592	-58.6475303	-74.3954882	-73.3467303	1458.598	-47.8579434	1612.57	-44.4638085	1345.14	-53.8073173
1566.576	-59.2270223	-58.3437384	-73.7408342	-73.1107221	1458.612	-47.8722504	1612.58	-44.3630393	1345.16	-53.8253379
1566.648	-58.9249025	-58.0432634	-73.5269243	-72.9977943	1458.626	-47.8917257	1612.59	-44.2715781	1345.18	-53.8378957
1566.72	-58.6498231	-57.7796409	-73.4900051	-72.912341	1458.64	-47.9117461	1612.6	-44.2133778	1345.2	-53.8518389
1566.792	-58.4139273	-57.5755005	-73.6872666	-72.3788357	1458.654	-47.9744924	1612.61	-44.201659	1345.22	-53.8619964
1566.864	-58.1991893	-57.3651206	-73.2283742	-72.4703909	1458.668	-48.0123147	1612.62	-44.2309476	1345.24	-53.8731771
1566.936	-58.0283124	-57.1587477	-73.1302281	-72.1451948	1458.682	-47.9556932	1612.63	-44.2923811	1345.26	-53.8843482
1567.008	-57.9005593	-57.0074113	-72.9724562	-71.9321034	1458.696	-47.9189825	1612.64	-44.3525515	1345.28	-53.9073273
1567.08	-57.7626124	-56.8764752	-72.5986059	-71.9014345	1458.71	-47.9126275	1612.65	-44.3808318	1345.3	-53.9169042
1567.152	-57.6120849	-56.7230441	-72.3219484	-71.8570405	1458.724	-47.9181533	1612.66	-44.3478988	1345.32	-53.9327365
1567.224	-57.487772	-56.6082317	-72.5702263	-71.6178145	1458.738	-47.9185991	1612.67	-44.2660216	1345.34	-53.9339733
1567.296	-57.4028427	-56.5145186	-72.2450711	-71.4846089	1458.752	-47.9208226	1612.68	-44.1796123	1345.36	-53.9305693
1567.368	-57.292337	-56.4058544	-72.3735282	-71.7035038	1458.766	-47.928606	1612.69	-44.1159284	1345.38	-53.9592113
1567.44	-57.2179172	-56.344926	-72.4939423	-71.2513835	1458.78	-47.9399185	1612.7	-44.1135465	1345.4	-53.9789335
1567.512	-57.1794669	-56.2825585	-71.8294448	-71.4130279	1458.794	-47.9607597	1612.71	-44.2344882	1345.42	-54.0258294
1567.584	-57.106863	-56.2203463	-72.1195818	-71.317618	1458.808	-47.9704021	1612.72	-44.4582806	1345.44	-54.3288159
1567.656	-57.0448351	-56.1580382	-71.8102322	-71.1582086	1458.822	-47.9836957	1612.73	-44.4613931	1345.46	-54.2498465
1567.728	-56.998663	-56.1026746	-72.3821334	-71.2741283	1458.836	-47.9947071	1612.74	-44.4030549	1345.48	-54.0961091
1567.8	-56.942912	-56.0692097	-72.2277696	-71.2009287	1458.85	-48.0029169	1612.75	-44.3896844	1345.5	-54.0871495
1567.872	-56.8728064	-56.0019745	-71.8127795	-71.1317917	1458.864	-48.0121554	1612.76	-44.35186	1345.52	-54.0621054
1567.944	-56.8518407	-55.9732996	-71.711128	-71.0216428	1458.878	-48.0111002	1612.77	-44.270861	1345.54	-54.0704352
1568.016	-56.8198007	-55.9542714	-71.6776058	-70.8886079	1458.892	-48.0025351	1612.78	-44.2088121	1345.56	-54.1148827
1568.088	-56.7754163	-55.9107935	-71.7790793	-71.0206462	1458.906	-47.9971829	1612.79	-44.1840977	1345.58	-54.352471
1568.16	-56.7232179	-55.8714444	-71.8543759	-70.848663	1458.92	-48.0071008	1612.8	-44.1993081	1345.6	-54.5900666
1568.232	-56.7396153	-55.8502099	-71.6064525	-70.8750339	1458.934	-48.0467768	1612.81	-44.249156	1345.62	-54.3021242
1568.304	-56.6774775	-55.8095941	-72.1942214	-71.0577375	1458.948	-48.0697332	1612.82	-44.322282	1345.64	-54.170695
1568.376	-56.6444394	-55.7669559	-72.1188006	-70.852445	1458.962	-48.0956059	1612.83	-44.3613332	1345.66	-54.1676391
1568.448	-56.6371311	-55.7510025	-71.4507194	-70.5097637	1458.976	-48.1290697	1612.84	-44.3396293	1345.68	-54.1843749
1568.52	-56.6325286	-55.7607916	-71.2743238	-70.7266295	1458.99	-48.1576532	1612.85	-44.2685782	1345.7	-54.1968619
1568.592	-56.6008165	-55.7444599	-71.8627047	-71.1829668	1459.004	-48.1839672	1612.86	-44.1793959	1345.72	-54.2179079
1568.664	-56.611963	-55.7312285	-71.7344245	-70.7474351	1459.018	-48.2041386	1612.87	-44.1094367	1345.74	-54.2319625
1568.736	-56.6174753	-55.7077111	-71.6334103	-70.8021843	1459.032	-48.2312685	1612.88	-44.1066752	1345.76	-54.2148129
1568.808	-56.5291743	-55.6860707	-72.1778619	-70.9773748	1459.046	-48.2456014	1612.89	-44.2102588	1345.78	-54.2234391
1568.88	-56.3652802	-55.4197781	-71.3742329	-70.5382912	1459.06	-48.2592595	1612.9	-44.3979404	1345.8	-54.2564624
1568.952	-56.4673681	-55.5881635	-71.7868838	-70.9036515	1459.074	-48.2915746	1612.91	-44.4087943	1345.82	-54.2754986
1569.024	-56.473384	-55.6135655	-71.9980016	-70.9742724	1459.088	-48.3795809	1612.92	-44.3943344	1345.84	-54.3018938
1569.096	-56.47825	-55.607579	-71.1653089	-70.3886662	1459.102	-48.3654985	1612.93	-44.3777337	1345.86	-54.3374298
1569.168	-56.4644356	-55.6066097	-71.4160888	-70.6611891	1459.116	-48.2852819	1612.94	-44.3239042	1345.88	-54.3912252
1569.24	-56.5092705	-55.6546176	-72.3947713	-71.4189405	1459.13	-48.2644189	1612.95	-44.2457309	1345.9	-54.62334
1569.312	-56.5153062	-55.6185658	-71.1701632	-70.5578656	1459.144	-48.2614136	1612.96	-44.1781718	1345.92	-55.1872971
1569.384	-56.4730043	-55.6224934	-71.7006631	-70.1940626	1459.158	-48.2714355	1612.97	-44.1452191	1345.94	-54.8318681
1569.456	-56.4944487	-55.582718	-71.9190815	-70.7941055	1459.172	-48.2918175	1612.98	-44.1612361	1345.96	-54.4219509
1569.528	-56.4833644	-55.5920763	-72.0230993	-71.045694	1459.186	-48.3123138	1612.99	-44.2299992	1345.98	-54.3598832
1569.6	-56.4951122	-55.6202742	-71.6025858	-70.5023933	1459.2	-48.3384849	1613	-44.3479513	1346	-54.3515458
1569.672	-56.4885266	-55.629559	-71.3425015	-70.6722897	1459.214	-48.3652585	1613.01	-44.4837162	1346.02	-54.3539007
1569.744	-56.4854339	-55.6386878	-72.3286625	-71.6368042	1459.228	-48.3948047	1613.02	-44.7287962	1346.04	-54.3417333
1569.816	-56.511655	-55.576346	-71.7897687	-70.6707483	1459.242	-48.4165498	1613.03	-45.6240699	1346.06	-54.3403673
1569.888	-56.478998	-55.6431325	-71.8675032	-70.8097675	1459.256	-48.4311835	1613.04	-47.6740864	1346.08	-54.3537499
1569.96	-56.4575817	-55.6507034	-71.612357	-70.8237731	1459.27	-48.432476	1613.05	-46.8985625	1346.1	-54.3765237
1570.032	-56.475096	-55.5360406	-72.1513036	-71.3903269	1459.284	-48.4396716	1613.06	-45.0924332	1346.12	-54.3815254
1570.104	-56.3971773	-55.5555402	-71.8175991	-70.5973413	1459.298	-48.4427176	1613.07	-44.4921213	1346.14	-54.368587
1570.176	-56.4335344	-55.5991633	-71.5376164	-70.8008399	1459.312	-48.4658297	1613.08	-44.3986327	1346.16	-54.3774905
1570.248	-56.3465936	-55.5475985	-72.5094477	-71.3426847	1459.326	-48.5097647	1613.09	-44.4856085	1346.18	-54.4155687
1570.32	-56.4097895	-55.6026867	-71.7247957	-70.95889	1459.34	-48.5850089	1613.1	-44.6134184	1346.2	-54.4316127
1570.392	-56.51238	-55.6454462	-71.4645174	-70.8979426	1459.354	-48.5925652	1613.11	-44.5364814	1346.22	-54.4551826
1570.464	-56.4335354	-55.6625761	-71.5126272	-70.4259175	1459.368	-48.5751627	1613.12	-44.4097403	1346.24	-54.5973272
1570.536	-56.5198275	-55.6520281	-72.8846947	-72.1067075	1459.382	-48.5784674	1613.13	-44.2963097	1346.26	-54.6195698
1570.608	-56.476394	-55.559349	-71.5661	-70.7607837	1459.396	-48.5870793	1613.14	-44.1893771	1346.28	-54.5311254
1570.68	-56.3892496	-55.4938984	-71.4465986	-70.5975721	1459.41	-48.5860853	1613.15	-44.1258333	1346.3	-54.5335457
1570.752	-56.4449872	-55.5747548	-72.0891537	-71.0476523	1459.424	-48.5858817	1613.16	-44.1084757	1346.32	-54.5503244
1570.824	-56.4576178	-55.6660016	-72.8956283	-72.0486104	1459.438	-48.5843276	1613.17	-44.1173546	1346.34	-54.5726657
1570.896	-56.568455	-55.6802195	-71.6342812	-71.1197405	1459.452	-48.5899644	1613.18	-44.1630503	1346.36	-54.593772
1570.968	-56.428851	-55.5621765	-71.5175104	-70.4264193	1459.466	-48.5936012	1613.19	-44.2324199	1346.38	-54.6181426
1571.04	-56.371084	-55.5986047	-71.5666272	-70.7103027	1459.48	-48.5862458	1613.2	-44.2726096	1346.4	-54.6517849
1571.112	-56.4598756	-55.6436012	-72.9242471	-72.3611801	1459.494	-48.5820591	1613.21	-44.2736644	1346.42	-54.6830144
1571.184	-56.5039801	-55.4176803	-71.8722657	-70.72855	1459.508	-48.5850204	1613.22	-44.2390726	1346.44	-54.7387282
1571.256	-56.3193345	-55.3842747	-71.2370376	-70.2391665	1459.522	-48.5751296	1613.23	-44.1783955	1346.46	-54.9946495
1571.328	-56.2822973	-55.3423168	-71.0571099	-70.5081657	1459.536	-48.5759818	1613.24	-44.1271623	1346.48	-55.6814018
1571.4	-56.2643758	-55.3607702	-72.5077873	-72.295268	1459.55	-48.5746818	1613.25	-44.1079472	1346.5	-55.6346079
1571.472	-56.2782273	-55.3511763	-71.3775405	-70.6026894	1459.564	-48.5759282	1613.26	-44.1435554	1346.52	-55.1530576
1571.544	-56.2834757	-55.1030648	-71.0768844	-70.2382887	1459.578	-48.5857896	1613.27	-44.2272611	1346.54	-55.2002088
1571.616	-55.9570818	-55.4654128	-71.6295798	-70.0988776	1459.592	-48.6114435	1613.28	-44.3491737	1346.56	-56.1376696
1571.688	-56.200926	-55.6146602	-72.5004264	-71.7180726	1459.606	-48.6382069	1613.29	-44.4815436	1346.58	-55.4674843
1571.76	-56.2439875	-55.2968407	-71.8390174	-70.9800647	1459.62	-48.6721951	1613.3	-44.533705	1346.6	-55.0342278
1571.832	-55.8494885	-54.8377208	-71.1600458	-69.735204	1459.634	-48.7102743	1613.31	-44.4317792	1346.62	-54.8774342
1571.904	-55.5842383	-54.4113428	-71.008206	-69.6653371	1459.648	-48.7444546	1613.32	-44.3163057	1346.64	-54.822227
1571.976	-55.485302	-54.5471051	-71.776381	-70.8073724	1459.662	-48.7816067	1613.33	-44.1914076	1346.66	-54.7828189
1572.048	-55.7685489	-54.9499735	-71.1484808	-71.1907206	1459.676	-48.803165	1613.34	-44.0994402	1346.68	-54.7643717
1572.12	-56.0133397	-55.2145369	-70.4947418	-70.2919872	1459.69	-48.8019099	1613.35	-44.0760212	1346.7	-54.7658563
1572.192	-56.3435541	-55.6522721	-71.2167917	-70.1930389	1459.704	-48.8035294	1613.36	-44.1136459	1346.72	-54.777491
1572.264	-56.3272287	-55.6046914	-71.8800663	-70.7686743	1459.718	-48.807814	1613.37	-44.1917267	1346.74	-54.8081558
1572.336	-56.1229867	-55.4628871	-72.824409	-72.4574519	1459.732	-48.8219753	1613.38	-44.2682815	1346.76	-54.8432321
1572.408	-56.2367763	-55.3915483	-71.2093956	-70.7436943	1459.746	-48.8273738	1613.39	-44.3084948	1346.78	-54.8704764
1572.48	-55.9684057	-55.0506629	-70.8715523	-70.7257887	1459.76	-48.8470078	1613.4	-44.2939941	1346.8	-54.9138731
1572.552	-56.2602244	-55.3644391	-71.2246054	-70.6231919	1459.774	-48.8808043	1613.41	-44.2345411	1346.82	-55.0848282
1572.624	-55.8561936	-54.9266358	-71.9584213	-70.7151697	1459.788	-48.9504062	1613.42	-44.1599376	1346.84	-55.0706382
1572.696	-54.8003437	-53.7729868	-71.2836528	-69.7418067	1459.802	-49.0049943	1613.43	-44.1179969	1346.86	-54.9406964
1572.768	-56.0387849	-54.5466036	-71.3349917	-70.1172022	1459.816	-48.9607592	1613.44	-44.128121	1346.88	-54.9220441
1572.84	-56.155638	-54.6953808	-71.1735388	-69.8939541	1459.83	-48.9313664	1613.45	-44.183555	1346.9	-54.9448484
1572.912	-53.4146701	-49.9134778	-69.0690745	-68.0695768	1459.844	-48.9358707	1613.46	-44.2776259	1346.92	-54.9519983
1572.984	-34.1273407	-33.3890447	-51.2798991	-50.5868971	1459.858	-48.9543413	1613.47	-44.3588736	1346.94	-54.9662467
1573.056	-28.7162424	-27.8531558	-43.8746688	-43.0359605	1459.872	-48.9821083	1613.48	-44.3964053	1346.96	-54.9742412
1573.128	-28.44172	-27.6040154	-43.4855089	-42.6621791	1459.886	-49.008984	1613.49	-44.3980572	1346.98	-54.9976163
1573.2	-28.4166258	-27.5963036	-43.5299662	-42.7051817	1459.9	-49.078726	1613.5	-44.336749	1347	-55.0145332
1573.272	-28.4656202	-27.5824737	-43.8276307	-43.0055842	1459.914	-49.0979868	1613.51	-44.2143853	1347.02	-55.029658
1573.344	-28.4785126	-27.6338377	-44.5686617	-43.8544381	1459.928	-49.033099	1613.52	-44.1471676	1347.04	-55.0470254
1573.416	-28.411103	-27.5859142	-43.5498434	-42.7581523	1459.942	-49.0070423	1613.53	-44.1692487	1347.06	-55.0643499
1573.488	-28.4696764	-27.60882	-43.5507615	-42.7482314	1459.956	-49.0034717	1613.54	-44.2998233	1347.08	-55.0866339
1573.56	-28.4424538	-27.613789	-43.5433675	-42.7214379	1459.97	-49.0191289	1613.55	-44.6018388	1347.1	-55.0962603
1573.632	-28.4535779	-27.6318216	-43.9493359	-43.1357124	1459.984	-49.0357138	1613.56	-45.5840643	1347.12	-55.1159336
1573.704	-28.4257656	-27.5749281	-44.1768192	-43.4542668	1459.998	-49.053678	1613.57	-47.5150684	1347.14	-55.1173589
1573.776	-28.4668053	-27.6133593	-43.5868149	-42.7202958	1460.012	-49.0862194	1613.58	-46.5822504	1347.16	-55.1287421
1573.848	-28.4333632	-27.6019429	-43.5685628	-42.7446452	1460.026	-49.108007	1613.59	-45.0375477	1347.18	-55.149833
1573.92	-28.4431727	-27.5854279	-43.5771746	-42.7682531	1460.04	-49.1388296	1613.6	-44.5330092	1347.2	-55.2193311
1573.992	-28.4347576	-27.6503972	-43.8078642	-43.4054984	1460.054	-49.162726	1613.61	-44.3369928	1347.22	-55.3607425
1574.064	-28.3706074	-27.595813	-44.1064965	-43.5405881	1460.068	-49.1780455	1613.62	-44.2433656	1347.24	-55.3008047
1574.136	-28.3993368	-27.6037128	-43.5301908	-42.749233	1460.082	-49.1693349	1613.63	-44.2433768	1347.26	-55.2088673
1574.208	-28.3873972	-27.5822394	-43.5915891	-42.7862425	1460.096	-49.1581265	1613.64	-44.2933363	1347.28	-55.2116996
1574.28	-28.444479	-27.643335	-43.5914017	-42.7966156	1460.11	-49.1523145	1613.65	-44.3300049	1347.3	-55.2017571
1574.352	-28.3911436	-27.6145064	-44.2795326	-43.4390082	1460.124	-49.1468731	1613.66	-44.3303672	1347.32	-55.1973049
1574.424	-28.446326	-27.6306452	-44.262218	-43.436157	1460.138	-49.140099	1613.67	-44.2895263	1347.34	-55.2256484
1574.496	-28.4192839	-27.5892959	-43.5674967	-42.72377	1460.152	-49.1408809	1613.68	-44.2105922	1347.36	-55.2429322
1574.568	-28.4423825	-27.6194716	-43.5940178	-42.7703669	1460.166	-49.1413351	1613.69	-44.1281076	1347.38	-55.2591594
1574.64	-28.4305711	-27.5846382	-43.6975007	-42.871126	1460.18	-49.1390917	1613.7	-44.0660902	1347.4	-55.273484
1574.712	-28.4570438	-27.6351952	-43.776258	-42.9558716	1460.194	-49.1421326	1613.71	-44.0609946	1347.42	-55.3066062
1574.784	-28.4416771	-27.6344259	-44.3922166	-43.551266	1460.208	-49.1498868	1613.72	-44.1200683	1347.44	-55.3273394
1574.856	-28.3793512	-27.5750835	-43.6715839	-42.815063	1460.222	-49.178925	1613.73	-44.2229342	1347.46	-55.3206117
1574.928	-28.4343768	-27.6092561	-43.6262551	-42.7880045	1460.236	-49.2185766	1613.74	-44.3236699	1347.48	-55.3029884
1575	-28.4107242	-27.5840622	-43.5625968	-42.7629852	1460.25	-49.2873435	1613.75	-44.3770444	1347.5	-55.3233663
1575.072	-28.4554032	-27.6270163	-43.687252	-42.8476769	1460.264	-49.3961547	1613.76	-44.3760656	1347.52	-55.3427747
1575.144	-28.4159483	-27.624309	-43.9712693	-43.1403359	1460.278	-49.7615216	1613.77	-44.3246599	1347.54	-55.3636169
1575.216	-28.4387445	-27.6487878	-43.7049095	-42.8814141	1460.292	-50.0663515	1613.78	-44.2452097	1347.56	-55.4242935
1575.288	-28.3819419	-27.5970508	-43.6087208	-42.7876425	1460.306	-51.5828658	1613.79	-44.1796858	1347.58	-55.5198657
1575.36	-28.4069337	-27.6238857	-43.5705648	-42.7507845	1460.32	-53.2889571	1613.8	-44.1501983	1347.6	-55.7522012
1575.432	-28.3892698	-27.5732455	-43.577664	-42.7440955	1460.334	-51.4851277	1613.81	-44.1706079	1347.62	-56.8462441
1575.504	-28.425882	-27.6074469	-43.6856554	-42.833557	1460.348	-50.0550188	1613.82	-44.2239607	1347.64	-59.3602746
1575.576	-28.4054806	-27.5948715	-43.6468188	-42.8005547	1460.362	-49.6084415	1613.83	-44.2867356	1347.66	-57.5964542
1575.648	-28.3967272	-27.6071487	-43.7757673	-42.9245753	1460.376	-49.4587577	1613.84	-44.329864	1347.68	-56.1404122
1575.72	-28.4250087	-27.6461171	-44.3235182	-43.4961209	1460.39	-49.3910791	1613.85	-44.3265228	1347.7	-55.7490363
1575.792	-28.3853455	-27.5809597	-43.6178907	-42.7714744	1460.404	-49.3694094	1613.86	-44.2822714	1347.72	-55.6443918
1575.864	-28.4425137	-27.6335332	-43.7351197	-42.8868968	1460.418	-49.3671857	1613.87	-44.2117531	1347.74	-55.6302498
1575.936	-28.4003056	-27.5916094	-43.7124412	-42.8531972	1460.432	-49.3707307	1613.88	-44.146881	1347.76	-55.6663086
1576.008	-28.4494467	-27.6285944	-43.6572632	-42.8036172	1460.446	-49.3810082	1613.89	-44.1644632	1347.78	-55.7938069
1576.08	-28.3891423	-27.5642687	-44.2115436	-43.3773582	1460.46	-49.3885526	1613.9	-44.2734073	1347.8	-56.3239518
1576.152	-28.42026	-27.6264789	-44.3391854	-43.4885652	1460.474	-49.3925074	1613.91	-44.3299638	1347.82	-58.250707
1576.224	-28.4150898	-27.61281	-43.6445061	-42.8034195	1460.488	-49.3921068	1613.92	-44.3529811	1347.84	-58.2514386
1576.296	-28.3843459	-27.5867918	-43.6494335	-42.8156215	1460.502	-49.4045076	1613.93	-44.4004852	1347.86	-56.6006762
1576.368	-28.3978738	-27.6098624	-43.782381	-42.9523875	1460.516	-49.4513	1613.94	-44.4237154	1347.88	-56.8388716
1576.44	-28.4067682	-27.6004637	-43.6549332	-42.8147617	1460.53	-49.4657156	1613.95	-44.4088469	1347.9	-56.758704
1576.512	-28.4131238	-27.6088137	-44.0425557	-44.2167881	1460.544	-49.4626128	1613.96	-44.3249317	1347.92	-55.954046
1576.584	-28.3789017	-27.5863405	-43.7641906	-42.9491481	1460.558	-49.4533881	1613.97	-44.2245388	1347.94	-55.7482216
1576.656	-28.4385806	-27.6013618	-43.6939171	-42.8210559	1460.572	-49.4221976	1613.98	-44.1564615	1347.96	-55.7210227
1576.728	-28.3663062	-27.5622612	-43.5858696	-42.7222567	1460.586	-49.4087179	1613.99	-44.1244865	1347.98	-55.7368615
1576.8	-28.4038028	-27.6082444	-43.8104141	-42.9730229	1460.6	-49.4066053	1614	-44.1434822	1348	-55.7554694
1576.872	-28.3818678	-27.5717251	-43.7536736	-42.9371249	1460.614	-49.4143673	1614.01	-44.2078565	1348.02	-55.7698398
1576.944	-28.3798006	-27.6038469	-44.7365913	-44.0455944	1460.628	-49.4286118	1614.02	-44.2738002	1348.04	-55.7520295
1577.016	-28.3517949	-27.5620312	-43.7160633	-42.8588807	1460.642	-49.4497701	1614.03	-44.3211761	1348.06	-55.8719818
1577.088	-28.3786	-27.5689238	-43.6435802	-42.8199102	1460.656	-49.4714789	1614.04	-44.3263972	1348.08	-56.8243798
1577.16	-28.392628	-27.6043391	-43.6731141	-42.847964	1460.67	-49.4994477	1614.05	-44.2819497	1348.1	-57.057356
1577.232	-28.3474295	-27.5654456	-43.7781803	-42.9195986	1460.684	-49.5194174	1614.06	-44.2384317	1348.12	-55.9813735
1577.304	-28.3893775	-27.6005623	-44.0522574	-43.2053501	1460.698	-49.5344663	1614.07	-44.2247994	1348.14	-55.7936897
1577.376	-28.3542587	-27.5598016	-44.5289159	-43.818243	1460.712	-49.5464269	1614.08	-44.2760012	1348.16	-55.7779488
1577.448	-28.4137039	-27.6402587	-43.7775219	-42.9261641	1460.726	-49.5626592	1614.09	-44.5313482	1348.18	-55.7667261
1577.52	-28.3421746	-27.5853043	-43.6648306	-42.7636161	1460.74	-49.5844085	1614.1	-45.4846948	1348.2	-55.7860624
1577.592	-28.3982613	-27.6163146	-43.7242342	-42.8679824	1460.754	-49.5962674	1614.11	-47.1208431	1348.22	-55.8193309
1577.664	-28.3758932	-27.5859577	-43.7307025	-42.8491677	1460.768	-49.5872428	1614.12	-46.1756489	1348.24	-55.81167
1577.736	-28.3817108	-27.5849761	-44.0696546	-43.2145101	1460.782	-49.5879294	1614.13	-44.9465602	1348.26	-55.8087436
1577.808	-28.3309379	-27.5668507	-44.4254257	-43.6612478	1460.796	-49.5918108	1614.14	-44.5007922	1348.28	-55.8135647
1577.88	-28.3494855	-27.5866112	-43.8156923	-42.9566801	1460.81	-49.6000788	1614.15	-44.2879299	1348.3	-55.8296692
1577.952	-28.3598091	-27.5911743	-43.6532113	-42.8412709	1460.824	-49.6129803	1614.16	-44.1503615	1348.32	-55.9184791
1578.024	-28.335784	-27.5482533	-43.635709	-42.8112193	1460.838	-49.6349456	1614.17	-44.0861863	1348.34	-56.4631433
1578.096	-28.3793191	-27.574183	-43.723537	-42.8785014	1460.852	-49.6428397	1614.18	-44.0845947	1348.36	-56.3920548
1578.168	-28.3274033	-27.5750377	-44.1340798	-43.2781747	1460.866	-49.6296131	1614.19	-44.1493266	1348.38	-56.5543216
1578.24	-28.3743913	-27.6420146	-44.4698879	-43.7320688	1460.88	-49.623196	1614.2	-44.2572451	1348.4	-57.7760992
1578.312	-28.34645	-27.616005	-43.8640173	-42.979768	1460.894	-49.623578	1614.21	-44.3347309	1348.42	-56.5732548
1578.384	-28.3471845	-27.6174786	-43.6974325	-42.8414737	1460.908	-49.624373	1614.22	-44.3260959	1348.44	-56.3064933
1578.456	-28.320098	-27.5780356	-43.6417115	-42.8014041	1460.922	-49.6178294	1614.23	-44.2757555	1348.46	-57.3488417
1578.528	-28.3546632	-27.5608143	-43.7000754	-42.8365879	1460.936	-49.6266877	1614.24	-44.2021783	1348.48	-57.9882868
1578.6	-28.3731923	-27.5928833	-43.9422152	-43.0476296	1460.95	-49.6336868	1614.25	-44.1518218	1348.5	-56.5354803
1578.672	-28.3353285	-27.5712172	-44.6248387	-43.8923015	1460.964	-49.6465978	1614.26	-44.1532257	1348.52	-56.1452284
1578.744	-28.3550676	-27.5934287	-43.7654317	-42.8994082	1460.978	-49.6557721	1614.27	-44.2033175	1348.54	-56.0841672
1578.816	-28.3264779	-27.5651841	-43.750261	-42.8844396	1460.992	-49.6765403	1614.28	-44.292429	1348.56	-56.0678263
1578.888	-28.386577	-27.6080974	-43.7136459	-42.8463076	1461.006	-49.6952375	1614.29	-44.3877506	1348.58	-56.0592272
1578.96	-28.3056538	-27.531262	-43.668432	-42.797353	1461.02	-49.7176148	1614.3	-44.4742799	1348.6	-56.048044
1579.032	-28.3849115	-27.5941322	-43.8117572	-42.9533092	1461.034	-49.7528156	1614.31	-44.4537766	1348.62	-56.0496979
1579.104	-28.3566671	-27.5744156	-44.3345218	-43.4994238	1461.048	-49.7951093	1614.32	-44.3229444	1348.64	-56.0608488
1579.176	-28.3839466	-27.5857319	-43.8942933	-43.0372222	1461.062	-49.8229642	1614.33	-44.1950811	1348.66	-56.07914
1579.248	-28.3319889	-27.5688495	-43.7997648	-42.9386488	1461.076	-49.8433536	1614.34	-44.0867013	1348.68	-56.1061555
1579.32	-28.3515458	-27.5923357	-43.7603983	-42.855039	1461.09	-49.8610492	1614.35	-44.0519457	1348.7	-56.1225147
1579.392	-28.3586522	-27.5927498	-43.7392831	-42.8258192	1461.104	-49.890216	1614.36	-44.0855341	1348.72	-56.1263974
1579.464	-28.3253926	-27.5523619	-43.7457696	-42.8829586	1461.118	-49.9142232	1614.37	-44.1632133	1348.74	-56.1425802
1579.536	-28.3696121	-27.5708479	-44.0961508	-43.2319309	1461.132	-49.9397057	1614.38	-44.2596005	1348.76	-56.1553984
1579.608	-28.3303653	-27.5673318	-44.0855701	-43.2731406	1461.146	-49.9699154	1614.39	-44.3350487	1348.78	-56.2096447
1579.68	-28.3676866	-27.5916661	-43.8368541	-42.9467509	1461.16	-49.9995218	1614.4	-44.3573189	1348.8	-56.4749543
1579.752	-28.3202229	-27.5331121	-43.8244069	-42.9326611	1461.174	-50.0258921	1614.41	-44.3125602	1348.82	-57.742002
1579.824	-28.3857707	-27.6108405	-43.7418328	-42.8743924	1461.188	-50.0643018	1614.42	-44.2360118	1348.84	-57.8327289
1579.896	-28.3033639	-27.5354021	-43.7163992	-42.8415523	1461.202	-50.1110674	1614.43	-44.1560932	1348.86	-56.5983893
1579.968	-28.3327467	-27.5497565	-43.8278052	-42.9650584	1461.216	-50.2001018	1614.44	-44.1264536	1348.88	-56.2876172
1580.04	-28.3930772	-27.587285	-44.5439771	-43.8376739	1461.23	-50.5029732	1614.45	-44.149542	1348.9	-56.2562856
1580.112	-28.3438658	-27.5541813	-43.8195767	-42.9449971	1461.244	-51.37059	1614.46	-44.2170679	1348.92	-56.2930265
1580.184	-28.3365114	-27.5579739	-43.7888462	-42.925304	1461.258	-51.54832	1614.47	-44.2930688	1348.94	-56.6913031
1580.256	-28.2953427	-27.5264367	-43.7510465	-42.8978769	1461.272	-50.689222	1614.48	-44.3524293	1348.96	-57.4573736
1580.328	-28.3619307	-27.589881	-43.7778034	-42.9088314	1461.286	-50.3061688	1614.49	-44.3604963	1348.98	-56.7590336
1580.4	-28.3065408	-27.5171573	-43.7320873	-42.8626991	1461.3	-50.2083408	1614.5	-44.3547298	1349	-56.326107
1580.472	-28.3474295	-27.58234	-44.0405312	-43.2105891	1461.314	-50.1816384	1614.51	-44.3553675	1349.02	-56.2551609
1580.544	-28.3156568	-27.5384707	-44.1430571	-43.4140484	1461.328	-50.1777314	1614.52	-44.2412742	1349.04	-56.2550194
1580.616	-28.3720193	-27.59047	-43.7896866	-42.8873685	1461.342	-50.1851895	1614.53	-44.1290088	1349.06	-56.266888
1580.688	-28.3338833	-27.5565706	-43.8417487	-42.9545785	1461.356	-50.1926954	1614.54	-44.0984137	1349.08	-56.2994378
1580.76	-28.3247329	-27.5749197	-43.7840607	-42.896623	1461.37	-50.2051858	1614.55	-44.1596318	1349.1	-56.3122324
1580.832	-28.3531168	-27.5820808	-43.7956657	-42.9055475	1461.384	-50.2185701	1614.56	-44.2666302	1349.12	-56.3509389
1580.904	-28.3047496	-27.5377438	-43.7723918	-42.8959019	1461.398	-50.2405625	1614.57	-44.3745276	1349.14	-56.3739503
1580.976	-28.3483733	-27.5875315	-44.0937184	-44.2151757	1461.412	-50.2598349	1614.58	-44.4335608	1349.16	-56.4040023
1581.048	-28.2952795	-27.5533232	-43.8570554	-43.0182207	1461.426	-50.2842107	1614.59	-44.4441491	1349.18	-56.4227381
1581.12	-28.3388555	-27.5946553	-43.8171281	-42.9441495	1461.44	-50.3094564	1614.6	-44.4059103	1349.2	-56.4527454
1581.192	-28.3015649	-27.569037	-43.8262653	-42.9557799	1461.454	-50.3432101	1614.61	-44.3376085	1349.22	-56.5284467
1581.264	-28.3571735	-27.5816845	-43.7912203	-42.909464	1461.468	-50.3685321	1614.62	-44.3030291	1349.24	-56.8882383
1581.336	-28.2911443	-27.5437577	-43.7432698	-42.8635629	1461.482	-50.4314417	1614.63	-44.3932125	1349.26	-57.4622835
1581.408	-28.2973585	-27.5420433	-43.8220536	-42.9624279	1461.496	-50.5288048	1614.64	-44.9371037	1349.28	-56.8385838
1581.48	-28.3031694	-27.5330155	-44.1643448	-44.1358026	1461.51	-50.4797142	1614.65	-46.3538547	1349.3	-56.5668313
1581.552	-28.3002217	-27.5526056	-43.7806945	-42.9205701	1461.524	-50.4183436	1614.66	-46.2370038	1349.32	-56.5138435
1581.624	-28.3109831	-27.5785776	-43.7854093	-42.9040181	1461.538	-50.4053662	1614.67	-44.9753766	1349.34	-56.4920785
1581.696	-28.2945657	-27.5220538	-43.8321418	-42.9565757	1461.552	-50.4024021	1614.68	-44.51751	1349.36	-56.492949
1581.768	-28.3505859	-27.6038521	-43.7933558	-42.9409631	1461.566	-50.4037182	1614.69	-44.3544968	1349.38	-56.487236
1581.84	-28.2939267	-27.5463266	-43.7231971	-42.855379	1461.58	-50.4113376	1614.7	-44.2381655	1349.4	-56.5075514
1581.912	-28.3293946	-27.5854687	-43.9589757	-43.0576687	1461.594	-50.4206317	1614.71	-44.1759342	1349.42	-56.5094599
1581.984	-28.2918186	-27.5525249	-44.7192278	-44.0182477	1461.608	-50.4362136	1614.72	-44.2033657	1349.44	-56.5233573
1582.056	-28.3171952	-27.5843815	-43.8413342	-42.9644516	1461.622	-50.4533907	1614.73	-44.2340022	1349.46	-56.5301767
1582.128	-28.2599822	-27.5257426	-43.7736435	-42.8736818	1461.636	-50.4718931	1614.74	-44.2135904	1349.48	-56.5517214
1582.2	-28.2756701	-27.5015923	-43.8187395	-42.9241747	1461.65	-50.5151304	1614.75	-44.2815172	1349.5	-56.5542409
1582.272	-28.3295726	-27.5759541	-43.8584563	-42.9808662	1461.664	-50.6336284	1614.76	-44.3759934	1349.52	-56.5642127
1582.344	-28.2850447	-27.5721538	-43.7909493	-42.9173527	1461.678	-50.6555801	1614.77	-44.4322927	1349.54	-56.5739379
1582.416	-28.3117383	-27.5621843	-43.9216088	-43.0493586	1461.692	-50.5774986	1614.78	-44.4180184	1349.56	-56.6142703
1582.488	-28.2855838	-27.531174	-44.7529297	-43.8818257	1461.706	-50.5680768	1614.79	-44.3418119	1349.58	-56.6450159
1582.56	-28.3406997	-27.6063726	-43.8496245	-42.9780624	1461.72	-50.5875167	1614.8	-44.2364243	1349.6	-56.5982462
1582.632	-28.2507572	-27.5277117	-43.7746876	-42.900812	1461.734	-50.6041461	1614.81	-44.1608479	1349.62	-56.6013295
1582.704	-28.3306956	-27.5620326	-43.8623963	-42.9826426	1461.748	-50.6572027	1614.82	-44.1281326	1349.64	-56.6064417
1582.776	-28.3134622	-27.5196922	-43.8239816	-42.9244392	1461.762	-50.7901912	1614.83	-44.1836539	1349.66	-56.6224105
1582.848	-28.305175	-27.5152386	-43.7856575	-42.9175669	1461.776	-50.8154965	1614.84	-44.2879277	1349.68	-56.6331127
1582.92	-28.2825031	-27.5346763	-43.8528048	-42.9821792	1461.79	-50.7305853	1614.85	-44.3433083	1349.7	-56.6655152
1582.992	-28.3016883	-27.5416306	-44.6945354	-43.7827799	1461.804	-50.7090585	1614.86	-44.3649665	1349.72	-56.6892622
1583.064	-28.322592	-27.5400112	-43.8826266	-42.9937143	1461.818	-50.7332362	1614.87	-44.3383584	1349.74	-56.7135221
1583.136	-28.2703435	-27.5034116	-43.7521751	-42.8911208	1461.832	-50.7586977	1614.88	-44.2586442	1349.76	-56.7221007
1583.208	-28.3420089	-27.5530753	-43.8185727	-42.9379506	1461.846	-50.7746093	1614.89	-44.1666825	1349.78	-56.7423639
1583.28	-28.2648719	-27.5113379	-43.7800454	-42.904229	1461.86	-50.7970153	1614.9	-44.1068267	1349.8	-56.7603481
1583.352	-28.3090693	-27.5389182	-43.8750112	-42.9882672	1461.874	-50.813167	1614.91	-44.109418	1349.82	-56.7713755
1583.424	-28.2643043	-27.4665344	-43.8101958	-42.9316257	1461.888	-50.8204277	1614.92	-44.2049836	1349.84	-56.8145708
1583.496	-28.319152	-27.537361	-44.6228762	-43.7542271	1461.902	-50.8184377	1614.93	-44.4315337	1349.86	-56.8843254
1583.568	-28.2611781	-27.534174	-43.8683224	-42.9677847	1461.916	-50.8132543	1614.94	-44.5543929	1349.88	-57.1080712
1583.64	-28.2735239	-27.5242109	-43.8376533	-42.9461365	1461.93	-50.8086978	1614.95	-44.4831288	1349.9	-57.9681839
1583.712	-28.319871	-27.5498339	-43.8633968	-42.9740054	1461.944	-50.8090378	1614.96	-44.406268	1349.92	-58.2194253
1583.784	-28.2765439	-27.5298373	-43.7863809	-42.901213	1461.958	-50.8158206	1614.97	-44.3097411	1349.94	-57.2288969
1583.856	-28.3281778	-27.537677	-43.8477862	-42.9691981	1461.972	-50.8242469	1614.98	-44.1954016	1349.96	-56.9500242
1583.928	-28.2770183	-27.5063579	-43.8600122	-42.9405485	1461.986	-50.8401991	1614.99	-44.1078505	1349.98	-56.9197807
1584	-28.3278646	-27.58471	-44.4311211	-43.5376605	1462	-50.8566561	1615	-44.0968748	1350	-56.9072946
1584.072	-28.2622768	-27.5178149	-43.9472772	-43.0867717	1462.014	-50.9046222	1615.01	-44.1472744	1350.02	-56.8865321
1584.144	-28.3162566	-27.5443663	-43.8734176	-42.9841483	1462.028	-50.9702617	1615.02	-44.211107	1350.04	-56.8875602
1584.216	-28.3065375	-27.5170796	-43.847486	-42.9310697	1462.042	-50.9585253	1615.03	-44.2987535	1350.06	-56.8984421
1584.288	-28.3251448	-27.5409943	-43.879679	-42.9899307	1462.056	-50.9364897	1615.04	-44.3520364	1350.08	-56.9144076
1584.36	-28.3069396	-27.5039353	-43.8518966	-42.9705479	1462.07	-50.9271169	1615.05	-44.3506223	1350.1	-56.9066959
1584.432	-28.2575818	-27.4978632	-43.8430409	-42.9459352	1462.084	-50.9425467	1615.06	-44.2951737	1350.12	-56.9221551
1584.504	-28.3270381	-27.5633456	-43.9144665	-43.0148815	1462.098	-50.9454616	1615.07	-44.2203451	1350.14	-56.9413711
1584.576	-28.2512803	-27.4756144	-44.3295101	-43.4378793	1462.112	-50.9555947	1615.08	-44.1632804	1350.16	-56.9781633
1584.648	-28.3185076	-27.5666081	-43.9182056	-43.0092481	1462.126	-50.9617702	1615.09	-44.1569341	1350.18	-57.0308825
1584.72	-28.2678873	-27.5285951	-43.8396954	-42.9400489	1462.14	-50.972098	1615.1	-44.2140555	1350.2	-57.2462078
1584.792	-28.2733552	-27.5471432	-43.8375618	-42.9579691	1462.154	-50.9746564	1615.11	-44.3054482	1350.22	-58.665511
1584.864	-28.2470529	-27.4820137	-43.8283176	-42.9224312	1462.168	-50.9822745	1615.12	-44.4178457	1350.24	-59.6325421
1584.936	-28.3241536	-27.5344748	-43.873636	-42.9666039	1462.182	-50.9930577	1615.13	-44.5691129	1350.26	-57.6607491
1585.008	-28.2579193	-27.5196298	-43.8592819	-42.9312159	1462.196	-51.0076489	1615.14	-44.69355	1350.28	-57.189718
1585.08	-28.200166	-27.4674824	-44.2075174	-43.3040655	1462.21	-51.0357727	1615.15	-44.5637925	1350.3	-57.1402518
1585.152	-28.2724368	-27.5218479	-43.9384736	-43.0446663	1462.224	-51.0672217	1615.16	-44.3800944	1350.32	-57.188739
1585.224	-28.2316837	-27.497596	-43.8001546	-42.8953632	1462.238	-51.0995354	1615.17	-44.2634147	1350.34	-57.4038035
1585.296	-28.2512382	-27.5281198	-43.8664314	-42.9624379	1462.252	-51.1285738	1615.18	-44.3568025	1350.36	-58.5728522
1585.368	-28.2108992	-27.4847274	-43.8352541	-42.9580324	1462.266	-51.1498831	1615.19	-45.1036085	1350.38	-62.260162
1585.44	-28.2784904	-27.538185	-43.8781781	-42.9782881	1462.28	-51.1566795	1615.2	-46.1690246	1350.4	-59.9509169
1585.512	-28.2531981	-27.4920387	-43.825859	-42.9278627	1462.294	-51.1582155	1615.21	-45.3057772	1350.42	-57.7064656
1585.584	-28.3063634	-27.5493602	-43.9527758	-43.0519028	1462.308	-51.1624203	1615.22	-44.6402621	1350.44	-57.3224602
1585.656	-28.2661828	-27.5487373	-44.232286	-43.3127414	1462.322	-51.1696684	1615.23	-44.4783828	1350.46	-57.299373
1585.728	-28.2873285	-27.5496584	-43.8789043	-42.9606461	1462.336	-51.1880338	1615.24	-44.4009467	1350.48	-57.3622322
1585.8	-28.2807098	-27.5175313	-43.9191327	-43.0038145	1462.35	-51.2054166	1615.25	-44.3179447	1350.5	-57.5041804
1585.872	-28.2490423	-27.4721946	-43.877684	-42.9789802	1462.364	-51.2202149	1615.26	-44.2365056	1350.52	-57.380005
1585.944	-28.2922251	-27.5563119	-43.9120575	-42.9992334	1462.378	-51.2423767	1615.27	-44.1955198	1350.54	-57.229802
1586.016	-28.2149823	-27.4652201	-43.8423854	-42.9236493	1462.392	-51.2640623	1615.28	-44.1894356	1350.56	-57.2200179
1586.088	-28.2648379	-27.5240456	-43.9117739	-43.0048299	1462.406	-51.2863694	1615.29	-44.2354492	1350.58	-57.2541146
1586.16	-28.2487068	-27.5181272	-44.0316222	-43.1312504	1462.42	-51.3184423	1615.3	-44.3224548	1350.6	-57.3082606
1586.232	-28.2834813	-27.5337049	-43.9833405	-43.073466	1462.434	-51.3550854	1615.31	-44.40756	1350.62	-57.4835626
1586.304	-28.2521082	-27.4986977	-43.868755	-42.9980161	1462.448	-51.3886736	1615.32	-44.4473589	1350.64	-58.3987552
1586.376	-28.2692522	-27.5151259	-43.9130317	-43.017822	1462.462	-51.4442422	1615.33	-44.4213874	1350.66	-59.4564488
1586.448	-28.2963773	-27.5392299	-43.9017038	-43.0052187	1462.476	-51.4984718	1615.34	-44.3520783	1350.68	-58.028163
1586.52	-28.2571157	-27.5000798	-43.8557163	-42.9601021	1462.49	-51.5115782	1615.35	-44.2920023	1350.7	-57.4444375
1586.592	-28.2854128	-27.5404881	-43.9214851	-42.9928946	1462.504	-51.5306096	1615.36	-44.3611398	1350.72	-57.3450018
1586.664	-28.2527653	-27.5030786	-43.884778	-42.9563689	1462.518	-51.5691835	1615.37	-44.3794728	1350.74	-57.3203888
1586.736	-28.2819991	-27.5201665	-44.1115797	-43.1841162	1462.532	-51.5960159	1615.38	-44.2370095	1350.76	-57.3206194
1586.808	-28.2301319	-27.4623195	-43.9293455	-42.9972123	1462.546	-51.6150483	1615.39	-44.2334121	1350.78	-57.3749851
1586.88	-28.3063813	-27.5309779	-43.9558337	-43.0244458	1462.56	-51.6312119	1615.4	-44.3067327	1350.8	-57.5272861
1586.952	-28.2400552	-27.4870069	-43.9028411	-42.9555461	1462.574	-51.6842172	1615.41	-44.3775196	1350.82	-57.9019452
1587.024	-28.2400095	-27.5026963	-43.9154713	-42.9979121	1462.588	-51.7351968	1615.42	-44.4028779	1350.84	-57.7846513
1587.096	-28.2580672	-27.5167896	-43.958837	-43.0540482	1462.602	-51.6914354	1615.43	-44.3742078	1350.86	-57.4422316
1587.168	-28.2546771	-27.5119067	-43.925079	-43.0211948	1462.616	-51.6751473	1615.44	-44.3100091	1350.88	-57.384326
1587.24	-28.2893689	-27.5277018	-43.9389317	-43.0032239	1462.63	-51.7019113	1615.45	-44.2253476	1350.9	-57.3613181
1587.312	-28.2258681	-27.4587818	-44.073063	-43.1105751	1462.644	-51.7322677	1615.46	-44.1796545	1350.92	-57.3615403
1587.384	-28.2868701	-27.5228735	-43.9868079	-43.0493672	1462.658	-51.726288	1615.47	-44.1923218	1350.94	-57.3923545
1587.456	-28.2231516	-27.4691614	-43.8854727	-42.9700433	1462.672	-51.7227071	1615.48	-44.2447685	1350.96	-57.6306281
1587.528	-28.2674424	-27.498633	-43.955565	-43.0187708	1462.686	-51.7305152	1615.49	-44.3562002	1350.98	-57.8516086
1587.6	-28.2460229	-27.469956	-43.9356052	-42.9929329	1462.7	-51.7314737	1615.5	-44.4387508	1351	-57.5363277
1587.672	-28.272081	-27.5158931	-43.9396419	-42.9991982	1462.714	-51.7286778	1615.51	-44.3962031	1351.02	-57.4448647
1587.744	-28.2619159	-27.4924623	-43.9427965	-43.0314857	1462.728	-51.7327156	1615.52	-44.3139414	1351.04	-57.4473718
1587.816	-28.2471759	-27.4769387	-43.9774436	-43.0326731	1462.742	-51.7326306	1615.53	-44.2334282	1351.06	-57.4541064
1587.888	-28.2858076	-27.5027837	-44.0967646	-43.1167379	1462.756	-51.7359028	1615.54	-44.1684148	1351.08	-57.4831513
1587.96	-28.2384638	-27.46619	-43.9187864	-42.966722	1462.77	-51.7497889	1615.55	-44.1555516	1351.1	-57.5428544
1588.032	-28.2784835	-27.5171151	-43.9849979	-43.0480783	1462.784	-51.7696945	1615.56	-44.253477	1351.12	-57.5212685
1588.104	-28.2530033	-27.4695716	-43.9801403	-42.9949188	1462.798	-51.7816137	1615.57	-44.5167486	1351.14	-57.4906179
1588.176	-28.3109394	-27.5193206	-44.0072314	-43.0523219	1462.812	-51.8024635	1615.58	-44.5787488	1351.16	-57.5032442
1588.248	-28.210054	-27.4612722	-43.9342321	-42.9769928	1462.826	-51.8232346	1615.59	-44.4820907	1351.18	-57.5284466
1588.32	-28.2444176	-27.5109166	-43.943589	-43.0332951	1462.84	-51.8575961	1615.6	-44.4629702	1351.2	-57.5804074
1588.392	-28.279787	-27.5043155	-43.9554973	-43.0312004	1462.854	-51.8871262	1615.61	-44.4290285	1351.22	-57.6034148
1588.464	-28.2610538	-27.4648779	-44.0430104	-43.1085406	1462.868	-51.9327202	1615.62	-44.3543232	1351.24	-57.6816458
1588.536	-28.2691985	-27.4611351	-43.9820363	-43.0418296	1462.882	-51.997746	1615.63	-44.271984	1351.26	-57.7066289
1588.608	-28.2431354	-27.4673794	-43.923206	-42.990122	1462.896	-52.1330197	1615.64	-44.199549	1351.28	-57.618169
1588.68	-28.2701482	-27.5122027	-43.9620053	-43.0216346	1462.91	-52.315283	1615.65	-44.1837519	1351.3	-57.6129653
1588.752	-28.1997757	-27.430335	-43.9207094	-43.0055633	1462.924	-52.2694799	1615.66	-44.2178936	1351.32	-57.6285377
1588.824	-28.2758761	-27.51367	-44.0036245	-43.0756706	1462.938	-52.1275904	1615.67	-44.2698829	1351.34	-57.6688893
1588.896	-28.2279997	-27.4655003	-43.894859	-42.9786496	1462.952	-52.080614	1615.68	-44.3183984	1351.36	-57.7203161
1588.968	-28.2133049	-27.4794783	-43.9451485	-42.9982859	1462.966	-52.0717517	1615.69	-44.3275451	1351.38	-57.9282864
1589.04	-28.2145398	-27.4425333	-44.0119541	-43.0782644	1462.98	-52.0740205	1615.7	-44.2929488	1351.4	-59.0043338
1589.112	-28.2278119	-27.4652335	-43.9904603	-43.0727875	1462.994	-52.0766909	1615.71	-44.2222016	1351.42	-58.9589867
1589.184	-28.223209	-27.4593894	-43.956611	-43.0580061	1463.008	-52.1089233	1615.72	-44.1869318	1351.44	-58.3947983
1589.256	-28.188723	-27.4287966	-43.9223787	-43.0148718	1463.022	-52.2082084	1615.73	-44.214232	1351.46	-59.8133304
1589.328	-28.264167	-27.5100032	-43.9841823	-43.0506377	1463.036	-52.3726606	1615.74	-44.4212858	1351.48	-59.7031205
1589.4	-28.2214054	-27.4730345	-43.9384473	-42.9887964	1463.05	-52.3658051	1615.75	-45.1662093	1351.5	-58.2051169
1589.472	-28.2571816	-27.4740827	-43.9961749	-43.0628061	1463.064	-52.2430677	1615.76	-45.9555343	1351.52	-57.8811102
1589.544	-28.1838903	-27.4022019	-43.9149567	-43.0328673	1463.078	-52.2198849	1615.77	-45.171762	1351.54	-57.8170517
1589.616	-28.2583072	-27.475885	-43.9909855	-43.0577556	1463.092	-52.237957	1615.78	-44.7041926	1351.56	-57.8157172
1589.688	-28.2207423	-27.4599183	-43.9448802	-43.0301619	1463.106	-52.2658134	1615.79	-44.7201642	1351.58	-57.8245947
1589.76	-28.2103115	-27.4433732	-43.9560329	-43.0198652	1463.12	-52.2963627	1615.8	-44.6835783	1351.6	-57.8242407
1589.832	-28.2521978	-27.5000319	-43.9957791	-43.0731486	1463.134	-52.3390991	1615.81	-44.3931202	1351.62	-57.8427308
1589.904	-28.2060022	-27.4629391	-43.9269618	-42.9931553	1463.148	-52.3970266	1615.82	-44.2623884	1351.64	-57.8424793
1589.976	-28.2171462	-27.469809	-43.9689957	-43.015901	1463.162	-52.4680661	1615.83	-44.2562966	1351.66	-57.8512334
1590.048	-28.1823508	-27.4324335	-43.9565206	-42.9905142	1463.176	-52.6107169	1615.84	-44.2527195	1351.68	-57.8835882
1590.12	-28.2695271	-27.5397324	-44.0184727	-43.1033416	1463.19	-52.9076958	1615.85	-44.2867172	1351.7	-57.9943612
1590.192	-28.1844349	-27.4624683	-43.901536	-42.9841103	1463.204	-53.6855767	1615.86	-44.3311261	1351.72	-58.2831999
1590.264	-28.1976559	-27.470126	-43.977029	-43.0357547	1463.218	-55.8086835	1615.87	-44.3548923	1351.74	-59.4941635
1590.336	-28.2037103	-27.4676293	-43.9549266	-43.028877	1463.232	-56.372267	1615.88	-44.3311904	1351.76	-62.6508373
1590.408	-28.1897914	-27.4533159	-43.9403548	-43.032424	1463.246	-54.0510699	1615.89	-44.2797042	1351.78	-60.9633324
1590.48	-28.1964437	-27.4735178	-43.9701976	-43.0464874	1463.26	-53.0984675	1615.9	-44.2208875	1351.8	-58.8106759
1590.552	-28.2071292	-27.4430316	-43.9604574	-43.0252101	1463.274	-52.8076364	1615.91	-44.1895637	1351.82	-58.2750745
1590.624	-28.2704666	-27.5149351	-43.9877426	-43.0782646	1463.288	-52.6973425	1615.92	-44.1911419	1351.84	-58.1075381
1590.696	-28.1931976	-27.4124199	-43.9201937	-43.015603	1463.302	-52.649756	1615.93	-44.2317091	1351.86	-58.0717813
1590.768	-28.2298623	-27.4647663	-44.0408164	-43.1023011	1463.316	-52.6290663	1615.94	-44.3093129	1351.88	-58.0233209
1590.84	-28.2040411	-27.446593	-43.9875388	-43.0350775	1463.33	-52.6128349	1615.95	-44.3841431	1351.9	-58.0209071
1590.912	-28.2207335	-27.4938675	-43.9419563	-43.0058142	1463.344	-52.6012291	1615.96	-44.4157444	1351.92	-58.0313161
1590.984	-28.2084135	-27.4649651	-43.9687326	-43.0418807	1463.358	-52.5820484	1615.97	-44.4046454	1351.94	-58.0645264
1591.056	-28.2126979	-27.4527712	-44.0032124	-43.0668634	1463.372	-52.5594825	1615.98	-44.3722517	1351.96	-58.2563536
1591.128	-28.2637901	-27.4958101	-44.0377218	-43.0800845	1463.386	-52.5489789	1615.99	-44.366016	1351.98	-58.9517046
1591.2	-28.1848556	-27.4376297	-43.9292384	-43.0030461	1463.4	-52.5824892	1616	-44.467034	1352	-58.8819401
1591.272	-28.2148004	-27.443717	-43.9937353	-43.0295337	1463.414	-52.6244772	1616.01	-44.522811	1352.02	-58.3117761
1591.344	-28.1699502	-27.420612	-43.975334	-42.9872225	1463.428	-52.6422097	1616.02	-44.3295844	1352.04	-58.1284298
1591.416	-28.2372206	-27.473349	-44.0290294	-43.0613825	1463.442	-52.7924782	1616.03	-44.2361148	1352.06	-58.1019403
1591.488	-28.1880285	-27.385477	-43.9966104	-43.0294155	1463.456	-52.7582807	1616.04	-44.2631652	1352.08	-58.0923749
1591.56	-28.239542	-27.4721047	-44.0384292	-43.0723934	1463.47	-52.6712193	1616.05	-44.3197753	1352.1	-58.0856987
1591.632	-28.2036913	-27.471731	-44.0019534	-43.033163	1463.484	-52.6985365	1616.06	-44.3464949	1352.12	-58.0817101
1591.704	-28.1739765	-27.4266694	-44.0258257	-43.0740168	1463.498	-52.7674277	1616.07	-44.3450464	1352.14	-58.0735652
1591.776	-28.2215466	-27.4670609	-44.0743477	-43.1293967	1463.512	-52.8476398	1616.08	-44.3045963	1352.16	-58.0850913
1591.848	-28.1662391	-27.4271107	-43.9908029	-43.0051655	1463.526	-52.9380061	1616.09	-44.259888	1352.18	-58.0962226
1591.92	-28.2112984	-27.4477747	-44.0167919	-43.0168856	1463.54	-53.0366561	1616.1	-44.2384133	1352.2	-58.1149052
1591.992	-28.1777784	-27.3981573	-44.0026213	-43.037784	1463.554	-53.1381592	1616.11	-44.2575938	1352.22	-58.1378861
1592.064	-28.2552193	-27.4708281	-44.0746577	-43.110051	1463.568	-53.2557198	1616.12	-44.294396	1352.24	-58.1234256
1592.136	-28.1947068	-27.4423134	-44.0149815	-43.0249812	1463.582	-53.4057769	1616.13	-44.3386248	1352.26	-58.1232186
1592.208	-28.1863188	-27.4391345	-44.0040588	-43.0572769	1463.596	-53.5857666	1616.14	-44.3930864	1352.28	-58.1330735
1592.28	-28.2206617	-27.429796	-43.9882401	-43.0337254	1463.61	-53.8136433	1616.15	-44.4071334	1352.3	-58.1275568
1592.352	-28.2495733	-27.470064	-44.0235544	-43.0594578	1463.624	-54.0651288	1616.16	-44.3697673	1352.32	-58.1532823
1592.424	-28.2271812	-27.4712005	-44.041391	-43.1189464	1463.638	-54.344082	1616.17	-44.3072968	1352.34	-58.1968861
1592.496	-28.1766768	-27.4294655	-44.0137439	-43.0888132	1463.652	-54.6735751	1616.18	-44.263071	1352.36	-58.2516313
1592.568	-28.2500791	-27.4964305	-44.0471235	-43.0855772	1463.666	-55.0662401	1616.19	-44.1952189	1352.38	-58.3189217
1592.64	-28.18213	-27.4116396	-43.9621201	-42.9865909	1463.68	-55.5096811	1616.2	-44.1416732	1352.4	-58.5756008
1592.712	-28.2336493	-27.4191938	-44.0340093	-43.0656577	1463.694	-55.9870634	1616.21	-44.16215	1352.42	-59.7235314
1592.784	-28.2033675	-27.3968736	-44.0082945	-43.0378398	1463.708	-56.4798056	1616.22	-44.2445186	1352.44	-63.5021151
1592.856	-28.2391875	-27.411639	-44.0013418	-43.0165019	1463.722	-57.0225517	1616.23	-44.3760902	1352.46	-62.0522757
1592.928	-28.1734733	-27.3646089	-43.9956663	-42.9994034	1463.736	-57.6060811	1616.24	-44.6174167	1352.48	-59.9944837
1593	-28.1690782	-27.4064623	-44.0152765	-43.0441092	1463.75	-58.2225229	1616.25	-44.7597342	1352.5	-61.1294727
1593.072	-28.2071579	-27.4651446	-44.0099432	-43.0753963	1463.764	-58.9787766	1616.26	-44.4965152	1352.52	-59.5094138
1593.144	-28.1551166	-27.4055405	-43.962281	-43.0045411	1463.778	-59.9053205	1616.27	-44.3414067	1352.54	-58.6198241
1593.216	-28.2147954	-27.4519332	-44.0292604	-43.0858429	1463.792	-60.9824845	1616.28	-44.2862256	1352.56	-58.5083863
1593.288	-28.1582672	-27.4176228	-44.0098191	-43.0781358	1463.806	-62.1623081	1616.29	-44.2679849	1352.58	-58.4461633
1593.36	-28.2262949	-27.4860557	-44.0576878	-43.0893186	1463.82	-63.4714566	1616.3	-44.3128553	1352.6	-58.4396842
1593.432	-28.1575404	-27.4213912	-44.0259351	-43.0329325	1463.834	-64.8207941	1616.31	-44.4667021	1352.62	-58.4472074
1593.504	-28.1814356	-27.4690647	-44.0406259	-43.0917522	1463.848	-66.0192711	1616.32	-45.0194145	1352.64	-58.4856371
1593.576	-28.1946914	-27.4458722	-43.9814693	-43.0484932	1463.862	-67.2460477	1616.33	-45.6612786	1352.66	-58.4553875
1593.648	-28.1665782	-27.4119495	-43.9742395	-43.0379439	1463.876	-68.6516882	1616.34	-44.9602128	1352.68	-58.4792324
1593.72	-28.2025845	-27.427027	-44.0547348	-43.0878634	1463.89	-69.7650351	1616.35	-44.4353616	1352.7	-58.5373712
1593.792	-28.18463	-27.4382342	-44.029825	-43.0661332	1463.904	-71.1005228	1616.36	-44.2586552	1352.72	-58.528208
1593.864	-28.254888	-27.4966146	-44.0674346	-43.0871337	1463.918	-72.1827966	1616.37	-44.1722241	1352.74	-58.5127258
1593.936	-28.1544904	-27.4028802	-43.9951623	-43.0164208	1463.932	-73.4982052	1616.38	-44.1424998	1352.76	-58.4968102
1594.008	-28.2180971	-27.4375954	-44.057971	-43.1004413	1463.946	-74.4106626	1616.39	-44.1779074	1352.78	-58.5008223
1594.08	-28.206656	-27.4139728	-44.0033062	-43.07478	1463.96	-75.4557319	1616.4	-44.2631142	1352.8	-58.493337
1594.152	-28.1899912	-27.4432157	-44.0404252	-43.0988431	1463.974	-76.3684944	1616.41	-44.3652596	1352.82	-58.5025456
1594.224	-28.1892236	-27.4537869	-44.04256	-43.0990849	1463.988	-77.9800631	1616.42	-44.4418883	1352.84	-58.4976294
1594.296	-28.1852743	-27.4191204	-44.0317494	-43.0593093	1464.002	-79.2745973	1616.43	-44.521716	1352.86	-58.4903335
1594.368	-28.2010475	-27.437052	-44.0436376	-43.0665272	1464.016	-79.7387412	1616.44	-44.7217783	1352.88	-58.5060742
1594.44	-28.1629836	-27.3785095	-44.0319184	-43.0578924	1464.03	-78.1647069	1616.45	-44.6674357	1352.9	-58.5075471
1594.512	-28.2539972	-27.4591765	-44.1052213	-43.1242592	1464.044	-82.6057746	1616.46	-44.3608982	1352.92	-58.5583624
1594.584	-28.1824758	-27.4369723	-44.0198784	-43.0453492	1464.058	-86.7497351	1616.47	-44.2280448	1352.94	-58.6244972
1594.656	-28.1951786	-27.4319077	-44.0361532	-43.0898633	1464.072	-79.1065012	1616.48	-44.2222353	1352.96	-58.5945316
1594.728	-28.1645839	-27.4014567	-44.046814	-43.0858706	1464.086	-80.1063422	1616.49	-44.2848833	1352.98	-58.6153668
1594.8	-28.2125823	-27.4485565	-44.0496617	-43.0766102	1464.1	-81.4498252	1616.5	-44.3310883	1353	-58.6720232
1594.872	-28.1814144	-27.4276065	-44.024626	-43.0544108	1464.114	-81.2594747	1616.51	-44.3550417	1353.02	-58.9086351
1594.944	-28.1496303	-27.3875509	-44.0234888	-43.032562	1464.128	-83.0912467	1616.52	-44.3525896	1353.04	-59.3162055
1595.016	-28.1949494	-27.4365287	-44.0879746	-43.0566577	1464.142	-81.3980588	1616.53	-44.331792	1353.06	-59.052064
1595.088	-28.153541	-27.4038695	-44.010275	-43.0182522	1464.156	-81.1496977	1616.54	-44.2447848	1353.08	-59.0694027
1595.16	-28.2075743	-27.4505169	-44.0870227	-43.1009877	1464.17	-82.370507	1616.55	-44.1746512	1353.1	-59.6232534
1595.232	-28.1826955	-27.3880603	-44.0826587	-43.0803643	1464.184	-83.1528824	1616.56	-44.1583054	1353.12	-61.7172873
1595.304	-28.2278103	-27.4405001	-44.072185	-43.0914359	1464.198	-83.6001395	1616.57	-44.1957702	1353.14	-65.9892128
1595.376	-28.193476	-27.4057578	-44.0375281	-43.0518437	1464.212	-83.8204986	1616.58	-44.2839908	1353.16	-62.5262979
1595.448	-28.2086965	-27.3764872	-44.0754019	-43.1013096	1464.226	-80.4695674	1616.59	-44.3761249	1353.18	-59.9141504
1595.52	-28.2322962	-27.439483	-44.1244736	-43.1412929	1464.24	-82.1511247	1616.6	-44.4543446	1353.2	-59.1745143
1595.592	-28.191763	-27.4260844	-44.080255	-43.0861958	1464.254	-82.0826696	1616.61	-44.4724669	1353.22	-58.8938342
1595.664	-28.2264637	-27.4411756	-44.0923272	-43.1156163	1464.268	-80.6304593	1616.62	-44.4241979	1353.24	-58.8339605
1595.736	-28.1846967	-27.3878299	-44.0758581	-43.099274	1464.282	-87.9715188	1616.63	-44.3465453	1353.26	-58.7896126
1595.808	-28.2538763	-27.4544195	-44.1273363	-43.109714	1464.296	-81.2749306	1616.64	-44.2678921	1353.28	-58.7750916
1595.88	-28.1713321	-27.3984675	-44.0548323	-43.0706081	1464.31	-82.3636421	1616.65	-44.2116557	1353.3	-58.7911201
1595.952	-28.2063195	-27.4213448	-44.1035039	-43.1110633	1464.324	-86.3084473	1616.66	-44.1933463	1353.32	-58.8256444
1596.024	-28.2107042	-27.4093475	-44.110383	-43.0756052	1464.338	-84.0734072	1616.67	-44.220578	1353.34	-58.8956718
1596.096	-28.1863819	-27.4030884	-44.0650406	-43.0600986	1464.352	-90.031023	1616.68	-44.308679	1353.36	-59.1129142
1596.168	-28.1949125	-27.4120103	-44.0993463	-43.1010663	1464.366	-82.0294972	1616.69	-44.5418963	1353.38	-58.9495565
1596.24	-28.158772	-27.392496	-44.0882248	-43.0847971	1464.38	-80.1996831	1616.7	-44.747489	1353.4	-58.8866809
1596.312	-28.2248933	-27.4553427	-44.1123559	-43.1144165	1464.394	-84.4747928	1616.71	-44.5403005	1353.42	-58.85044
1596.384	-28.1387116	-27.3839216	-44.0545671	-43.0537887	1464.408	-82.0000816	1616.72	-44.3191502	1353.44	-58.8207386
1596.456	-28.1750859	-27.4099756	-44.1544304	-43.1730685	1464.422	-83.3414649	1616.73	-44.2183852	1353.46	-58.8456808
1596.528	-28.1889669	-27.3883742	-44.0961289	-43.088386	1464.436	-83.9305335	1616.74	-44.1671435	1353.48	-58.8628647
1596.6	-28.2130288	-27.4235139	-44.1056038	-43.0995204	1464.45	-81.7244111	1616.75	-44.1564999	1353.5	-58.8727149
1596.672	-28.1536084	-27.3790652	-44.074056	-43.1115171	1464.464	-82.7819199	1616.76	-44.1936215	1353.52	-58.8792809
1596.744	-28.1786826	-27.3989753	-44.118462	-43.123584	1464.478	-86.2856465	1616.77	-44.2715425	1353.54	-58.8934895
1596.816	-28.2563028	-27.4571287	-44.1500364	-43.1396814	1464.492	-210	1616.78	-44.3679585	1353.56	-58.9198321
1596.888	-28.1546577	-27.3982166	-44.0755255	-43.0947925	1464.506	-84.0846881	1616.79	-44.4134967	1353.58	-58.9293624
1596.96	-28.1954144	-27.4578916	-44.1397043	-43.1532033	1464.52	-86.1854495	1616.8	-44.4108441	1353.6	-59.0000608
1597.032	-28.1684456	-27.4060825	-44.1110875	-43.1065393	1464.534	-88.364081	1616.81	-44.3695104	1353.62	-59.1171932
1597.104	-28.2032322	-27.4473723	-44.1002289	-43.1241916	1464.548	-86.4518838	1616.82	-44.3002383	1353.64	-59.4251853
1597.176	-28.1588514	-27.3908836	-44.1608444	-43.1749709	1464.562	-84.9525677	1616.83	-44.2242972	1353.66	-60.8515598
1597.248	-28.2010314	-27.4129229	-44.1820983	-43.1999876	1464.576	-210	1616.84	-44.1682189	1353.68	-63.6957845
1597.32	-28.1696892	-27.3963174	-44.1193012	-43.1266645	1464.59	-82.7237052	1616.85	-44.1624684	1353.7	-61.5841051
1597.392	-28.1485723	-27.3817031	-44.0887802	-43.1054348	1464.604	-82.3133539	1616.86	-44.2061623	1353.72	-59.7247615
1597.464	-28.2169926	-27.4313287	-44.1856927	-43.1890951	1464.618	-84.3854713	1616.87	-44.3006902	1353.74	-59.2789851
1597.536	-28.1641818	-27.4105019	-44.2414827	-43.2590206	1464.632	-87.3743711	1616.88	-44.4389553	1353.76	-59.1574299
1597.608	-28.208504	-27.4744807	-44.1246541	-43.1332984	1464.646	-88.0379445	1616.89	-44.7950919	1353.78	-59.1101769
1597.68	-28.1395135	-27.4072569	-44.0818596	-43.0885365	1464.66	-83.9623929	1616.9	-45.4572876	1353.8	-59.0909012
1597.752	-28.2161601	-27.4418485	-44.2961881	-43.2764428	1464.674	-82.5597375	1616.91	-45.5499151	1353.82	-59.0466222
1597.824	-28.1840324	-27.419832	-44.1718518	-43.1470579	1464.688	-210	1616.92	-44.7535362	1353.84	-59.0373554
1597.896	-28.1388933	-27.3861147	-44.2916706	-43.2757422	1464.702	-81.988075	1616.93	-44.3389879	1353.86	-59.0424613
1597.968	-28.1557186	-27.37923	-44.1613083	-43.1650078	1464.716	-82.9492158	1616.94	-44.2738617	1353.88	-59.0707764
1598.04	-28.1994057	-27.401792	-44.1113821	-43.1259362	1464.73	-85.3444511	1616.95	-44.3108581	1353.9	-59.1027509
1598.112	-28.1871367	-27.4219114	-44.3941302	-43.391066	1464.744	-80.9811263	1616.96	-44.3535386	1353.92	-59.0951224
1598.184	-28.1037055	-27.33662	-44.1392802	-43.1320989	1464.758	-83.3720411	1616.97	-44.3830144	1353.94	-59.1222784
1598.256	-28.1919875	-27.4275696	-44.1584467	-43.1670926	1464.772	-87.9749194	1616.98	-44.3843552	1353.96	-59.1078722
1598.328	-28.1483537	-27.3932455	-44.331353	-43.3466264	1464.786	-210	1616.99	-44.3472774	1353.98	-59.1548288
1598.4	-28.1976963	-27.4232754	-44.2355305	-43.2513757	1464.8	-84.4246918	1617	-44.2835877	1354	-59.1628453
1598.472	-28.2018265	-27.4045898	-44.1784145	-43.1872413	1464.814	-92.9310955	1617.01	-44.2208175	1354.02	-59.1811127
1598.544	-28.2320125	-27.4141054	-44.4338676	-43.4582366	1464.828	-83.061746	1617.02	-44.1530642	1354.04	-59.2284742
1598.616	-28.1997739	-27.4299935	-44.226786	-43.2292983	1464.842	-83.3165349	1617.03	-44.1153623	1354.06	-59.3401347
1598.688	-28.1537598	-27.3714206	-44.1766539	-43.155992	1464.856	-88.5691412	1617.04	-44.139961	1354.08	-59.6437782
1598.76	-28.2214718	-27.4312497	-44.4191271	-43.4313178	1464.87	-81.8009816	1617.05	-44.2064132	1354.1	-60.346619
1598.832	-28.1422158	-27.3764614	-44.420861	-43.4319713	1464.884	-81.1246604	1617.06	-44.2759952	1354.12	-59.9220814
1598.904	-28.1872261	-27.4368771	-44.155065	-43.1596365	1464.898	-85.9500931	1617.07	-44.3260354	1354.14	-59.4193156
1598.976	-28.1733633	-27.4064617	-44.1944922	-43.184802	1464.912	-85.2478142	1617.08	-44.3437366	1354.16	-59.522727
1599.048	-28.2153038	-27.4431571	-44.8292688	-43.7893866	1464.926	-83.6527031	1617.09	-44.3200316	1354.18	-59.8329776
1599.12	-28.1886177	-27.4058369	-44.1917678	-43.146702	1464.94	-84.3673761	1617.1	-44.2922351	1354.2	-59.6754263
1599.192	-28.1600685	-27.3482035	-44.1679979	-43.1311774	1464.954	-90.4920826	1617.11	-44.2754236	1354.22	-59.6983001
1599.264	-28.2146429	-27.4291641	-44.74708	-43.7269275	1464.968	-210	1617.12	-44.2884987	1354.24	-59.6718672
1599.336	-28.1415285	-27.3854999	-44.3428688	-43.3310363	1464.982	-87.445355	1617.13	-44.3206746	1354.26	-59.6088123
1599.408	-28.1975057	-27.406772	-44.1852156	-43.1621913	1464.996	-83.5130217	1617.14	-44.4102508	1354.28	-60.0761722
1599.48	-28.1749409	-27.3527641	-44.199358	-43.1881054	1465.01	-83.0506023	1617.15	-44.6806697	1354.3	-62.3838626
1599.552	-28.2062009	-27.4300451	-44.8409584	-44.0484567	1465.024	-83.9013149	1617.16	-44.7821487	1354.32	-63.8774512
1599.624	-28.1248163	-27.3707515	-44.1498356	-43.1474583	1465.038	-84.3898995	1617.17	-44.4915401	1354.34	-60.7401626
1599.696	-28.1568099	-27.366286	-44.179442	-43.1364818	1465.052	-85.4311052	1617.18	-44.296848	1354.36	-59.7951474
1599.768	-28.2047922	-27.4019502	-44.4297734	-43.4296335	1465.066	-83.4979948	1617.19	-44.1999081	1354.38	-59.5649554
1599.84	-28.1620069	-27.3732627	-44.7096252	-43.9395441	1465.08	-83.717819	1617.2	-44.1500253	1354.4	-59.4757992
1599.912	-28.1885112	-27.3864328	-44.1950857	-43.1922144	1465.094	-87.7237092	1617.21	-44.1392919	1354.42	-59.4235783
1599.984	-28.1452794	-27.3595608	-44.18295	-43.1505431	1465.108	-86.8752792	1617.22	-44.1684317	1354.44	-59.4300102
1600.056	-28.1983981	-27.4263129	-44.5178174	-44.0872361	1465.122	-210	1617.23	-44.2284971	1354.46	-59.4521847
1600.128	-28.1433888	-27.3513223	-44.3177757	-43.3630195	1465.136	-87.7060672	1617.24	-44.2981963	1354.48	-59.5522832
1600.2	-28.1853026	-27.396196	-44.2138451	-43.2179791	1465.15	-85.1351137	1617.25	-44.3707	1354.5	-59.976678
1600.272	-28.1731606	-27.4037279	-44.1534867	-43.1701252	1465.164	-82.2478698	1617.26	-44.4082113	1354.52	-60.3477566
1600.344	-28.1637746	-27.390704	-44.5161865	-43.5374425	1465.178	-86.4385494	1617.27	-44.3639215	1354.54	-59.8772031
1600.416	-28.1590957	-27.382726	-44.3192872	-43.3502694	1465.192	-83.9424094	1617.28	-44.3094448	1354.56	-59.6808782
1600.488	-28.121028	-27.3346687	-44.162898	-43.1568446	1465.206	-81.8692299	1617.29	-44.2812621	1354.58	-59.6726611
1600.56	-28.1946133	-27.4034181	-44.2021392	-43.1842282	1465.22	-85.8011173	1617.3	-44.2675816	1354.6	-59.7265983
1600.632	-28.1064203	-27.3224219	-44.479986	-43.4389466	1465.234	-85.3754527	1617.31	-44.2729339	1354.62	-59.956092
1600.704	-28.1547065	-27.3854999	-44.3643493	-43.3506187	1465.248	-88.0797547	1617.32	-44.3156223	1354.64	-60.906896
1600.776	-28.1565654	-27.3836706	-44.1783373	-43.163034	1465.262	-89.33326	1617.33	-44.4111406	1354.66	-62.766762
1600.848	-28.1694657	-27.4021468	-44.1688253	-43.1794876	1465.276	-82.427241	1617.34	-44.6695981	1354.68	-66.2499063
1600.92	-28.1309198	-27.3388119	-44.4524432	-43.4793146	1465.29	-85.0880043	1617.35	-44.8265702	1354.7	-66.7192071
1600.992	-28.1268886	-27.3553248	-44.3262125	-43.3476914	1465.304	-86.9947614	1617.36	-44.5856676	1354.72	-65.6184969
1601.064	-28.1662112	-27.4097633	-44.198413	-43.189437	1465.318	-82.7330415	1617.37	-44.4009646	1354.74	-62.6632298
1601.136	-28.0945907	-27.3622236	-44.1413376	-43.1695791	1465.332	-82.8527572	1617.38	-44.3147075	1354.76	-60.6425053
1601.208	-28.1582517	-27.4080601	-44.4689358	-43.4567779	1465.346	-83.7647412	1617.39	-44.28114	1354.78	-60.5270349
1601.28	-28.1361489	-27.3868272	-44.6472909	-43.7489569	1465.36	-87.6123023	1617.4	-44.2725464	1354.8	-61.4182416
1601.352	-28.1398005	-27.3726618	-44.1599882	-43.1524783	1465.374	-210	1617.41	-44.2972014	1354.82	-60.6123889
1601.424	-28.1312708	-27.3576174	-44.1641192	-43.1474054	1465.388	-89.4176175	1617.42	-44.3350317	1354.84	-59.9168619
1601.496	-28.1555522	-27.3736226	-44.3603833	-43.3456031	1465.402	-83.2364384	1617.43	-44.3812262	1354.86	-59.803855
1601.568	-28.1709726	-27.3922196	-44.9342563	-44.1099592	1465.416	-93.4667617	1617.44	-44.4116953	1354.88	-59.8064859
1601.64	-28.1135176	-27.3442805	-44.1760243	-43.1725592	1465.43	-101.081233	1617.45	-44.4271925	1354.9	-59.8968533
1601.712	-28.1662707	-27.4092104	-44.1987233	-43.1857371	1465.444	-85.5558239	1617.46	-44.4285028	1354.92	-60.3277145
1601.784	-28.1151103	-27.3355076	-44.1786537	-43.1433586	1465.458	-86.5848352	1617.47	-44.4437296	1354.94	-60.9221869
1601.856	-28.1547308	-27.3754231	-44.7018464	-43.6255702	1465.472	-87.0344903	1617.48	-44.5894835	1354.96	-61.5861224
1601.928	-28.1160626	-27.3282984	-44.4372486	-43.4297089	1465.486	-83.9271407	1617.49	-45.0159816	1354.98	-65.0515086
1602	-28.1308362	-27.3544871	-44.1755544	-43.1726992	1465.5	-83.8608406	1617.5	-44.8941475	1355	-67.7667843
1602.072	-28.1367939	-27.3485026	-44.173652	-43.1600249	1465.514	-80.6680456	1617.51	-44.529837	1355.02	-62.8695536
1602.144	-28.0882457	-27.3148797	-44.3192387	-43.3329907	1465.528	-82.4763307	1617.52	-44.4581484	1355.04	-60.7062666
1602.216	-28.1452293	-27.3612992	-44.9942091	-44.069675	1465.542	-83.3139837	1617.53	-44.4792442	1355.06	-60.0934408
1602.288	-28.1022219	-27.3220825	-44.1915294	-43.151149	1465.556	-83.4759991	1617.54	-44.5075255	1355.08	-59.8900632
1602.36	-28.1430258	-27.3980369	-44.1903283	-43.1948767	1465.57	-81.1007747	1617.55	-44.5004238	1355.1	-59.8487445
1602.432	-28.0974019	-27.3197743	-44.1997546	-43.1958349	1465.584	-83.0563844	1617.56	-44.4631536	1355.12	-59.8806511
1602.504	-28.1726899	-27.371039	-44.7750002	-43.7086754	1465.598	-85.3505207	1617.57	-44.4278078	1355.14	-59.8625549
1602.576	-28.1092061	-27.3525753	-44.6559353	-43.6357784	1465.612	-81.3945381	1617.58	-44.425353	1355.16	-59.8261711
1602.648	-28.0870262	-27.3098028	-44.1814201	-43.1568054	1465.626	-84.1950945	1617.59	-44.4443272	1355.18	-59.8585937
1602.72	-28.148055	-27.3631205	-44.2159203	-43.2045835	1465.64	-90.0865155	1617.6	-44.4902221	1355.2	-60.1130615
1602.792	-28.1117543	-27.3178312	-44.2167086	-43.1849315	1465.654	-84.2639484	1617.61	-44.5682497	1355.22	-61.7133685
1602.864	-28.172374	-27.3859176	-44.7690127	-43.7088861	1465.668	-210	1617.62	-44.7464256	1355.24	-62.5491372
1602.936	-28.1059704	-27.3276956	-44.3214373	-43.2901035	1465.682	-85.3113307	1617.63	-45.059558	1355.26	-60.5128856
1603.008	-28.1548089	-27.3799393	-44.2405294	-43.199876	1465.696	-81.8320837	1617.64	-44.9185886	1355.28	-59.9971797
1603.08	-28.0877674	-27.305844	-44.1326432	-43.1092269	1465.71	-89.6004609	1617.65	-44.6725196	1355.3	-59.9040343
1603.152	-28.1407839	-27.3339101	-44.2850776	-43.2475502	1465.724	-210	1617.66	-44.5789559	1355.32	-59.9145847
1603.224	-28.1443576	-27.3406774	-45.0565865	-44.1483017	1465.738	-90.7346253	1617.67	-44.542107	1355.34	-59.9074147
1603.296	-28.1159093	-27.3139871	-44.3237698	-43.2777566	1465.752	-88.7406408	1617.68	-44.5332522	1355.36	-59.8888342
1603.368	-28.1235105	-27.3418985	-44.2062173	-43.1468064	1465.766	-82.4812517	1617.69	-44.5523395	1355.38	-59.8890006
1603.44	-28.0733924	-27.2561376	-44.1488854	-43.0997505	1465.78	-82.0792165	1617.7	-44.5811672	1355.4	-59.944083
1603.512	-28.1828713	-27.3570617	-44.3547846	-43.2988937	1465.794	-81.4340032	1617.71	-44.6007424	1355.42	-59.954029
1603.584	-28.1022211	-27.2837343	-44.9381441	-44.0126792	1465.808	-85.3581542	1617.72	-44.6100291	1355.44	-59.93186
1603.656	-28.1626719	-27.328148	-44.2888189	-43.2700371	1465.822	-82.1134182	1617.73	-44.5990679	1355.46	-59.932041
1603.728	-28.1219637	-27.2998852	-44.2284934	-43.1802316	1465.836	-88.4836906	1617.74	-44.5797676	1355.48	-59.9260096
1603.8	-28.1606175	-27.3534059	-44.1978915	-43.1257992	1465.85	-88.9200308	1617.75	-44.5550037	1355.5	-59.9292909
1603.872	-28.127687	-27.3218412	-44.2943251	-43.2075967	1465.864	-91.3179597	1617.76	-44.5453734	1355.52	-59.9200142
1603.944	-28.0898014	-27.269548	-44.9647313	-44.0405143	1465.878	-80.8659913	1617.77	-44.5600231	1355.54	-59.9322687
1604.016	-28.1578507	-27.3487397	-44.30972	-43.2730247	1465.892	-83.8209575	1617.78	-44.6039093	1355.56	-59.9687382
1604.088	-28.1196552	-27.3140909	-44.1670168	-43.1037325	1465.906	-81.976219	1617.79	-44.6871267	1355.58	-60.001504
1604.16	-28.144336	-27.3320227	-44.2767918	-43.2391312	1465.92	-82.3441887	1617.8	-44.9455805	1355.6	-60.0221482
1604.232	-28.1264376	-27.3094166	-44.2659191	-43.2260941	1465.934	-92.6900015	1617.81	-45.0781859	1355.62	-60.0750376
1604.304	-28.1487247	-27.3427045	-44.6034518	-43.5213017	1465.948	-82.2474188	1617.82	-44.8362229	1355.64	-60.1508818
1604.376	-28.1233278	-27.319658	-44.3036021	-43.2334235	1465.962	-81.8137089	1617.83	-44.6985202	1355.66	-60.2741428
1604.448	-28.1049812	-27.3044078	-44.1864398	-43.1329276	1465.976	-210	1617.84	-44.647594	1355.68	-60.3426781
1604.52	-28.1482441	-27.3566684	-44.1966782	-43.1639582	1465.99	-89.2325448	1617.85	-44.6309611	1355.7	-60.5431347
1604.592	-28.0843443	-27.2781912	-44.2259516	-43.166968	1466.004	-86.5862669	1617.86	-44.6340593	1355.72	-60.9724481
1604.664	-28.1586865	-27.3358366	-44.5032901	-43.4494395	1466.018	-83.5179695	1617.87	-44.652768	1355.74	-62.0987854
1604.736	-28.1101453	-27.2987512	-44.4527933	-43.4509319	1466.032	-84.3040267	1617.88	-44.6756428	1355.76	-65.5551062
1604.808	-28.1552506	-27.3314235	-44.2113014	-43.1520852	1466.046	-82.1303072	1617.89	-44.6961108	1355.78	-71.045237
1604.88	-28.122938	-27.3173901	-44.2329625	-43.1585281	1466.06	-83.0914401	1617.9	-44.7058571	1355.8	-74.1928877
1604.952	-28.0892388	-27.2967276	-44.2091592	-43.163492	1466.074	-84.886961	1617.91	-44.7012832	1355.82	-71.7707282
1605.024	-28.1364524	-27.3407253	-44.3284375	-43.2758874	1466.088	-96.5159704	1617.92	-44.6803394	1355.84	-65.7442597
1605.096	-28.074152	-27.2760488	-44.8060471	-43.9349507	1466.102	-85.4930457	1617.93	-44.6543769	1355.86	-64.5878844
1605.168	-28.1284701	-27.2930001	-44.2232595	-43.1724045	1466.116	-84.4428754	1617.94	-44.6438445	1355.88	-66.7593891
1605.24	-28.0846932	-27.2551668	-44.1756263	-43.1381842	1466.13	-82.5835676	1617.95	-44.658705	1355.9	-63.6610949
1605.312	-28.1518453	-27.3270951	-44.2079438	-43.1555315	1466.144	-82.9463902	1617.96	-44.7107327	1355.92	-61.3028962
1605.384	-28.0714176	-27.2630529	-44.1368846	-43.0909717	1466.158	-84.7077228	1617.97	-44.8137984	1355.94	-60.6434074
1605.456	-28.0897381	-27.2972945	-44.5742095	-43.5244682	1466.172	-79.5430976	1617.98	-45.0232154	1355.96	-60.4495436
1605.528	-28.1077785	-27.3183834	-44.3500572	-43.2912784	1466.186	-82.6991853	1617.99	-45.4008681	1355.98	-60.3197219
1605.6	-28.0703804	-27.2656718	-44.177077	-43.1140254	1466.2	-84.0374669	1618	-46.0123527	1356	-60.3016214
1605.672	-28.1040634	-27.3051979	-44.2009693	-43.1490473	1466.214	-83.9704954	1618.01	-46.9630835	1356.02	-60.272313
1605.744	-28.0600442	-27.2699941	-44.1266341	-43.0979038	1466.228	-84.48291	1618.02	-48.3233205	1356.04	-60.2432178
1605.816	-28.1238985	-27.3385764	-44.1942641	-43.1563901	1466.242	-83.0401994	1618.03	-50.1572133	1356.06	-60.2516449
1605.888	-28.0537921	-27.2682992	-44.1932311	-43.1267673	1466.256	-81.829697	1618.04	-52.4278212	1356.08	-60.2912408
1605.96	-28.0924774	-27.3047416	-44.2467395	-43.1663318	1466.27	-87.3066255	1618.05	-55.2408025	1356.1	-60.484651
1606.032	-28.0921545	-27.2927037	-44.4677148	-43.3992466	1466.284	-83.7972695	1618.06	-58.688906	1356.12	-60.6949542
1606.104	-28.0834185	-27.2748494	-44.6706926	-43.5923419	1466.298	-83.903872	1618.07	-62.59936	1356.14	-60.3875126
1606.176	-28.0956067	-27.2954003	-44.2388409	-43.1689968	1466.312	-86.1943977	1618.08	-66.2701688	1356.16	-60.2946825
1606.248	-28.0375041	-27.2528266	-44.2037765	-43.1484728	1466.326	-83.3914537	1618.09	-69.5073588	1356.18	-60.2622125
1606.32	-28.1213028	-27.310423	-44.2275933	-43.161568	1466.34	-82.5190988	1618.1	-71.5272811	1356.2	-60.2799154
1606.392	-28.0563331	-27.2483568	-44.1866332	-43.125564	1466.354	-90.4645661	1618.11	-72.4685557	1356.22	-60.2877669
1606.464	-28.089135	-27.2952238	-44.5702777	-43.5087524	1466.368	-89.2084218	1618.12	-72.4415042	1356.24	-60.3417972
1606.536	-28.0573752	-27.2636664	-44.3993247	-43.3944287	1466.382	-91.1777395	1618.13	-72.5516428	1356.26	-60.5154494
1606.608	-28.0788903	-27.2779415	-44.2741776	-43.1829346	1466.396	-89.2383256	1618.14	-72.2508822	1356.28	-61.5568187
1606.68	-28.0460762	-27.2524232	-44.2106503	-43.1540074	1466.41	-84.8868916	1618.15	-72.3524987	1356.3	-62.5176994
1606.752	-28.0767884	-27.2658117	-44.174016	-43.1282875	1466.424	-83.1012539	1618.16	-72.3063958	1356.32	-60.9398186
1606.824	-28.1351159	-27.3235126	-44.2825476	-43.2156565	1466.438	-90.8465841	1618.17	-72.3576365	1356.34	-60.4897561
1606.896	-28.027383	-27.250236	-44.5336377	-43.4614793	1466.452	-85.0348	1618.18	-72.3423271	1356.36	-60.4002322
1606.968	-28.0964591	-27.3155976	-44.4664217	-43.390931	1466.466	-81.7665006	1618.19	-72.5628028	1356.38	-60.3601357
1607.04	-28.0943634	-27.2648247	-44.201563	-43.1159363	1466.48	-84.3467452	1618.2	-72.9916381	1356.4	-60.4354554
1607.112	-28.0919861	-27.278721	-44.208664	-43.125874	1466.494	-87.7733238	1618.21	-72.6411433	1356.42	-60.3864735
1607.184	-28.0533094	-27.2294509	-44.2906691	-43.2152298	1466.508	-82.9329452	1618.22	-72.6304866	1356.44	-60.3171518
1607.256	-28.0510496	-27.2471975	-44.3059213	-43.2002017	1466.522	-82.0908404	1618.23	-72.6490013	1356.46	-60.3151872
1607.328	-28.082831	-27.2922545	-44.9615816	-43.9018284	1466.536	-83.197352	1618.24	-72.1870082	1356.48	-60.3520496
1607.4	-28.038945	-27.2371227	-44.2611061	-43.1455801	1466.55	-92.7625907	1618.25	-72.2033996	1356.5	-60.3355469
1607.472	-28.0850193	-27.2713536	-44.3553949	-43.2794767	1466.564	-82.788497	1618.26	-72.5573198	1356.52	-60.3644279
1607.544	-28.0398218	-27.2295253	-44.2407646	-43.1447596	1466.578	-80.6895525	1618.27	-73.0531786	1356.54	-60.5518037
1607.616	-28.0854338	-27.2655198	-44.2526249	-43.1655451	1466.592	-80.7946302	1618.28	-72.6739724	1356.56	-60.5420041
1607.688	-28.0606358	-27.2421315	-44.2719545	-43.1733145	1466.606	-82.9831172	1618.29	-72.6883423	1356.58	-60.4812426
1607.76	-28.0535107	-27.2566886	-44.8741672	-43.7498075	1466.62	-82.4855369	1618.3	-72.958458	1356.6	-60.5612583
1607.832	-28.0993873	-27.2917822	-44.4279917	-43.2980207	1466.634	-81.89434	1618.31	-72.6311031	1356.62	-60.5473065
1607.904	-28.0321096	-27.240992	-44.2690062	-43.179207	1466.648	-80.8962186	1618.32	-72.376642	1356.64	-60.4913556
1607.976	-28.1009476	-27.2995416	-44.3211817	-43.2295207	1466.662	-84.7383318	1618.33	-72.6219685	1356.66	-60.5047766
1608.048	-28.0526502	-27.2366895	-44.282464	-43.197897	1466.676	-84.9759156	1618.34	-73.1140155	1356.68	-60.4867212
1608.12	-28.0869163	-27.2790215	-44.3196664	-43.2209359	1466.69	-84.6361595	1618.35	-73.9279053	1356.7	-60.4873425
1608.192	-28.0360376	-27.1971574	-44.8489203	-43.6829084	1466.704	-85.115716	1618.36	-73.2661386	1356.72	-60.4978547
1608.264	-28.0918032	-27.241642	-44.5296572	-43.4435985	1466.718	-82.2126134	1618.37	-72.8985577	1356.74	-60.5887081
1608.336	-28.0861253	-27.2625887	-44.3083715	-43.2162548	1466.732	-82.8009295	1618.38	-72.7145851	1356.76	-60.6422942
1608.408	-28.028458	-27.2167108	-44.2917823	-43.1859372	1466.746	-85.904672	1618.39	-71.6564125	1356.78	-60.6350028
1608.48	-28.0888951	-27.2633605	-44.3126161	-43.2249946	1466.76	-83.7481411	1618.4	-72.3590773	1356.8	-60.614861
1608.552	-28.0519658	-27.210708	-44.2541781	-43.1879579	1466.774	-84.0092024	1618.41	-72.7342837	1356.82	-60.591923
1608.624	-28.0780741	-27.2607862	-44.6802275	-43.5416081	1466.788	-86.0165761	1618.42	-72.5629523	1356.84	-60.5925764
1608.696	-28.0035721	-27.1955592	-44.7129399	-43.6730124	1466.802	-82.5563459	1618.43	-72.4280043	1356.86	-60.6053464
1608.768	-28.0584552	-27.2621311	-44.2493681	-43.1817209	1466.816	-90.0050463	1618.44	-72.3802793	1356.88	-60.6307355
1608.84	-28.0337018	-27.2522253	-44.211698	-43.1286597	1466.83	-91.6821189	1618.45	-73.1611705	1356.9	-60.6469334
1608.912	-28.0224986	-27.2448069	-44.2235309	-43.1408117	1466.844	-88.0399929	1618.46	-72.3152771	1356.92	-60.6505185
1608.984	-28.0598347	-27.2418784	-44.4615885	-43.4019107	1466.858	-83.8485124	1618.47	-72.4132018	1356.94	-60.7267319
1609.056	-28.0143158	-27.2017713	-44.3747914	-43.3016914	1466.872	-95.7934805	1618.48	-73.0928564	1356.96	-60.9269022
1609.128	-28.0593772	-27.2639427	-44.9941222	-44.062147	1466.886	-82.5020997	1618.49	-72.6988188	1356.98	-61.426151
1609.2	-27.9838081	-27.1797991	-44.2730876	-43.1887878	1466.9	-81.1860318	1618.5	-73.2398544	1357	-61.9336261
1609.272	-28.0516307	-27.2616129	-44.3918824	-43.3008361	1466.914	-91.8428975	1618.51	-72.3470028	1357.02	-62.4395774
1609.344	-28.0090426	-27.2413095	-44.3357565	-43.2251076	1466.928	-82.2600074	1618.52	-71.9303307	1357.04	-65.1046213
1609.416	-27.9983729	-27.2395575	-44.2106223	-43.138027	1466.942	-88.6027658	1618.53	-72.3433549	1357.06	-65.4132767
1609.488	-28.0263935	-27.2470945	-44.2794132	-43.2252709	1466.956	-82.6692456	1618.54	-72.283379	1357.08	-62.9778236
1609.56	-28.0005912	-27.2202148	-45.0846994	-43.9415948	1466.97	-85.3022694	1618.55	-72.5996515	1357.1	-64.1916932
1609.632	-28.0247698	-27.2429973	-44.7911773	-43.6909915	1466.984	-86.5889912	1618.56	-72.3628744	1357.12	-68.8125595
1609.704	-27.9372997	-27.1530592	-44.1609442	-43.1162947	1466.998	-87.70445	1618.57	-72.0235532	1357.14	-67.7798716
1609.776	-28.0345741	-27.2381423	-44.2591226	-43.1936637	1467.012	-88.3269599	1618.58	-72.061561	1357.16	-63.1216223
1609.848	-28.0051651	-27.2149689	-44.1937368	-43.1274146	1467.026	-82.0133284	1618.59	-72.8921646	1357.18	-61.5965399
1609.92	-28.0092251	-27.2134007	-44.3471695	-43.3161373	1467.04	-84.0340232	1618.6	-72.5910819	1357.2	-61.1063345
1609.992	-28.0309613	-27.2251398	-44.5696732	-43.510621	1467.054	-85.9185394	1618.61	-72.0665046	1357.22	-60.9512525
1610.064	-28.0142335	-27.2086859	-44.930753	-44.0239933	1467.068	-84.9166977	1618.62	-71.9548434	1357.24	-60.9443288
1610.136	-28.0293811	-27.237134	-44.3089285	-43.2385204	1467.082	-87.9516987	1618.63	-72.6405017	1357.26	-60.9319961
1610.208	-27.9712243	-27.1678253	-44.3048266	-43.2361039	1467.096	-81.7947696	1618.64	-73.0377207	1357.28	-60.8624015
1610.28	-28.0550438	-27.2503803	-44.4038487	-43.3286521	1467.11	-81.4420104	1618.65	-72.8884494	1357.3	-60.8731464
1610.352	-27.9882139	-27.2074173	-44.311284	-43.2283193	1467.124	-82.2636842	1618.66	-72.8064704	1357.32	-60.8902568
1610.424	-28.0053268	-27.2209558	-44.223111	-43.1630878	1467.138	-89.9779256	1618.67	-72.4565982	1357.34	-60.8556109
1610.496	-27.9995206	-27.1996446	-44.7245157	-43.6472936	1467.152	-84.8039647	1618.68	-72.6436827	1357.36	-60.8942688
1610.568	-27.9867766	-27.1835124	-44.9572659	-43.8522922	1467.166	-88.3190277	1618.69	-73.0752366	1357.38	-60.9068726
1610.64	-28.0267028	-27.2459238	-44.378599	-43.300762	1467.18	-82.7106243	1618.7	-72.8296934	1357.4	-60.9403796
1610.712	-27.945472	-27.1567825	-44.2816968	-43.2011353	1467.194	-88.6392214	1618.71	-72.6905841	1357.42	-61.1003301
1610.784	-28.0358248	-27.2404026	-44.2832642	-43.2071699	1467.208	-84.4265977	1618.72	-71.9727344	1357.44	-61.7714975
1610.856	-28.0030707	-27.2042688	-44.2411404	-43.1613634	1467.222	-82.2798289	1618.73	-71.6009961	1357.46	-63.5544386
1610.928	-28.0070361	-27.2172099	-44.4185678	-43.3650881	1467.236	-85.4534672	1618.74	-72.6240409	1357.48	-62.2966793
1611	-27.9747312	-27.187701	-45.7415216	-43.6455525	1467.25	-81.6232884	1618.75	-73.4049608	1357.5	-61.3409259
1611.072	-28.0091527	-27.1893255	-44.5565792	-43.3904112	1467.264	-83.1996035	1618.76	-72.2197376	1357.52	-61.1577133
1611.144	-28.0231521	-27.1997923	-44.2410645	-43.1596929	1467.278	-85.5731036	1618.77	-71.7950367	1357.54	-61.0646114
1611.216	-27.9465339	-27.1353374	-44.2381686	-43.1339052	1467.292	-87.1782914	1618.78	-72.6265528	1357.56	-61.067755
1611.288	-28.0379445	-27.2318785	-44.4240913	-43.3718529	1467.306	-84.071493	1618.79	-72.4989404	1357.58	-61.1556288
1611.36	-27.974619	-27.179441	-44.3206793	-43.2327962	1467.32	-83.2176874	1618.8	-72.2938951	1357.6	-61.0833942
1611.432	-28.0041591	-27.2077365	-44.3540123	-43.2687263	1467.334	-83.0604724	1618.81	-72.2423487	1357.62	-61.1998587
1611.504	-27.9942583	-27.1725392	-45.627433	-43.5998903	1467.348	-82.1875462	1618.82	-72.2516616	1357.64	-61.6636941
1611.576	-28.0387092	-27.2087099	-44.5178089	-43.3788234	1467.362	-83.8956779	1618.83	-71.996907	1357.66	-62.9403289
1611.648	-28.0266713	-27.2113872	-44.317628	-43.2357346	1467.376	-94.8059563	1618.84	-71.6543658	1357.68	-63.3866961
1611.72	-27.9729795	-27.1495579	-44.313552	-43.215666	1467.39	-81.4433814	1618.85	-72.9338844	1357.7	-62.2405244
1611.792	-28.0484506	-27.2115881	-44.3716003	-43.3021086	1467.404	-79.8855474	1618.86	-72.7422033	1357.72	-62.8721164
1611.864	-27.9802997	-27.1577865	-44.2104571	-43.1127605	1467.418	-80.9961255	1618.87	-71.961744	1357.74	-65.9490183
1611.936	-28.0158073	-27.1913573	-44.3651811	-43.2484952	1467.432	-86.0098508	1618.88	-72.2626951	1357.76	-65.7169975
1612.008	-27.961599	-27.1361718	-45.5693497	-43.5129763	1467.446	-112.15637	1618.89	-71.9942191	1357.78	-62.8809604
1612.08	-27.9991306	-27.2032122	-44.4366795	-43.3071055	1467.46	-81.656617	1618.9	-72.2979554	1357.8	-62.5594277
1612.152	-27.9767172	-27.1926003	-44.3394773	-43.2607539	1467.474	-81.2876894	1618.91	-72.0167267	1357.82	-63.6018744
1612.224	-27.9431832	-27.1464322	-44.2262398	-43.1212164	1467.488	-84.1928073	1618.92	-72.3328986	1357.84	-62.3672815
1612.296	-28.0085877	-27.1890098	-44.3396382	-43.2435184	1467.502	-82.2576712	1618.93	-72.6143563	1357.86	-61.5010819
1612.368	-27.9563319	-27.1455213	-44.2915083	-43.1978715	1467.516	-86.0028447	1618.94	-72.0867542	1357.88	-61.433089
1612.44	-28.0015428	-27.1822775	-44.2977867	-43.1891496	1467.53	-210	1618.95	-71.9613072	1357.9	-61.5102435
1612.512	-27.9465283	-27.1153496	-45.420979	-43.550526	1467.544	-87.3494682	1618.96	-71.8431603	1357.92	-61.3391467
1612.584	-27.9853129	-27.1808353	-44.4804933	-43.3165004	1467.558	-86.1724198	1618.97	-71.5296516	1357.94	-61.2346453
1612.656	-27.9774137	-27.1692146	-44.2862071	-43.194034	1467.572	-210	1618.98	-71.7305044	1357.96	-61.2717836
1612.728	-27.9407866	-27.1232924	-44.3504071	-43.2525461	1467.586	-81.7300962	1618.99	-72.6434418	1357.98	-61.4465768
1612.8	-27.9930649	-27.1705496	-44.2719386	-43.1657159	1467.6	-81.3735897	1619	-71.857844	1358	-61.8242356
1612.872	-27.9372324	-27.1256217	-44.263824	-43.1454648	1467.614	-83.0516852	1619.01	-72.3343441	1358.02	-62.6316516
1612.944	-27.9745469	-27.1611141	-44.2893691	-43.1987256	1467.628	-84.8904665	1619.02	-72.8701939	1358.04	-64.1865991
1613.016	-27.9186248	-27.1090491	-45.1027525	-43.4166304	1467.642	-84.8986779	1619.03	-72.0023683	1358.06	-66.8704586
1613.088	-27.9985343	-27.1831897	-44.6725702	-43.5524486	1467.656	-94.1004898	1619.04	-71.7392738	1358.08	-70.1250298
1613.16	-27.9677318	-27.1341304	-44.2093773	-43.1020139	1467.67	-210	1619.05	-72.8136931	1358.1	-74.7853816
1613.232	-27.9233739	-27.1024855	-44.2099901	-43.1142073	1467.684	-87.3407128	1619.06	-71.8991858	1358.12	-79.3236906
1613.304	-27.9693082	-27.1494154	-44.3486057	-43.2836148	1467.698	-84.3146864	1619.07	-72.5605403	1358.14	-82.590367
1613.376	-27.9222466	-27.1111595	-44.2167726	-43.1348763	1467.712	-81.9807335	1619.08	-72.2675062	1358.16	-80.2733599
1613.448	-27.9613624	-27.1522873	-44.2369873	-43.1561946	1467.726	-82.8445949	1619.09	-72.2051672	1358.18	-83.0747791
1613.52	-27.9135321	-27.0945329	-44.3615482	-43.2738922	1467.74	-85.5359881	1619.1	-72.3934761	1358.2	-80.6674799
1613.592	-27.9842512	-27.1604149	-45.1334367	-43.8366139	1467.754	-82.80055	1619.11	-72.1273327	1358.22	-85.8995767
1613.664	-27.9185328	-27.1120478	-44.253849	-43.1696589	1467.768	-83.8780595	1619.12	-72.662485	1358.24	-82.0776134
1613.736	-27.91569	-27.1032875	-44.2457923	-43.1607101	1467.782	-83.6954006	1619.13	-72.0165446	1358.26	-81.4436309
1613.808	-27.9555983	-27.1256396	-44.2584997	-43.1597717	1467.796	-83.4118278	1619.14	-71.8133072	1358.28	-85.2429195
1613.88	-27.9113701	-27.0928835	-44.2578667	-43.1701602	1467.81	-83.3200921	1619.15	-71.9242099	1358.3	-83.1912754
1613.952	-27.9461447	-27.1425166	-44.3222394	-43.2444136	1467.824	-85.9757572	1619.16	-73.1666345	1358.32	-82.0579064
1614.024	-27.8735269	-27.0608911	-44.26833	-43.1783929	1467.838	-90.0597106	1619.17	-72.2442569	1358.34	-81.9825591
1614.096	-27.947399	-27.1251714	-45.0304906	-43.9459116	1467.852	-81.5566728	1619.18	-72.3827629	1358.36	-86.6411349
1614.168	-27.9133337	-27.0984978	-44.3061665	-43.2050883	1467.866	-84.1616232	1619.19	-72.3296804	1358.38	-88.0407755
1614.24	-27.8994055	-27.0874071	-44.2404663	-43.1398781	1467.88	-92.2797609	1619.2	-72.692893	1358.4	-83.2220029
1614.312	-27.9189291	-27.1089957	-44.3129645	-43.20216	1467.894	-83.6670332	1619.21	-72.27867	1358.42	-89.5905321
1614.384	-27.9043997	-27.0803266	-44.2470017	-43.1407749	1467.908	-80.8074982	1619.22	-72.6769799	1358.44	-80.8757405
1614.456	-27.9217766	-27.1082647	-44.2487762	-43.1486518	1467.922	-83.4634079	1619.23	-71.938233	1358.46	-81.5626296
1614.528	-27.8565881	-27.0455508	-44.2625242	-43.1725727	1467.936	-89.2871476	1619.24	-72.7011563	1358.48	-82.7993467
1614.6	-27.9540723	-27.1359998	-44.4143345	-43.3085414	1467.95	-83.4940634	1619.25	-72.6982592	1358.5	-210
1614.672	-27.8940878	-27.0827657	-44.9702265	-43.8581951	1467.964	-82.2426213	1619.26	-72.174965	1358.52	-210
1614.744	-27.8956179	-27.0738665	-44.3070768	-43.213773	1467.978	-82.4422464	1619.27	-72.487616	1358.54	-86.4686038
1614.816	-27.9134896	-27.0912973	-44.2567334	-43.1655828	1467.992	-80.9073038	1619.28	-71.637081	1358.56	-81.6359633
1614.888	-27.8889095	-27.065905	-44.2466445	-43.1454449	1468.006	-89.682951	1619.29	-72.5952388	1358.58	-84.2964325
1614.96	-27.9128563	-27.101925	-44.3535945	-43.2563658	1468.02	-82.6350797	1619.3	-72.2719	1358.6	-81.2524153
1615.032	-27.8422341	-27.018562	-44.2593584	-43.160961	1468.034	-79.9116417	1619.31	-72.016467	1358.62	-210
1615.104	-27.9456901	-27.1177647	-44.3477686	-43.2363422	1468.048	-81.2357597	1619.32	-72.6163087	1358.64	-85.7488281
1615.176	-27.8885197	-27.054007	-44.8079087	-43.7028622	1468.062	-83.0127639	1619.33	-72.3757261	1358.66	-87.4090995
1615.248	-27.8941725	-27.0724472	-44.4182368	-43.3080631	1468.076	-86.2223384	1619.34	-72.1981092	1358.68	-86.486002
1615.32	-27.9023863	-27.0766851	-44.3573879	-43.2499897	1468.09	-83.6195261	1619.35	-72.2911145	1358.7	-81.7487314
1615.392	-27.8985975	-27.0712887	-44.3442547	-43.236514	1468.104	-84.1989072	1619.36	-72.6567175	1358.72	-81.1018535
1615.464	-27.9379525	-27.1224039	-44.3044073	-43.1950788	1468.118	-84.6025194	1619.37	-72.1491378	1358.74	-82.2860144
1615.536	-27.8591887	-27.0284436	-44.3100576	-43.2027592	1468.132	-81.2311424	1619.38	-72.6366949	1358.76	-81.1578776
1615.608	-27.9360039	-27.1133745	-44.4165339	-43.2938942	1468.146	-81.682755	1619.39	-72.5205169	1358.78	-83.8878413
1615.68	-27.8746205	-27.0517711	-44.2846068	-43.1572617	1468.16	-87.6165726	1619.4	-71.9943942	1358.8	-84.932933
1615.752	-27.9013512	-27.0661666	-44.8178783	-43.6954197	1468.174	-81.9386109	1619.41	-71.721543	1358.82	-83.879708
1615.824	-27.8755097	-27.0492996	-44.4187984	-43.308794	1468.188	-89.2006164	1619.42	-72.4841261	1358.84	-90.0976452
1615.896	-27.8846444	-27.0653694	-44.2705675	-43.1695403	1468.202	-80.8513102	1619.43	-72.1964622	1358.86	-82.9598513
1615.968	-27.919077	-27.0923713	-44.3943782	-43.2802033	1468.216	-88.9553208	1619.44	-71.9810182	1358.88	-81.976884
1616.04	-27.8401531	-27.0216114	-44.3389241	-43.231436	1468.23	-87.2765208	1619.45	-72.5773573	1358.9	-81.2058938
1616.112	-27.9209526	-27.095162	-44.3182097	-43.2106462	1468.244	-83.868359	1619.46	-72.6673099	1358.92	-79.8764845
1616.184	-27.8721481	-27.0567269	-44.2683968	-43.1734978	1468.258	-210	1619.47	-71.8302474	1358.94	-85.2892081
1616.256	-27.8824901	-27.0774428	-44.4458495	-43.3459024	1468.272	-88.5629013	1619.48	-72.1591371	1358.96	-87.3169069
1616.328	-27.8761215	-27.0543536	-44.7080052	-43.6028548	1468.286	-81.6022784	1619.49	-72.728977	1358.98	-85.3569592
1616.4	-27.8726102	-27.0583736	-44.3350967	-43.2302763	1468.3	-87.0362724	1619.5	-72.930842	1359	-84.0556298
1616.472	-27.8894658	-27.0834288	-44.3964644	-43.293635	1468.314	-88.5474172	1619.51	-72.2848669	1359.02	-83.7646691
1616.544	-27.8156441	-27.0020066	-44.267054	-43.1740358	1468.328	-83.1481681	1619.52	-71.9463183	1359.04	-84.6596912
1616.616	-27.903363	-27.08715	-44.3657433	-43.2796871	1468.342	-81.1364059	1619.53	-72.5138895	1359.06	-79.8883011
1616.688	-27.8403845	-27.0306249	-44.4107634	-43.3138223	1468.356	-85.3788311	1619.54	-71.9023255	1359.08	-84.3311058
1616.76	-27.8569477	-27.0533289	-44.2889414	-43.1969469	1468.37	-84.6694977	1619.55	-72.5397519	1359.1	-81.3578125
1616.832	-27.8396357	-27.0314604	-44.2827321	-43.1977869	1468.384	-210	1619.56	-72.5623142	1359.12	-82.6290875
1616.904	-27.845774	-27.0398167	-44.7591415	-43.654336	1468.398	-88.3640127	1619.57	-72.3273606	1359.14	-82.5693398
1616.976	-27.8743297	-27.0659421	-44.349099	-43.2628737	1468.412	-84.7158492	1619.58	-72.4641401	1359.16	-81.3797872
1617.048	-27.7844438	-26.9799611	-44.2503653	-43.1681015	1468.426	-86.6622939	1619.59	-72.4301996	1359.18	-93.1369937
1617.12	-27.8738644	-27.0702332	-44.4030306	-43.3194088	1468.44	-82.5455224	1619.6	-72.6921171	1359.2	-83.028417
1617.192	-27.8126274	-27.0173005	-44.3069066	-43.2283882	1468.454	-85.4966564	1619.61	-72.4450275	1359.22	-83.5847299
1617.264	-27.8506162	-27.0583088	-44.3275639	-43.2468003	1468.468	-83.4992597	1619.62	-72.4845569	1359.24	-81.9923188
1617.336	-27.8546485	-27.0581619	-44.4953575	-43.4203571	1468.482	-83.0846695	1619.63	-72.4977983	1359.26	-83.378854
1617.408	-27.8916032	-27.1046024	-44.3580221	-43.2790597	1468.496	-88.9261656	1619.64	-71.9957556	1359.28	-80.6626985
1617.48	-27.9329758	-27.1539055	-44.6129614	-43.5446324	1468.51	-88.6514429	1619.65	-72.1749262	1359.3	-84.8163936
1617.552	-27.9759829	-27.1967623	-44.4898197	-43.4176087	1468.524	-87.2665649	1619.66	-72.3416369	1359.32	-83.4281248
1617.624	-28.0611345	-27.2715771	-44.7134307	-43.6302567	1468.538	-89.0225907	1619.67	-72.4530482	1359.34	-80.4092137
1617.696	-28.1246094	-27.3349431	-44.5921728	-43.5238502	1468.552	-81.9890344	1619.68	-72.712544	1359.36	-84.4809957
1617.768	-28.1373551	-27.355141	-44.6622868	-43.6026418	1468.566	-210	1619.69	-72.1475287	1359.38	-83.4878174
1617.84	-28.1716407	-27.3812595	-44.7444594	-43.6812691	1468.58	-83.6217152	1619.7	-72.1558848	1359.4	-83.1579785
1617.912	-28.2127117	-27.4209653	-44.6967651	-43.6254485	1468.594	-81.8278591	1619.71	-71.9242487	1359.42	-87.9870734
1617.984	-29.045984	-28.2209377	-45.5686235	-46.2889201	1468.608	-88.7109267	1619.72	-72.1612588	1359.44	-86.529296
1618.056	-39.2242349	-38.1860579	-53.8164455	-51.6800377	1468.622	-84.107869	1619.73	-72.0152206	1359.46	-95.0594173
1618.128	-54.3686768	-53.5558552	-70.0087346	-70.7922092	1468.636	-85.1898489	1619.74	-71.9091323	1359.48	-83.2707798
1618.2	-56.1260731	-55.2955696	-72.1193894	-71.4072796	1468.65	-84.5745692	1619.75	-72.1506429	1359.5	-102.752961
1618.272	-56.0827936	-55.2843055	-72.1351901	-71.8744832	1468.664	-81.9848192	1619.76	-72.5706716	1359.52	-83.8966737
1618.344	-56.0716817	-55.2519203	-72.7481443	-71.4338921	1468.678	-83.6639978	1619.77	-72.0821352	1359.54	-91.2792483
1618.416	-56.0758431	-55.2230581	-72.2015411	-71.6883588	1468.692	-85.4129573	1619.78	-72.8836236	1359.56	-82.9557725
1618.488	-56.0437703	-55.2231246	-71.6884589	-71.5267211	1468.706	-82.9877451	1619.79	-72.3396183	1359.58	-82.5887741
1618.56	-56.0127456	-55.1954129	-72.3944663	-71.1342071	1468.72	-84.0189302	1619.8	-72.5244824	1359.6	-83.3468875
1618.632	-56.0290076	-55.1806942	-72.531173	-71.4715721	1468.734	-85.0137725	1619.81	-72.7118513	1359.62	-81.5641509
1618.704	-56.0146404	-55.1784723	-71.7491535	-71.5766274	1468.748	-86.2631735	1619.82	-72.3111015	1359.64	-83.6857549
1618.776	-55.9942908	-55.1358837	-72.0853813	-71.7225833	1468.762	-81.0738545	1619.83	-72.546784	1359.66	-84.4245454
1618.848	-55.942816	-55.1170225	-72.276361	-71.3551289	1468.776	-81.4409191	1619.84	-72.5560337	1359.68	-86.2105991
1618.92	-55.945384	-55.1126019	-71.9660866	-71.3281999	1468.79	-82.2060323	1619.85	-72.4950437	1359.7	-90.9024561
1618.992	-55.9216654	-55.0937944	-72.5040959	-71.8101909	1468.804	-84.135557	1619.86	-72.1368199	1359.72	-84.205612
1619.064	-55.8787863	-55.0443139	-71.9962939	-71.1639162	1468.818	-84.2956495	1619.87	-72.6340193	1359.74	-210
1619.136	-55.8684165	-55.0387915	-71.9854327	-72.3441665	1468.832	-82.6320338	1619.88	-73.0021601	1359.76	-210
1619.208	-55.8902312	-55.0504469	-72.2142892	-71.7270456	1468.846	-85.3718613	1619.89	-73.2163135	1359.78	-83.158542
1619.28	-55.8634382	-55.0191577	-71.8249338	-71.6700812	1468.86	-87.558539	1619.9	-72.3254408	1359.8	-82.5180421
1619.352	-55.8538144	-54.9888796	-72.1811562	-71.2378618	1468.874	-85.3411188	1619.91	-73.3887384	1359.82	-81.8425405
1619.424	-55.8801248	-55.0299642	-72.2518664	-71.6451413	1468.888	-82.8676329	1619.92	-73.2635266	1359.84	-84.732739
1619.496	-55.879607	-55.0343366	-71.9981098	-70.8791106	1468.902	-88.9957365	1619.93	-73.5245427	1359.86	-83.8908433
1619.568	-55.8516293	-55.0103113	-73.338509	-71.6344125	1468.916	-84.8591002	1619.94	-71.5800909	1359.88	-87.5682746
1619.64	-55.8663578	-55.0134209	-72.1436493	-71.3077355	1468.93	-82.2366598	1619.95	-72.3984561	1359.9	-82.6349757
1619.712	-55.8777532	-55.048181	-72.5319826	-71.3846013	1468.944	-80.8854143	1619.96	-72.7737785	1359.92	-87.8734938
1619.784	-55.9018126	-55.0620999	-71.7297401	-71.3757557	1468.958	-83.3706043	1619.97	-71.9523691	1359.94	-84.9903592
1619.856	-55.9147934	-55.0609703	-72.2074681	-71.3660173	1468.972	-84.0409723	1619.98	-72.5392865	1359.96	-210
1619.928	-55.9792676	-55.0956883	-72.1220578	-71.4889252	1468.986	-84.7793887	1619.99	-72.5649023	1359.98	-82.3972111
1620	-56.0142028	-55.1641921	-73.1230072	-71.136725	1469	-85.5183179	1620	-72.4375354	1360	-83.250307

